Inference and Mixture Modeling with the Elliptical Gamma Distribution

We study modeling and inference with the Elliptical Gamma Distribution (EGD). We consider maximum likelihood (ML) estimation for EGD scatter matrices, a task for which we develop new fixed-point algorithms. Our algorithms are efficient and converge to global optima despite nonconvexity. Moreover, they turn out to be much faster than both a well-known iterative algorithm of Kent & Tyler (1991) and sophisticated manifold optimization algorithms. Subsequently, we invoke our ML algorithms as subroutines for estimating parameters of a mixture of EGDs. We illustrate our methods by applying them to model natural image statistics---the proposed EGD mixture model yields the most parsimonious model among several competing approaches.

==> ResultRev_d16_Ns1000_initRandom_flaglargeA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.319998999999997,
xmax=392.000001,
tick align=outside,
xlabel={a-q/2},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.00910890073599999,
ymax=0.249837726618,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend pos=south east,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.00916649263299999\\
1.0042711439082	0.0108613778946667\\
1.7448195712762	0.012545820066\\
2.54627375820122	0.014244106961\\
3.41364284576053	0.0159563210398\\
4.35234794747067	0.0176295726316\\
5.36825603160143	0.0193160934408\\
6.46771659011125	0.0210369414976\\
7.6576013233871	0.0227027585286\\
8.94534708882132	0.024412313834\\
10.3390023816566	0.0261994001318\\
11.8472776386075	0.028105191479\\
13.4795996786596	0.0300709340236\\
15.2461706213046	0.0321429857084\\
17.1580316504543	0.0343943977306\\
19.2271320225619	0.0366281454244\\
21.4664037502564	0.0388650854128\\
23.8898424282671	0.041182139005\\
26.5125947068059	0.0436911403444\\
29.3510529591216	0.0462475600196\\
32.4229577349046	0.0489033947746\\
35.7475086398825	0.0516596230078\\
39.3454843346116	0.0545455177576\\
43.2393724024641	0.0574972661514\\
47.4535098984945	0.0604335650206\\
52.0142354576252	0.0635461892714\\
56.9500539128375	0.0667689248512\\
62.2918144522409	0.0701656391450001\\
68.0729034285172	0.0735154074128\\
74.3294530258068	0.0770262608594\\
81.1005670882234	0.080596172146\\
88.4285655214359	0.084347963687\\
96.359248794847	0.0880573203764\\
104.942184197521	0.0918563330576\\
114.231015636984	0.0957297268922001\\
124.28379891715	0.0996617852132\\
135.163364590895	0.1035937730588\\
146.937710655121	0.1075703861132\\
159.680427542681	0.1116501079364\\
173.471158067399	0.1157170721124\\
188.396095196861	0.1198434890882\\
204.548520764104	0.1238693366356\\
222.029388485167	0.1279722206842\\
240.947954926424	0.1321349996288\\
261.422462365259	0.1362249744684\\
283.580877812043	0.1402945482978\\
307.561692812308	0.1444078114762\\
333.514789027967	0.1484125319816\\
361.602375007503	0.152381244367333\\
392	0.156357058436\\
};
\addlegendentry{FP2};

\addplot [color=black!50!green,loosely dashed,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.124572818864\\
1.0042711439082	0.123798823884667\\
1.7448195712762	0.1235401690554\\
2.54627375820122	0.1235656364276\\
3.41364284576053	0.1240718907446\\
4.35234794747067	0.124525643759\\
5.36825603160143	0.1250860298032\\
6.46771659011125	0.1255959746414\\
7.6576013233871	0.1261023873186\\
8.94534708882132	0.1260885348982\\
10.3390023816566	0.1265379480764\\
11.8472776386075	0.1271201220526\\
13.4795996786596	0.1276009601762\\
15.2461706213046	0.1281007325178\\
17.1580316504543	0.1298110025132\\
19.2271320225619	0.1305348698238\\
21.4664037502564	0.1315443351636\\
23.8898424282671	0.1330161422168\\
26.5125947068059	0.1348745755314\\
29.3510529591216	0.136222566154\\
32.4229577349046	0.1382056037816\\
35.7475086398825	0.1403287208584\\
39.3454843346116	0.1425745132002\\
43.2393724024641	0.1447000392958\\
47.4535098984945	0.1475447907892\\
52.0142354576252	0.1502735306738\\
56.9500539128375	0.1532783140232\\
62.2918144522409	0.156101765469\\
68.0729034285172	0.1590442315358\\
74.3294530258068	0.1615181673824\\
81.1005670882234	0.1644659192346\\
88.4285655214359	0.1672796438016\\
96.359248794847	0.1704205091108\\
104.942184197521	0.1733520951926\\
114.231015636984	0.1755123756438\\
124.28379891715	0.1775785872788\\
135.163364590895	0.1794069663264\\
146.937710655121	0.181368464398\\
159.680427542681	0.1829005351314\\
173.471158067399	0.1859256331586\\
188.396095196861	0.189050664236\\
204.548520764104	0.1919336256476\\
222.029388485167	0.1946112127632\\
240.947954926424	0.1983361826202\\
261.422462365259	0.2007527005448\\
283.580877812043	0.2036234936002\\
307.561692812308	0.2062514600984\\
333.514789027967	0.2094325284574\\
361.602375007503	0.212070587664\\
392	0.215586465126\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.077245059907\\
1.0042711439082	0.078022703802\\
1.7448195712762	0.0787681458396\\
2.54627375820122	0.079591891967\\
3.41364284576053	0.0805407077418\\
4.35234794747067	0.081356613797\\
5.36825603160143	0.0821184335286001\\
6.46771659011125	0.0829495933028\\
7.6576013233871	0.0837840885606\\
8.94534708882132	0.0844049728722\\
10.3390023816566	0.0852828869248\\
11.8472776386075	0.0863360782952\\
13.4795996786596	0.0874400256068\\
15.2461706213046	0.0889047676286\\
17.1580316504543	0.0907705586376\\
19.2271320225619	0.0923757916778\\
21.4664037502564	0.0941059755578\\
23.8898424282671	0.0959128134006\\
26.5125947068059	0.0974183572374\\
29.3510529591216	0.0988299004088\\
32.4229577349046	0.100300236235\\
35.7475086398825	0.1019330297346\\
39.3454843346116	0.1035928722452\\
43.2393724024641	0.1053180187128\\
47.4535098984945	0.1071104020152\\
52.0142354576252	0.1089778194068\\
56.9500539128375	0.1106597793264\\
62.2918144522409	0.112192316887\\
68.0729034285172	0.113775151962\\
74.3294530258068	0.115269799566\\
81.1005670882234	0.1168520372424\\
88.4285655214359	0.118528174832\\
96.359248794847	0.1200727718274\\
104.942184197521	0.1216975889422\\
114.231015636984	0.1230636136972\\
124.28379891715	0.1244742261322\\
135.163364590895	0.1258673334128\\
146.937710655121	0.127344745751\\
159.680427542681	0.1286196385564\\
173.471158067399	0.1303472493942\\
188.396095196861	0.1321080393648\\
204.548520764104	0.1334962348902\\
222.029388485167	0.1349837876528\\
240.947954926424	0.136689543636\\
261.422462365259	0.1379317523408\\
283.580877812043	0.1395906091622\\
307.561692812308	0.1414066846954\\
333.514789027967	0.1428653886226\\
361.602375007503	0.144678580563667\\
392	0.144895325078\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.142276001288\\
1.0042711439082	0.145446581132333\\
1.7448195712762	0.1479110160894\\
2.54627375820122	0.1507238454216\\
3.41364284576053	0.152810330339\\
4.35234794747067	0.1549203054244\\
5.36825603160143	0.1566771094372\\
6.46771659011125	0.158449551395\\
7.6576013233871	0.1598988791702\\
8.94534708882132	0.1612712630822\\
10.3390023816566	0.162964535753\\
11.8472776386075	0.1648015387166\\
13.4795996786596	0.1666426942442\\
15.2461706213046	0.1688229059098\\
17.1580316504543	0.1720350834318\\
19.2271320225619	0.1743541095612\\
21.4664037502564	0.1768808781706\\
23.8898424282671	0.1794240429398\\
26.5125947068059	0.1817360112392\\
29.3510529591216	0.183481806901\\
32.4229577349046	0.1854982704428\\
35.7475086398825	0.187137433008\\
39.3454843346116	0.1886257746412\\
43.2393724024641	0.1897357009564\\
47.4535098984945	0.190849161348\\
52.0142354576252	0.1925446867936\\
56.9500539128375	0.1939218567598\\
62.2918144522409	0.1955304702418\\
68.0729034285172	0.197550851958\\
74.3294530258068	0.1992620089974\\
81.1005670882234	0.2014897470122\\
88.4285655214359	0.2042322659026\\
96.359248794847	0.207356616631\\
104.942184197521	0.2103986693618\\
114.231015636984	0.2141504947954\\
124.28379891715	0.2168075370924\\
135.163364590895	0.2196891156436\\
146.937710655121	0.2224350055166\\
159.680427542681	0.2246932780164\\
173.471158067399	0.2274876808712\\
188.396095196861	0.2308548177762\\
204.548520764104	0.233129585545\\
222.029388485167	0.2352700313122\\
240.947954926424	0.2380903450758\\
261.422462365259	0.2396643549286\\
283.580877812043	0.2415259404242\\
307.561692812308	0.244168125234\\
333.514789027967	0.2461714438918\\
361.602375007503	0.248444936946334\\
392	0.248852498823\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> ResultRev_d16_Ns1000_initRandom_flagsmallA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.019999,
xmax=0.960001,
tick align=outside,
xlabel={2a/q},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.003059700196,
ymax=0.27031870649,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend style={at={(0.35,0.55)}},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.004515343556\\
0.0216441752313326	0.00451616573366666\\
0.0234235160722316	0.0045122542188\\
0.0253491343200659	0.0045093545058\\
0.0274330552593047	0.0045077058454\\
0.029688292758161	0.004504737201\\
0.032128930538837	0.00450730933\\
0.0347702101288951	0.0045088962498\\
0.0376286260430031	0.0045287622496\\
0.0407220287894523	0.004520022325\\
0.0440697363447139	0.0045093967\\
0.0476926547921808	0.0044888796694\\
0.0516134088784708	0.004468161529\\
0.055856483302602	0.0044256757646\\
0.0604483756203761	0.00440519524\\
0.0654177617188418	0.0043827469806\\
0.0707956748942087	0.004370535187\\
0.0766156996515354	0.004365871336\\
0.0829141814364491	0.004373614264\\
0.0897304536086506	0.0043932428978\\
0.0971070830746298	0.0044173508956\\
0.105090136113543	0.0044408069438\\
0.113729466056306	0.0044708566798\\
0.123079024614429	0.004491929073\\
0.13319719880281	0.004507613772\\
0.144147175560534	0.0045698915632\\
0.155997336346693	0.0046649335506\\
0.168821684175448	0.0047749025654\\
0.182700305757104	0.004897045139\\
0.19771987163124	0.0050689176764\\
0.213974177415158	0.0052398918864\\
0.231564729547697	0.0053992004332\\
0.250601379186325	0.0056299645194\\
0.271203008216122	0.0058679513074\\
0.293498271654714	0.00612480178820001\\
0.317626401089395	0.0063972497838\\
0.34373807416382	0.0067491156152\\
0.371996355544127	0.0071256771722\\
0.402577715240709	0.0075840903232\\
0.435673130644972	0.0081195679628\\
0.471489279163152	0.0087975748722\\
0.510249828895099	0.009705234068\\
0.55219683541815	0.0107594911472\\
0.597592253398889	0.0122070564752\\
0.646719572472624	0.0142405440732\\
0.699885587606499	0.0173868064894\\
0.757422315001963	0.0232102208788\\
0.819689065501205	0.0423362237628\\
0.887074688445768	0.0587656786093334\\
0.96	0.109012757946\\
};
\addlegendentry{FP1};

\addplot [color=violet,solid,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.120999578687\\
0.0216441752313326	0.114419214265667\\
0.0234235160722316	0.1078504402388\\
0.0253491343200659	0.1014248937508\\
0.0274330552593047	0.0952309764474\\
0.029688292758161	0.0895322492456\\
0.032128930538837	0.0841137585736\\
0.0347702101288951	0.0791600747152\\
0.0376286260430031	0.0745317976704\\
0.0407220287894523	0.0699803577708\\
0.0440697363447139	0.0657773825524\\
0.0476926547921808	0.0617347131626\\
0.0516134088784708	0.0579024172484\\
0.055856483302602	0.0542970859108\\
0.0604483756203761	0.0510061946116\\
0.0654177617188418	0.0478133438872\\
0.0707956748942087	0.0448079810846\\
0.0766156996515354	0.04201513563\\
0.0829141814364491	0.039306763944\\
0.0897304536086506	0.0367533715688\\
0.0971070830746298	0.0343730757576\\
0.105090136113543	0.0321813054368\\
0.113729466056306	0.030141123202\\
0.123079024614429	0.0282571971268\\
0.13319719880281	0.026471629155\\
0.144147175560534	0.0248151090762\\
0.155997336346693	0.0231964617764\\
0.168821684175448	0.021613695098\\
0.182700305757104	0.0201510392722\\
0.19771987163124	0.018805618366\\
0.213974177415158	0.0175127316234\\
0.231564729547697	0.0163320428092\\
0.250601379186325	0.0152585349766\\
0.271203008216122	0.0142169634996\\
0.293498271654714	0.0131815805338\\
0.317626401089395	0.012270036492\\
0.34373807416382	0.0114061458976\\
0.371996355544127	0.0105697707714\\
0.402577715240709	0.0097785049086\\
0.435673130644972	0.0090823985722\\
0.471489279163152	0.0083651844644\\
0.510249828895099	0.007726347287\\
0.55219683541815	0.0071137066954\\
0.597592253398889	0.006540913921\\
0.646719572472624	0.0059711058738\\
0.699885587606499	0.0054134991188\\
0.757422315001963	0.0048308158102\\
0.819689065501205	0.0042515779442\\
0.887074688445768	0.00367586192933334\\
0.96	0.003075646802\\
};
\addlegendentry{K\&T};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.268745517255\\
0.0216441752313326	0.264890653657\\
0.0234235160722316	0.2607244567052\\
0.0253491343200659	0.2566384002536\\
0.0274330552593047	0.2526243881702\\
0.029688292758161	0.2485761375194\\
0.032128930538837	0.2441996553088\\
0.0347702101288951	0.2404391300464\\
0.0376286260430031	0.2360442551866\\
0.0407220287894523	0.2312973211356\\
0.0440697363447139	0.2264359868454\\
0.0476926547921808	0.221691228885\\
0.0516134088784708	0.2162769676114\\
0.055856483302602	0.2114779333876\\
0.0604483756203761	0.2068116218962\\
0.0654177617188418	0.2020063501132\\
0.0707956748942087	0.1970601472226\\
0.0766156996515354	0.1924148181922\\
0.0829141814364491	0.1875447892192\\
0.0897304536086506	0.183032902424\\
0.0971070830746298	0.1787216388088\\
0.105090136113543	0.1749854859668\\
0.113729466056306	0.1723204443894\\
0.123079024614429	0.17004803864\\
0.13319719880281	0.1683183810828\\
0.144147175560534	0.1672214438648\\
0.155997336346693	0.1662060913292\\
0.168821684175448	0.1648902245158\\
0.182700305757104	0.163544400738\\
0.19771987163124	0.1616511085222\\
0.213974177415158	0.1599779223488\\
0.231564729547697	0.1577798629564\\
0.250601379186325	0.155157501736\\
0.271203008216122	0.15244754468\\
0.293498271654714	0.1494609299408\\
0.317626401089395	0.1461568470074\\
0.34373807416382	0.1431548359734\\
0.371996355544127	0.1405933091122\\
0.402577715240709	0.1382488356094\\
0.435673130644972	0.136363312853\\
0.471489279163152	0.1345910065056\\
0.510249828895099	0.1331475618656\\
0.55219683541815	0.1314629985904\\
0.597592253398889	0.1300882319992\\
0.646719572472624	0.128832979188\\
0.699885587606499	0.1273319463186\\
0.757422315001963	0.1259802453438\\
0.819689065501205	0.124974484785\\
0.887074688445768	0.123534044634667\\
0.96	0.12319281315\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.131027273097\\
0.0216441752313326	0.128606548298667\\
0.0234235160722316	0.1266763692644\\
0.0253491343200659	0.1247366150494\\
0.0274330552593047	0.1231768470416\\
0.029688292758161	0.121464393081\\
0.032128930538837	0.1198415759244\\
0.0347702101288951	0.1183100005964\\
0.0376286260430031	0.116746818174\\
0.0407220287894523	0.1150766865992\\
0.0440697363447139	0.1136250708002\\
0.0476926547921808	0.112239704799\\
0.0516134088784708	0.1106551543976\\
0.055856483302602	0.1093771056796\\
0.0604483756203761	0.1082043924744\\
0.0654177617188418	0.1069696013192\\
0.0707956748942087	0.1059420188772\\
0.0766156996515354	0.1048300904032\\
0.0829141814364491	0.1037258627352\\
0.0897304536086506	0.1026702910526\\
0.0971070830746298	0.1015666578808\\
0.105090136113543	0.1004931318926\\
0.113729466056306	0.0994702918040001\\
0.123079024614429	0.0983656329666001\\
0.13319719880281	0.0970936527862001\\
0.144147175560534	0.0957241785378\\
0.155997336346693	0.0942239236808\\
0.168821684175448	0.0925460461285999\\
0.182700305757104	0.0909190268521999\\
0.19771987163124	0.0893209258475999\\
0.213974177415158	0.0879234694474\\
0.231564729547697	0.0863286951808\\
0.250601379186325	0.0850820695798001\\
0.271203008216122	0.0835529020566001\\
0.293498271654714	0.0821678718560001\\
0.317626401089395	0.0805795377356001\\
0.34373807416382	0.0792891464254\\
0.371996355544127	0.0779947528976\\
0.402577715240709	0.0771305885632\\
0.435673130644972	0.0763873267404\\
0.471489279163152	0.076051867044\\
0.510249828895099	0.0759139014346\\
0.55219683541815	0.0758940197164\\
0.597592253398889	0.0759350925536\\
0.646719572472624	0.0759592070524\\
0.699885587606499	0.0758581403726\\
0.757422315001963	0.0757065563342\\
0.819689065501205	0.0755533154658\\
0.887074688445768	0.0752821485233334\\
0.96	0.075233268416\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.174971868872\\
0.0216441752313326	0.173766842036333\\
0.0234235160722316	0.1722343649426\\
0.0253491343200659	0.1711296048428\\
0.0274330552593047	0.1700401571768\\
0.029688292758161	0.1689472493604\\
0.032128930538837	0.1681086982824\\
0.0347702101288951	0.1677623092216\\
0.0376286260430031	0.1671055763924\\
0.0407220287894523	0.166204285036\\
0.0440697363447139	0.1656087054836\\
0.0476926547921808	0.165025217453\\
0.0516134088784708	0.1639103996474\\
0.055856483302602	0.1631329923488\\
0.0604483756203761	0.1625363380278\\
0.0654177617188418	0.1615881768716\\
0.0707956748942087	0.16066794926\\
0.0766156996515354	0.1596093646846\\
0.0829141814364491	0.1584220666368\\
0.0897304536086506	0.157590067576\\
0.0971070830746298	0.1568687376748\\
0.105090136113543	0.1562285623902\\
0.113729466056306	0.1561123984358\\
0.123079024614429	0.1561513347046\\
0.13319719880281	0.1560521094346\\
0.144147175560534	0.1558351577696\\
0.155997336346693	0.1553934072036\\
0.168821684175448	0.154877130127\\
0.182700305757104	0.1539916859456\\
0.19771987163124	0.1532364264228\\
0.213974177415158	0.1525911515882\\
0.231564729547697	0.152333864086\\
0.250601379186325	0.1520307574606\\
0.271203008216122	0.1518399321642\\
0.293498271654714	0.1518262073916\\
0.317626401089395	0.1515207369828\\
0.34373807416382	0.15090261615\\
0.371996355544127	0.1502092933266\\
0.402577715240709	0.1494313205322\\
0.435673130644972	0.148443003604\\
0.471489279163152	0.147638206382\\
0.510249828895099	0.1472611241006\\
0.55219683541815	0.1469289254226\\
0.597592253398889	0.1469997096038\\
0.646719572472624	0.1470427472898\\
0.699885587606499	0.1469342729624\\
0.757422315001963	0.1463579751034\\
0.819689065501205	0.1453751746924\\
0.887074688445768	0.143953035394\\
0.96	0.142115090535\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> ResultRev_d16_Ns1000_initSampleCov_flaglargeA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.319998999999997,
xmax=392.000001,
tick align=outside,
xlabel={a-q/2},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.00916999119799999,
ymax=0.30100656432,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend pos=south east,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.00918634624\\
1.0042711439082	0.011009773776\\
1.7448195712762	0.0127286042092\\
2.54627375820122	0.0144559828112\\
3.41364284576053	0.0161448529726\\
4.35234794747067	0.0178329190212\\
5.36825603160143	0.0195826037512\\
6.46771659011125	0.0212419390488\\
7.6576013233871	0.0229149271212\\
8.94534708882132	0.0246009048404\\
10.3390023816566	0.026367268451\\
11.8472776386075	0.0281473113656\\
13.4795996786596	0.0301543852378\\
15.2461706213046	0.0322037696652\\
17.1580316504543	0.034343837383\\
19.2271320225619	0.0366121070386\\
21.4664037502564	0.038891309746\\
23.8898424282671	0.0413106054294\\
26.5125947068059	0.0437576605102\\
29.3510529591216	0.0463375749148\\
32.4229577349046	0.048974589708\\
35.7475086398825	0.0517621706398\\
39.3454843346116	0.0545800317846\\
43.2393724024641	0.0575655126316\\
47.4535098984945	0.0606194338104\\
52.0142354576252	0.0638091602466\\
56.9500539128375	0.0670675113144\\
62.2918144522409	0.0704458579612\\
68.0729034285172	0.0739032100426\\
74.3294530258068	0.0774158181054\\
81.1005670882234	0.0810051467252\\
88.4285655214359	0.0847087109462\\
96.359248794847	0.0884722204100001\\
104.942184197521	0.0922388995120001\\
114.231015636984	0.096251698908\\
124.28379891715	0.1001959232698\\
135.163364590895	0.1040611958564\\
146.937710655121	0.1081531569664\\
159.680427542681	0.1122934542972\\
173.471158067399	0.116334668714\\
188.396095196861	0.1205851745744\\
204.548520764104	0.1249021254726\\
222.029388485167	0.1290057290644\\
240.947954926424	0.1332509979326\\
261.422462365259	0.1375313865184\\
283.580877812043	0.141498349638\\
307.561692812308	0.1456358271248\\
333.514789027967	0.1497120096768\\
361.602375007503	0.153584299100333\\
392	0.157712255752\\
};
\addlegendentry{FP2};

\addplot [color=black!50!green,loosely dashed,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.134848658794\\
1.0042711439082	0.135148942914334\\
1.7448195712762	0.1366701363006\\
2.54627375820122	0.138123761073\\
3.41364284576053	0.1397581262978\\
4.35234794747067	0.1418501984986\\
5.36825603160143	0.1439403231436\\
6.46771659011125	0.1456642393142\\
7.6576013233871	0.1475548117808\\
8.94534708882132	0.1495680354852\\
10.3390023816566	0.1517772395426\\
11.8472776386075	0.1538238384434\\
13.4795996786596	0.1562327070154\\
15.2461706213046	0.158779045838\\
17.1580316504543	0.1603686332934\\
19.2271320225619	0.1618189051422\\
21.4664037502564	0.1644363863136\\
23.8898424282671	0.1662364672862\\
26.5125947068059	0.1682368358686\\
29.3510529591216	0.17138719634\\
32.4229577349046	0.1746925544988\\
35.7475086398825	0.1768478799024\\
39.3454843346116	0.180220243033\\
43.2393724024641	0.1835062031978\\
47.4535098984945	0.1863102965596\\
52.0142354576252	0.1888316342624\\
56.9500539128375	0.1935261541644\\
62.2918144522409	0.1976558391114\\
68.0729034285172	0.2010910049978\\
74.3294530258068	0.205161336925\\
81.1005670882234	0.2098208333308\\
88.4285655214359	0.2125350176188\\
96.359248794847	0.2159566658088\\
104.942184197521	0.2197798345438\\
114.231015636984	0.223767823212\\
124.28379891715	0.2267589924354\\
135.163364590895	0.2306018987986\\
146.937710655121	0.2348290949438\\
159.680427542681	0.2389402393954\\
173.471158067399	0.2429566375578\\
188.396095196861	0.247406905726\\
204.548520764104	0.2523186876934\\
222.029388485167	0.2561648131944\\
240.947954926424	0.2615948041438\\
261.422462365259	0.2651885726836\\
283.580877812043	0.2697348479186\\
307.561692812308	0.2745918107488\\
333.514789027967	0.2801521880442\\
361.602375007503	0.285336056031667\\
392	0.293369504012\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.083854857632\\
1.0042711439082	0.08450412187\\
1.7448195712762	0.0853639838092\\
2.54627375820122	0.0862098540566\\
3.41364284576053	0.08706806172\\
4.35234794747067	0.0879194001244\\
5.36825603160143	0.0888003382818\\
6.46771659011125	0.0896556557194\\
7.6576013233871	0.0906898662584\\
8.94534708882132	0.0917148160524\\
10.3390023816566	0.0928522667888001\\
11.8472776386075	0.0938521049928\\
13.4795996786596	0.0952526870932\\
15.2461706213046	0.096576991313\\
17.1580316504543	0.0980345145852\\
19.2271320225619	0.0997910005143999\\
21.4664037502564	0.1020004916592\\
23.8898424282671	0.1038577805202\\
26.5125947068059	0.1059153689618\\
29.3510529591216	0.1080669946668\\
32.4229577349046	0.1100311497028\\
35.7475086398825	0.1116525728848\\
39.3454843346116	0.1136868074498\\
43.2393724024641	0.1157501350372\\
47.4535098984945	0.1176552088532\\
52.0142354576252	0.1195303360468\\
56.9500539128375	0.1221147650016\\
62.2918144522409	0.1243506631632\\
68.0729034285172	0.1263200298904\\
74.3294530258068	0.128557071009\\
81.1005670882234	0.130758445191\\
88.4285655214359	0.1325408774468\\
96.359248794847	0.1345569119568\\
104.942184197521	0.136597649648\\
114.231015636984	0.1386602494938\\
124.28379891715	0.1403488083708\\
135.163364590895	0.1424686525126\\
146.937710655121	0.144886530121\\
159.680427542681	0.1469156051192\\
173.471158067399	0.149209702912\\
188.396095196861	0.1514477838716\\
204.548520764104	0.1536864997072\\
222.029388485167	0.1554255153358\\
240.947954926424	0.157990518751\\
261.422462365259	0.1597501100016\\
283.580877812043	0.1625067437788\\
307.561692812308	0.165103110592\\
333.514789027967	0.1681705932396\\
361.602375007503	0.171385076071333\\
392	0.175142415798\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0.319999999999997	0.157477226117\\
1.0042711439082	0.160869853439667\\
1.7448195712762	0.1640264082878\\
2.54627375820122	0.1671427248318\\
3.41364284576053	0.169464817822\\
4.35234794747067	0.1720571614122\\
5.36825603160143	0.1742135538354\\
6.46771659011125	0.1759074721986\\
7.6576013233871	0.177629719167\\
8.94534708882132	0.1795295972906\\
10.3390023816566	0.181481667889\\
11.8472776386075	0.183125386537\\
13.4795996786596	0.1851206127496\\
15.2461706213046	0.1871455315152\\
17.1580316504543	0.1891419237554\\
19.2271320225619	0.1910603316362\\
21.4664037502564	0.1938378916088\\
23.8898424282671	0.1962864595244\\
26.5125947068059	0.1987028468578\\
29.3510529591216	0.2013110313918\\
32.4229577349046	0.203757570076\\
35.7475086398825	0.2056947257992\\
39.3454843346116	0.207994266855\\
43.2393724024641	0.2099725150134\\
47.4535098984945	0.2117290220914\\
52.0142354576252	0.2136615230672\\
56.9500539128375	0.2164631814232\\
62.2918144522409	0.2190308727934\\
68.0729034285172	0.22175599315\\
74.3294530258068	0.2248353500538\\
81.1005670882234	0.2283425233378\\
88.4285655214359	0.231441768823\\
96.359248794847	0.2345399531148\\
104.942184197521	0.2377607177796\\
114.231015636984	0.2412073996498\\
124.28379891715	0.2439361163442\\
135.163364590895	0.2470971684656\\
146.937710655121	0.250490752289\\
159.680427542681	0.2543075982498\\
173.471158067399	0.2582696733514\\
188.396095196861	0.262518149922\\
204.548520764104	0.2668847842882\\
222.029388485167	0.270453436141\\
240.947954926424	0.2744074868108\\
261.422462365259	0.2774541695476\\
283.580877812043	0.281507615514\\
307.561692812308	0.2853097344824\\
333.514789027967	0.289617946056\\
361.602375007503	0.294324343131667\\
392	0.297702223729\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> ResultRev_d16_Ns1000_initSampleCov_flagsmallA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.019999,
xmax=0.960001,
tick align=outside,
xlabel={2a/q},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001876312576,
ymax=0.273517160306,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend style={at={(0.95,0.7)}},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.003674412836\\
0.0216441752313326	0.003812039211\\
0.0234235160722316	0.0038438732266\\
0.0253491343200659	0.003899920427\\
0.0274330552593047	0.0038986886452\\
0.029688292758161	0.0039012150176\\
0.032128930538837	0.0038968396152\\
0.0347702101288951	0.0038962869098\\
0.0376286260430031	0.0038837124432\\
0.0407220287894523	0.0038828882552\\
0.0440697363447139	0.0038868354414\\
0.0476926547921808	0.0038809054254\\
0.0516134088784708	0.0038639225206\\
0.055856483302602	0.0038266413244\\
0.0604483756203761	0.0037693723234\\
0.0654177617188418	0.003680324829\\
0.0707956748942087	0.0035866578336\\
0.0766156996515354	0.0034836565052\\
0.0829141814364491	0.0033971568296\\
0.0897304536086506	0.0033280485032\\
0.0971070830746298	0.0032917150872\\
0.105090136113543	0.0032694208212\\
0.113729466056306	0.0032632034184\\
0.123079024614429	0.0032617401336\\
0.13319719880281	0.0032621002354\\
0.144147175560534	0.0032585526724\\
0.155997336346693	0.0032586119762\\
0.168821684175448	0.0032594552648\\
0.182700305757104	0.0032605784122\\
0.19771987163124	0.0032607375108\\
0.213974177415158	0.0032579858764\\
0.231564729547697	0.0032580398\\
0.250601379186325	0.0032569233012\\
0.271203008216122	0.0032672519158\\
0.293498271654714	0.0032653947978\\
0.317626401089395	0.003259545632\\
0.34373807416382	0.0032272117822\\
0.371996355544127	0.0031192238856\\
0.402577715240709	0.0029795114144\\
0.435673130644972	0.0028540209164\\
0.471489279163152	0.0027343951228\\
0.510249828895099	0.0026381654782\\
0.55219683541815	0.002617236228\\
0.597592253398889	0.0026165310448\\
0.646719572472624	0.0025627364892\\
0.699885587606499	0.0024385596158\\
0.757422315001963	0.0023345353568\\
0.819689065501205	0.0022078175452\\
0.887074688445768	0.00202406281166667\\
0.96	0.001978823671\\
};
\addlegendentry{FP1};

\addplot [color=violet,solid,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.049969813968\\
0.0216441752313326	0.04901794802\\
0.0234235160722316	0.0460592611202\\
0.0253491343200659	0.0435745680816\\
0.0274330552593047	0.0403695112552\\
0.029688292758161	0.0374278916318\\
0.032128930538837	0.034678602743\\
0.0347702101288951	0.0321597100526\\
0.0376286260430031	0.0297482876762\\
0.0407220287894523	0.0275702021342\\
0.0440697363447139	0.0255373261004\\
0.0476926547921808	0.0236761349682\\
0.0516134088784708	0.0219287462698\\
0.055856483302602	0.0203084331692\\
0.0604483756203761	0.0188142879176\\
0.0654177617188418	0.017439033768\\
0.0707956748942087	0.0161849130646\\
0.0766156996515354	0.0149957196088\\
0.0829141814364491	0.0139067392678\\
0.0897304536086506	0.0128996438714\\
0.0971070830746298	0.0119565935212\\
0.105090136113543	0.011083234633\\
0.113729466056306	0.0102777214776\\
0.123079024614429	0.00952062004939999\\
0.13319719880281	0.0088124321482\\
0.144147175560534	0.0081835905298\\
0.155997336346693	0.0076391354296\\
0.168821684175448	0.0070942757372\\
0.182700305757104	0.0065815086504\\
0.19771987163124	0.0061127312044\\
0.213974177415158	0.0056791311898\\
0.231564729547697	0.0052269069004\\
0.250601379186325	0.0048502440948\\
0.271203008216122	0.0045061669536\\
0.293498271654714	0.0041973803272\\
0.317626401089395	0.0038918899134\\
0.34373807416382	0.0036270940108\\
0.371996355544127	0.003401338889\\
0.402577715240709	0.0031989811424\\
0.435673130644972	0.002974833158\\
0.471489279163152	0.0028074305796\\
0.510249828895099	0.0026733478096\\
0.55219683541815	0.0025582003496\\
0.597592253398889	0.0024834581326\\
0.646719572472624	0.00244367107\\
0.699885587606499	0.0023226924538\\
0.757422315001963	0.0022005553\\
0.819689065501205	0.002081986353\\
0.887074688445768	0.00187597487666667\\
0.96	0.001882235469\\
};
\addlegendentry{K\&T};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.253656644111\\
0.0216441752313326	0.264956935398333\\
0.0234235160722316	0.2637987109882\\
0.0253491343200659	0.2640995287012\\
0.0274330552593047	0.2594908201584\\
0.029688292758161	0.2552851250242\\
0.032128930538837	0.2504565890912\\
0.0347702101288951	0.2460948107996\\
0.0376286260430031	0.2415963846922\\
0.0407220287894523	0.2370693873652\\
0.0440697363447139	0.2320409028972\\
0.0476926547921808	0.2272773898178\\
0.0516134088784708	0.2219979306062\\
0.055856483302602	0.2163692250424\\
0.0604483756203761	0.2110376729816\\
0.0654177617188418	0.2059581070538\\
0.0707956748942087	0.2012509524016\\
0.0766156996515354	0.1966033828196\\
0.0829141814364491	0.192968240165\\
0.0897304536086506	0.1892885543696\\
0.0971070830746298	0.1861775414024\\
0.105090136113543	0.1832121823736\\
0.113729466056306	0.1804684680466\\
0.123079024614429	0.1779604351496\\
0.13319719880281	0.1759588612932\\
0.144147175560534	0.174494617145\\
0.155997336346693	0.1729581199084\\
0.168821684175448	0.1714919464778\\
0.182700305757104	0.1699618250568\\
0.19771987163124	0.1681238857322\\
0.213974177415158	0.1653063660018\\
0.231564729547697	0.1622389044506\\
0.250601379186325	0.15905729689\\
0.271203008216122	0.1557063897422\\
0.293498271654714	0.1521214197826\\
0.317626401089395	0.148861091619\\
0.34373807416382	0.1468338184464\\
0.371996355544127	0.1443263312296\\
0.402577715240709	0.142020785348\\
0.435673130644972	0.1399575488408\\
0.471489279163152	0.1383294850886\\
0.510249828895099	0.1362420419662\\
0.55219683541815	0.1352198147174\\
0.597592253398889	0.1343692063446\\
0.646719572472624	0.133767495039\\
0.699885587606499	0.132912601409\\
0.757422315001963	0.132173357546\\
0.819689065501205	0.1314178652696\\
0.887074688445768	0.130411291284333\\
0.96	0.130138178101\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.124006800464\\
0.0216441752313326	0.129597365380667\\
0.0234235160722316	0.129406538045\\
0.0253491343200659	0.1296601774294\\
0.0274330552593047	0.1277394415498\\
0.029688292758161	0.1259985895736\\
0.032128930538837	0.124242139823\\
0.0347702101288951	0.1222964492336\\
0.0376286260430031	0.1207087898552\\
0.0407220287894523	0.118918218641\\
0.0440697363447139	0.1173618382468\\
0.0476926547921808	0.1157791498744\\
0.0516134088784708	0.1143072785588\\
0.055856483302602	0.1130267100668\\
0.0604483756203761	0.1117521119454\\
0.0654177617188418	0.1106311570744\\
0.0707956748942087	0.1095543187472\\
0.0766156996515354	0.1084749684464\\
0.0829141814364491	0.10721783396\\
0.0897304536086506	0.1060832598586\\
0.0971070830746298	0.104815080099\\
0.105090136113543	0.103708882267\\
0.113729466056306	0.102478942501\\
0.123079024614429	0.1012324390986\\
0.13319719880281	0.099949195742\\
0.144147175560534	0.0986597459618\\
0.155997336346693	0.0971917094864\\
0.168821684175448	0.095835751364\\
0.182700305757104	0.0945600422102\\
0.19771987163124	0.0934123405352\\
0.213974177415158	0.0922310706826\\
0.231564729547697	0.0910775325572\\
0.250601379186325	0.0898732134566\\
0.271203008216122	0.0886925199616\\
0.293498271654714	0.0874619069809999\\
0.317626401089395	0.0862192194893999\\
0.34373807416382	0.0853954281269999\\
0.371996355544127	0.0844630237642\\
0.402577715240709	0.0837241229629999\\
0.435673130644972	0.083147974208\\
0.471489279163152	0.082929116514\\
0.510249828895099	0.0823299278208\\
0.55219683541815	0.0820668771168\\
0.597592253398889	0.0818805472282\\
0.646719572472624	0.081801675291\\
0.699885587606499	0.0813737888384001\\
0.757422315001963	0.081163543432\\
0.819689065501205	0.0811476487800001\\
0.887074688445768	0.080840445938\\
0.96	0.0810230575860001\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{%
0.02	0.174929255097\\
0.0216441752313326	0.183158062555\\
0.0234235160722316	0.1835928073934\\
0.0253491343200659	0.1853545138388\\
0.0274330552593047	0.1842611803542\\
0.029688292758161	0.1832474122586\\
0.032128930538837	0.182349457605\\
0.0347702101288951	0.1816310622554\\
0.0376286260430031	0.1806351397984\\
0.0407220287894523	0.1799487445808\\
0.0440697363447139	0.179309397782\\
0.0476926547921808	0.1789392772568\\
0.0516134088784708	0.1781685415216\\
0.055856483302602	0.1774600258326\\
0.0604483756203761	0.1766762171428\\
0.0654177617188418	0.1758651790426\\
0.0707956748942087	0.1749319736798\\
0.0766156996515354	0.1742386834126\\
0.0829141814364491	0.1735841140066\\
0.0897304536086506	0.1728445068118\\
0.0971070830746298	0.1721644413544\\
0.105090136113543	0.1716211473602\\
0.113729466056306	0.171087460113\\
0.123079024614429	0.1707412643036\\
0.13319719880281	0.1701391840228\\
0.144147175560534	0.1700630167524\\
0.155997336346693	0.1696669278186\\
0.168821684175448	0.1693175131504\\
0.182700305757104	0.1690394983824\\
0.19771987163124	0.168901875283\\
0.213974177415158	0.1681954355896\\
0.231564729547697	0.1680995217678\\
0.250601379186325	0.1677469409078\\
0.271203008216122	0.1675311800552\\
0.293498271654714	0.1675056800076\\
0.317626401089395	0.1673358122914\\
0.34373807416382	0.167901690679\\
0.371996355544127	0.1675390029562\\
0.402577715240709	0.1670711366364\\
0.435673130644972	0.1664014742508\\
0.471489279163152	0.1657668054194\\
0.510249828895099	0.1639781128116\\
0.55219683541815	0.1633815162346\\
0.597592253398889	0.1627222166226\\
0.646719572472624	0.1621886015304\\
0.699885587606499	0.1613029161422\\
0.757422315001963	0.1603002600102\\
0.819689065501205	0.158990778718\\
0.887074688445768	0.157054593647\\
0.96	0.155296154278\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> ResultRev_d16_flaglargeA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=19.999999,
xmax=16000.000001,
tick align=outside,
xlabel={Number of samples},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.02176137464,
ymax=1.09512241757,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{%
20	0.032232064377\\
23	0.0322225516573333\\
26	0.032320196787\\
30	0.03253724499\\
35	0.0327168425404\\
40	0.03284850167\\
45	0.0329342725126\\
52	0.0328274117724\\
60	0.0325530805918\\
68	0.032260553497\\
78	0.0319638942718\\
90	0.0316604323194\\
103	0.0313996016812\\
118	0.0311839647636\\
135	0.0309938668008\\
155	0.0308485636622\\
177	0.0307455065534\\
203	0.0306136090404\\
233	0.0305288034864\\
267	0.0305096739652\\
306	0.0305485868684\\
351	0.0307236340786\\
402	0.0310413930128\\
461	0.0315462419028\\
528	0.0320597441924\\
606	0.0327264456868\\
694	0.033449956967\\
796	0.0343506600076\\
912	0.0352978171568\\
1045	0.0364344222752\\
1198	0.0377114253934\\
1373	0.0392445791364\\
1574	0.0411373117398\\
1804	0.0431856225624\\
2067	0.0456631620304\\
2370	0.0485998519992\\
2716	0.051868446325\\
3113	0.0556447749244\\
3568	0.0601561919062\\
4089	0.0653470329238\\
4687	0.0715249357112\\
5372	0.0788790499278\\
6157	0.087271745781\\
7057	0.096900168264\\
8089	0.1070327792892\\
9271	0.118684095759\\
10626	0.1316654867478\\
12179	0.146440707807\\
13960	0.161906671637667\\
16000	0.180591975895\\
};
\addlegendentry{FP2};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{%
20	0.202278183875\\
23	0.192437046203667\\
26	0.1864855473484\\
30	0.1807608321088\\
35	0.1769778121018\\
40	0.1738953971764\\
45	0.1719674634826\\
52	0.1695667590738\\
60	0.1676692372698\\
68	0.1654322501982\\
78	0.1641538485868\\
90	0.1620850292872\\
103	0.1608074709882\\
118	0.1593667911764\\
135	0.158741615439\\
155	0.1570396107812\\
177	0.1559428548044\\
203	0.1551228816396\\
233	0.1543948671164\\
267	0.1533302022834\\
306	0.1536156482646\\
351	0.1537792535728\\
402	0.1538943149966\\
461	0.154817381937\\
528	0.1555330036816\\
606	0.1568042752896\\
694	0.1586185466286\\
796	0.1607811467934\\
912	0.1628367523974\\
1045	0.1652491302034\\
1198	0.1671403113984\\
1373	0.1701059108366\\
1574	0.1740880669666\\
1804	0.1781821132114\\
2067	0.1836075723838\\
2370	0.1898692268548\\
2716	0.1965266619402\\
3113	0.2037598522238\\
3568	0.212280745638\\
4089	0.2219128306482\\
4687	0.2333275679046\\
5372	0.2471153115178\\
6157	0.2618922586646\\
7057	0.2793437784928\\
8089	0.2996876713666\\
9271	0.3230670112676\\
10626	0.3483601840228\\
12179	0.3793069759214\\
13960	0.410925449619333\\
16000	0.450645738422001\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	0.0875482299780001\\
23	0.0853458308573334\\
26	0.0847047133202\\
30	0.0840333643316\\
35	0.0836740572264\\
40	0.0836140227092\\
45	0.0837374756918\\
52	0.0830529415488001\\
60	0.0826947566544\\
68	0.0823738951854\\
78	0.0820443478108\\
90	0.0816899440934\\
103	0.081636987575\\
118	0.0815431985306\\
135	0.081670293786\\
155	0.0818981539358\\
177	0.0822281717034\\
203	0.0825269655378001\\
233	0.0828539913760001\\
267	0.083343667282\\
306	0.0840109680052\\
351	0.0849187941478\\
402	0.0860581478658\\
461	0.0878287688286\\
528	0.0895228637294\\
606	0.091555223786\\
694	0.0938473285172\\
796	0.0966881654354\\
912	0.0996429820542\\
1045	0.1030420575042\\
1198	0.1068928312132\\
1373	0.1115248762918\\
1574	0.1168976631898\\
1804	0.1226508055384\\
2067	0.1295438168472\\
2370	0.1374739218908\\
2716	0.1462419974878\\
3113	0.156532325653\\
3568	0.1681601660808\\
4089	0.1812984452666\\
4687	0.1964184082072\\
5372	0.2143576227442\\
6157	0.234135871043\\
7057	0.2574409195148\\
8089	0.2831951110914\\
9271	0.3124335235882\\
10626	0.3447221178032\\
12179	0.382357851075\\
13960	0.420695734962667\\
16000	0.468507117407001\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	0.156463534893\\
23	0.154368754946\\
26	0.1548065482206\\
30	0.1550110604516\\
35	0.1555971434594\\
40	0.156127756835\\
45	0.156598928396\\
52	0.1549723216006\\
60	0.1534446804418\\
68	0.1518518667912\\
78	0.1503674615088\\
90	0.148982032964\\
103	0.1481303939592\\
118	0.147723350384\\
135	0.1477257218178\\
155	0.1479610803254\\
177	0.148709860465\\
203	0.14951754073\\
233	0.1505413428156\\
267	0.151872885335\\
306	0.15359394795\\
351	0.1555802536366\\
402	0.1583393244666\\
461	0.16228705005\\
528	0.1660955337478\\
606	0.1709030698574\\
694	0.1762192968216\\
796	0.1825757369572\\
912	0.1891319450594\\
1045	0.19709107555\\
1198	0.2061057848916\\
1373	0.2169398580564\\
1574	0.2294488578032\\
1804	0.2429623438326\\
2067	0.2593935127022\\
2370	0.2782060308982\\
2716	0.2992631728748\\
3113	0.3238078044374\\
3568	0.3522468648338\\
4089	0.3842855837252\\
4687	0.4209908953918\\
5372	0.4634182498944\\
6157	0.5116683004486\\
7057	0.566853679427\\
8089	0.6307107590298\\
9271	0.702655239406601\\
10626	0.784557765022801\\
12179	0.879489056790401\\
13960	0.976803869897334\\
16000	1.098090835062\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> ResultRev_d16_flagsmallA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=19.999999,
xmax=16000.000001,
tick align=outside,
xlabel={Number of samples},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.002049828352,
ymax=10.204401808096,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{%
20	0.007047458492\\
23	0.00528019056833333\\
26	0.004409806166\\
30	0.0036092432714\\
35	0.0032031724454\\
40	0.0029388698984\\
45	0.0027651848566\\
52	0.0026617737388\\
60	0.0025088378294\\
68	0.0023875100758\\
78	0.0022993635088\\
90	0.0022266319176\\
103	0.0021681912812\\
118	0.0021305806782\\
135	0.0021053787104\\
155	0.0020891701228\\
177	0.0021001097442\\
203	0.0021305720082\\
233	0.0021785839026\\
267	0.002231104551\\
306	0.00227860779\\
351	0.0023414848868\\
402	0.0024232367166\\
461	0.0025293004706\\
528	0.0026780923882\\
606	0.0028845623386\\
694	0.0031225498444\\
796	0.0034121178574\\
912	0.003704761089\\
1045	0.003979218156\\
1198	0.0042405491932\\
1373	0.0045399014418\\
1574	0.004867588361\\
1804	0.005282527219\\
2067	0.0058329546322\\
2370	0.0065150529436\\
2716	0.0073191834016\\
3113	0.0082583937324\\
3568	0.009352363437\\
4089	0.0106184581438\\
4687	0.0120906073476\\
5372	0.0137979769628\\
6157	0.0157189994522\\
7057	0.0179198722958\\
8089	0.0202292110776\\
9271	0.022923230974\\
10626	0.025945921914\\
12179	0.029670631257\\
13960	0.0334602233863333\\
16000	0.038651391773\\
};
\addlegendentry{FP1};

\addplot [color=violet,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	0.01671964217\\
23	0.015161211517\\
26	0.014429838078\\
30	0.0141144161066\\
35	0.014166606635\\
40	0.0143766166776\\
45	0.0146815816598\\
52	0.015032698662\\
60	0.0150017121288\\
68	0.0149365088718\\
78	0.0148416767292\\
90	0.0147652310606\\
103	0.0146845252506\\
118	0.0146383482048\\
135	0.0146858095752\\
155	0.0148171388248\\
177	0.0150304284068\\
203	0.0153097901622\\
233	0.015641182517\\
267	0.0160299043892\\
306	0.0164752965814\\
351	0.0169407886804\\
402	0.0175101769998\\
461	0.0181621957744\\
528	0.0188573354414\\
606	0.0195814834324\\
694	0.0203511462354\\
796	0.0212427755778\\
912	0.022099861628\\
1045	0.0229870103352\\
1198	0.023881826345\\
1373	0.0247367840446\\
1574	0.0253799964638\\
1804	0.0259479301874\\
2067	0.0262893176574\\
2370	0.0263388791846\\
2716	0.0260029682872\\
3113	0.0252983342076\\
3568	0.0240079647352\\
4089	0.0222132575522\\
4687	0.0203400478354\\
5372	0.0189672876636\\
6157	0.0183540507442\\
7057	0.0188689120372\\
8089	0.0203586695716\\
9271	0.02278390019\\
10626	0.0257723678864\\
12179	0.0294399470598\\
13960	0.033093477655\\
16000	0.038273387404\\
};
\addlegendentry{K\&T};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{%
20	0.232527756484\\
23	0.223054546297\\
26	0.2200177949286\\
30	0.2172404831526\\
35	0.216528235626\\
40	0.2164784673574\\
45	0.216977013637\\
52	0.2163749700988\\
60	0.2154238760522\\
68	0.2149251027582\\
78	0.2143044496062\\
90	0.2137814657286\\
103	0.2133273487734\\
118	0.2132712417072\\
135	0.2127976819528\\
155	0.212797937354\\
177	0.212470116453\\
203	0.2122628622874\\
233	0.2118178823452\\
267	0.2117232245462\\
306	0.2118825615736\\
351	0.2121077597264\\
402	0.2131702440274\\
461	0.2143620629774\\
528	0.2158364628344\\
606	0.217107128911\\
694	0.219276021201\\
796	0.2214180793692\\
912	0.224251090035\\
1045	0.2274317963612\\
1198	0.2314306516942\\
1373	0.2359337808818\\
1574	0.2410453859674\\
1804	0.2468666645454\\
2067	0.2536429089136\\
2370	0.2613220676268\\
2716	0.2698943392288\\
3113	0.2801958965914\\
3568	0.2916542347154\\
4089	0.3047941614242\\
4687	0.3189257597458\\
5372	0.3357503647316\\
6157	0.3550861807666\\
7057	0.3771761897802\\
8089	0.402142059666\\
9271	0.4464501421988\\
10626	0.4806757665032\\
12179	0.537304484585\\
13960	0.599704883506333\\
16000	0.683971326142\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	0.103879557222\\
23	0.0991816956699999\\
26	0.097771544281\\
30	0.0963648276164\\
35	0.0961481577918\\
40	0.0964521012964001\\
45	0.0970243309554001\\
52	0.0967819916770001\\
60	0.0967289696524001\\
68	0.0966533893164\\
78	0.0963411476366\\
90	0.096212510471\\
103	0.0962442067836\\
118	0.096169126488\\
135	0.0963055843858\\
155	0.096793494615\\
177	0.0973185711552\\
203	0.0977095739846\\
233	0.098263165519\\
267	0.0987460735174\\
306	0.0992532896168\\
351	0.1000930335532\\
402	0.1010292686736\\
461	0.1024311748686\\
528	0.1041181727502\\
606	0.1060997038404\\
694	0.1080863309384\\
796	0.11113389572\\
912	0.114513412422\\
1045	0.1184638207316\\
1198	0.1230182986066\\
1373	0.1283063624854\\
1574	0.1341105136494\\
1804	0.1406914289278\\
2067	0.1482452311782\\
2370	0.1569163918452\\
2716	0.1669576874068\\
3113	0.1789209027356\\
3568	0.1919679251012\\
4089	0.206920465754\\
4687	0.2238461877326\\
5372	0.2437295164588\\
6157	0.2662013762636\\
7057	0.292208316596\\
8089	0.3200676747658\\
9271	0.3663349819884\\
10626	0.403345864847\\
12179	0.4631317288664\\
13960	0.528334233388333\\
16000	0.618515285992998\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	0.165353879556\\
23	0.162878783805\\
26	0.1614460537418\\
30	0.1601182555332\\
35	0.158945340467\\
40	0.1577614975818\\
45	0.1566309055258\\
52	0.1546118605956\\
60	0.1527346707726\\
68	0.1507725369742\\
78	0.1489450576564\\
90	0.1476179888384\\
103	0.1463613857834\\
118	0.1455254943858\\
135	0.1446969532848\\
155	0.144562712619\\
177	0.144434061417\\
203	0.1444790779168\\
233	0.144613452232\\
267	0.1456027197136\\
306	0.146554448235\\
351	0.1481635469504\\
402	0.1502410560588\\
461	0.153033552146\\
528	0.1562404292114\\
606	0.1600437901424\\
694	0.1644725770268\\
796	0.1702381211934\\
912	0.1768929007638\\
1045	0.1845343270772\\
1198	0.1930993438314\\
1373	0.2031798262404\\
1574	0.2144088889248\\
1804	0.2272264914958\\
2067	0.2421195884074\\
2370	0.2594010447284\\
2716	0.278975697331\\
3113	0.3018688634512\\
3568	0.3272935147342\\
4089	0.3563981946622\\
4687	0.3901955974138\\
5372	0.4284575457546\\
6157	0.4725019397106\\
7057	0.5225555247404\\
8089	0.5797602271938\\
9271	0.677128226516201\\
10626	0.754201776157\\
12179	0.8779868336822\\
13960	1.01585582712667\\
16000	1.193941858955\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> ResultRev_flaglargeA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1.999999,
xmax=100.000001,
tick align=outside,
xlabel={Dimension},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.005915511654,
ymax=2.598950192692,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{%
2	0.00508479848499999\\
4	0.00935099767133333\\
6	0.0127625887066\\
8	0.0163437159712\\
10	0.0196997857968\\
12	0.0231420783442\\
14	0.0268699930106\\
16	0.0307905658956\\
18	0.035266888853\\
20	0.0401085619696\\
22	0.0451042090548\\
24	0.0503716151068\\
26	0.0561442560082\\
28	0.0617493853388\\
30	0.0679506704002\\
32	0.0744410236328\\
34	0.0817329023658\\
36	0.0891326629318\\
38	0.0970782832656\\
40	0.105412652601\\
42	0.1145799420752\\
44	0.1229521261916\\
46	0.1323269894348\\
48	0.1425270002196\\
50	0.1530444568334\\
52	0.1627148067418\\
54	0.173870286638\\
56	0.1852429981872\\
58	0.1975865125404\\
60	0.2102254878558\\
62	0.2239387260452\\
64	0.236468634716\\
66	0.2492913733246\\
68	0.2620302764392\\
70	0.2760199282068\\
72	0.2927534414434\\
74	0.3116365504982\\
76	0.3305215171282\\
78	0.3482980729874\\
80	0.3641896126874\\
82	0.3782038321228\\
84	0.3922400566152\\
86	0.4078840450942\\
88	0.4255348555944\\
90	0.4454777997704\\
92	0.467064826166\\
94	0.4902217287174\\
96	0.5109331103532\\
98	0.533234644458667\\
100	0.549222230279\\
};
\addlegendentry{FP2};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{%
2	0.074171919338\\
4	0.096231118553\\
6	0.1078508862264\\
8	0.1205763644652\\
10	0.1297977694496\\
12	0.1386154735098\\
14	0.148813141341\\
16	0.1594799120604\\
18	0.173921623707\\
20	0.1884771652474\\
22	0.2055885707138\\
24	0.220542241067\\
26	0.2487402099694\\
28	0.2629435874952\\
30	0.289472487163\\
32	0.3132445161494\\
34	0.3520648807932\\
36	0.3677081055212\\
38	0.4077445997738\\
40	0.429062557553\\
42	0.4646263421732\\
44	0.4838341188222\\
46	0.5256107159588\\
48	0.5535743723714\\
50	0.602138353147\\
52	0.6348314843986\\
54	0.684691302972\\
56	0.722202057964\\
58	0.7754162006224\\
60	0.8165960106814\\
62	0.8807586275022\\
64	0.933868103711\\
66	1.0075422663292\\
68	1.0628526776092\\
70	1.1385743315572\\
72	1.2060032320636\\
74	1.2911373131432\\
76	1.3562745926034\\
78	1.4475847790584\\
80	1.5289357105064\\
82	1.6172086458992\\
84	1.6893024072084\\
86	1.7841007259516\\
88	1.8660536162198\\
90	1.9580835044378\\
92	2.0408782753058\\
94	2.143011377574\\
96	2.2314427315124\\
98	2.32448706533933\\
100	2.409293363283\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
2	0.041632716578\\
4	0.0528033149753334\\
6	0.058300434096\\
8	0.0644645893478\\
10	0.0687684900358\\
12	0.0726134899686\\
14	0.0775868139026\\
16	0.082448647945\\
18	0.0893592925458\\
20	0.0966331000694001\\
22	0.1049535267752\\
24	0.1130849291868\\
26	0.1263314297264\\
28	0.134803819912\\
30	0.1480161228944\\
32	0.1609475150886\\
34	0.1784900305792\\
36	0.1890751296702\\
38	0.2089572638302\\
40	0.222283216793\\
42	0.2415154516914\\
44	0.2550278581216\\
46	0.2770040820064\\
48	0.2933203160808\\
50	0.3181339272986\\
52	0.3373284295892\\
54	0.3649087308978\\
56	0.3872424639584\\
58	0.4169026581608\\
60	0.442024295806\\
62	0.4761739199906\\
64	0.5058353460022\\
66	0.544589538957\\
68	0.577146521328\\
70	0.618739043905\\
72	0.6612029856052\\
74	0.7107743427368\\
76	0.7543356030374\\
78	0.808415000664\\
80	0.8581925854626\\
82	0.9069733265084\\
84	0.952106710595\\
86	1.0072489684496\\
88	1.0559159352264\\
90	1.1114855333124\\
92	1.1655864038752\\
94	1.2291372362494\\
96	1.2832840806636\\
98	1.343653607436\\
100	1.39223913377\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{%
2	0.0806609908690001\\
4	0.0954853784416667\\
6	0.105722405415\\
8	0.1154069141774\\
10	0.1239253397322\\
12	0.1308228673078\\
14	0.1401647569402\\
16	0.149166735158\\
18	0.1617289528628\\
20	0.1749267484066\\
22	0.1895350156768\\
24	0.2028845575066\\
26	0.2264748733394\\
28	0.2413587295278\\
30	0.2658990867348\\
32	0.290051210398\\
34	0.3250503263154\\
36	0.346262362018\\
38	0.3869132979334\\
40	0.41486993063\\
42	0.4535968222846\\
44	0.4814631651798\\
46	0.5257210488724\\
48	0.5578977123508\\
50	0.60730086572\\
52	0.6447755028958\\
54	0.6969463077016\\
56	0.740539925521\\
58	0.7986870027876\\
60	0.8451218782298\\
62	0.9134484747234\\
64	0.9727701297546\\
66	1.0497666825388\\
68	1.1136688454556\\
70	1.1966724874308\\
72	1.2722095362454\\
74	1.360652808184\\
76	1.4369441390932\\
78	1.5357758032508\\
80	1.625695345744\\
82	1.7198485461532\\
84	1.8078782555978\\
86	1.917917714874\\
88	2.005611523966\\
90	2.1010554104258\\
92	2.1903131457992\\
94	2.2988963419014\\
96	2.370458351714\\
98	2.464217274621\\
100	2.508720340852\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> ResultRev_flagsmallA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.661in,
at={(0.809in,0.656in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1.999999,
xmax=100.000001,
tick align=outside,
xlabel={Dimension},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001478757566,
ymax=3.76515293916,
ylabel={Running time (seconds)},
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{%
2	0.001938900414\\
4	0.00176258943\\
6	0.0017220301866\\
8	0.001692189145\\
10	0.0017544245852\\
12	0.0018633129588\\
14	0.0020018566402\\
16	0.0021260073848\\
18	0.0022593919394\\
20	0.0023498788108\\
22	0.0024454499116\\
24	0.002562612651\\
26	0.002726968753\\
28	0.002924013786\\
30	0.0031744944402\\
32	0.003463415128\\
34	0.0037687360894\\
36	0.0040858566382\\
38	0.0044551410586\\
40	0.0048356695732\\
42	0.0052221722734\\
44	0.0056395375332\\
46	0.006078821902\\
48	0.0064498031236\\
50	0.0068310611294\\
52	0.007184815764\\
54	0.0076357695938\\
56	0.0080097824716\\
58	0.0084940934214\\
60	0.00900985198020001\\
62	0.0096255907734\\
64	0.0102436541738\\
66	0.0109837743426\\
68	0.0117323934698\\
70	0.0125600696986\\
72	0.0133615423666\\
74	0.014228865389\\
76	0.015131943839\\
78	0.0162395155516\\
80	0.0173491582954\\
82	0.0186215305826\\
84	0.0197543013436\\
86	0.0210471815774\\
88	0.022144911638\\
90	0.0233213827546\\
92	0.0245547711396\\
94	0.0260745459688\\
96	0.0274944109302\\
98	0.0291542386773333\\
100	0.030586028891\\
};
\addlegendentry{FP1};

\addplot [color=violet,solid,line width=2.5pt]
  table[row sep=crcr]{%
2	0.006944331731\\
4	0.00825762653566667\\
6	0.0091671809616\\
8	0.0101658931372\\
10	0.0112038239716\\
12	0.0123178739986\\
14	0.0135367179994\\
16	0.0146985392778\\
18	0.0160610935536\\
20	0.0173473063238\\
22	0.0188273507836\\
24	0.0205030580934\\
26	0.022476337156\\
28	0.0246001879114\\
30	0.026996567668\\
32	0.0294368162464\\
34	0.0322200859466\\
36	0.0350769735376\\
38	0.0384228544282\\
40	0.0418412671566\\
42	0.045692246084\\
44	0.0497561596422\\
46	0.0540513129012\\
48	0.058439914244\\
50	0.0632681724598\\
52	0.0682853138998\\
54	0.073548563307\\
56	0.0790343347174\\
58	0.084735235131\\
60	0.0905671816048\\
62	0.097198909933\\
64	0.1039315439378\\
66	0.1114165342218\\
68	0.1188317772068\\
70	0.1273014995924\\
72	0.135055711727\\
74	0.1442119155338\\
76	0.1532117081126\\
78	0.167064791736\\
80	0.1792427753144\\
82	0.1943263930322\\
84	0.208448895596\\
86	0.2229173574196\\
88	0.2333269405216\\
90	0.2473414755258\\
92	0.2617097965068\\
94	0.2734497006038\\
96	0.2879453778618\\
98	0.303005754843333\\
100	0.317371056532\\
};
\addlegendentry{K\&T};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{%
2	0.068690026209\\
4	0.107578319760667\\
6	0.1281859442022\\
8	0.1505526437368\\
10	0.166617211124\\
12	0.181367964534\\
14	0.198995079986\\
16	0.21537389428\\
18	0.2382801309482\\
20	0.2612532456358\\
22	0.2876379778672\\
24	0.3122842285928\\
26	0.3574593985336\\
28	0.381607554711\\
30	0.4235267400686\\
32	0.4626278984432\\
34	0.5219280716376\\
36	0.5471059091516\\
38	0.6076476754672\\
40	0.641958151082\\
42	0.6954130716642\\
44	0.72554786966\\
46	0.7885105043876\\
48	0.8301016023902\\
50	0.9001434448862\\
52	0.9499502745002\\
54	1.0230489004816\\
56	1.0809218593884\\
58	1.1629777156524\\
60	1.2295953378578\\
62	1.3305169658106\\
64	1.41539038354\\
66	1.5254743726246\\
68	1.6138945633908\\
70	1.7311016149748\\
72	1.8293641426042\\
74	1.9591870297616\\
76	2.0620354466686\\
78	2.202815921582\\
80	2.3234162707106\\
82	2.4578276902456\\
84	2.567721365356\\
86	2.713419623653\\
88	2.8401139157284\\
90	2.984044629643\\
92	3.1188975229436\\
94	3.293025307646\\
96	3.44493436219\\
98	3.60751275962633\\
100	3.760071804841\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
2	0.042178502839\\
4	0.0532369930943334\\
6	0.0608824212386\\
8	0.0686785660068\\
10	0.075337685046\\
12	0.0820595575522\\
14	0.0898898583716\\
16	0.0971874233208\\
18	0.1074213203182\\
20	0.1181465205678\\
22	0.12961758901\\
24	0.1412583573588\\
26	0.1594704776304\\
28	0.1715402783068\\
30	0.1896149211384\\
32	0.2077377133282\\
34	0.2307827426742\\
36	0.245595063183\\
38	0.2720071223532\\
40	0.2897958569272\\
42	0.314551161553\\
44	0.33398986387\\
46	0.3626276486428\\
48	0.3840480406066\\
50	0.4160528775678\\
52	0.441695654539\\
54	0.4768322891718\\
56	0.5066579810884\\
58	0.5467542548272\\
60	0.5801543423826\\
62	0.6261518023648\\
64	0.6665379355296\\
66	0.7189695800714\\
68	0.7629950947808\\
70	0.8201651471548\\
72	0.8779572627002\\
74	0.9453254723882\\
76	1.0028945059982\\
78	1.0738009093222\\
80	1.1381231947106\\
82	1.2028310499588\\
84	1.2606018878424\\
86	1.333552014021\\
88	1.3987166844538\\
90	1.4728417341386\\
92	1.5452190948756\\
94	1.6358042623298\\
96	1.713840568658\\
98	1.80334015204533\\
100	1.875932084324\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{%
2	0.137913970251\\
4	0.105312063831667\\
6	0.1062283224294\\
8	0.1029415652966\\
10	0.112956882068\\
12	0.122450648045\\
14	0.1343641853354\\
16	0.1451014574502\\
18	0.1591685026956\\
20	0.1730008252436\\
22	0.1884355389596\\
24	0.2030266891326\\
26	0.2283500662818\\
28	0.2452810834768\\
30	0.2726411391776\\
32	0.3003438170986\\
34	0.3382395438538\\
36	0.3626325497134\\
38	0.4057581169268\\
40	0.435876507288199\\
42	0.4762132322196\\
44	0.5066842526472\\
46	0.5552550381028\\
48	0.5899652499034\\
50	0.6420571155472\\
52	0.6830659925278\\
54	0.7391081248632\\
56	0.78278766332\\
58	0.84507515664\\
60	0.8953976948552\\
62	0.9690132297244\\
64	1.0339656847788\\
66	1.1178193116128\\
68	1.187826514855\\
70	1.2801954522018\\
72	1.36106990291\\
74	1.4579910259582\\
76	1.5410186539424\\
78	1.644747828936\\
80	1.7382383861562\\
82	1.8375746985434\\
84	1.9217684633228\\
86	2.02688659481\\
88	2.1118428158982\\
90	2.2059257835752\\
92	2.3025322652488\\
94	2.434377663902\\
96	2.5501744662402\\
98	2.692980692143\\
100	2.816753800088\\
};
\addlegendentry{TR};

\end{axis}
\end{tikzpicture}%

==> fig2a.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 7.8.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.38666666666667in,
height=3.50555555555556in,
scale only axis,
xmode=log,
xmin=0.020203964035964,
xmax=6.829045422199,
%xtick={0.0251188643150958,0.0758577575029184,0.229086765276777,0.691830970918937,2.08929613085404,6.30957344480193},
%xticklabels={{-1.6},{-1.12},{-0.64},{-0.16},{0.32}},
xminorticks=true,
xlabel={Running time (seconds)},
ymode=log,
ymin=9.99000999000999e-06,
ymax=1167617.57447485,
%ytick={1e-05,0.00158489319246111,0.251188643150958,39.8107170553497,6309.57344480194,1000000},
%yticklabels={{ -5},{-2.8},{-0.59},{ 1.6},{3.81}},
yminorticks=true,
legend style={at={(0.7,0.5)}},
legend style={draw=black,fill=white,legend cell align=right},
ylabel={$l(\Sigma_{\max})-l(\Sigma)$}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{0.020224168	1166451.1233515\\
0.052458507	8700.57970801275\\
0.086201027	9.30190183315426\\
0.120176363	0.0151634491048753\\
0.153714493	2.98335216939449e-05\\
0.186990054	6.84522092342377e-08\\
0.222331673	1.2572854757309e-08\\
0.261166982	1.11758708953857e-08\\
0.305906889	1.02445483207703e-08\\
0.339315558	1.11758708953857e-08\\
};
\addlegendentry{FP1};

\addplot [color=red!50!blue,solid,line width=2.5pt]
  table[row sep=crcr]{0.020224168	1166451.1233515\\
0.077264689	708068.04248532\\
0.133214742	434143.678921855\\
0.19237566	255197.629406444\\
0.2524939	95615.1615474024\\
0.311976704	26930.2513329722\\
0.373663452	18430.3918255889\\
0.437182265	8465.50410908228\\
0.542680137	5747.26790891215\\
0.608173739	2983.94566624146\\
0.7165613	1388.46604205202\\
0.826861217	852.819608534686\\
0.895029263	517.083112106193\\
0.967733218	211.399393250234\\
1.080642756	68.7961584497243\\
1.198683697	39.9334655371495\\
1.276037897	29.5964172091335\\
1.352929871	14.0949209034443\\
1.434002476	9.49127427255735\\
1.557655096	6.9670649105683\\
1.650982331	2.77036158554256\\
1.789228773	1.27316994406283\\
1.919506187	0.87654241733253\\
2.001940162	0.282095282804221\\
2.235775325	0.158794071525335\\
2.360440769	0.123389068525285\\
2.449830036	0.0649269041605294\\
2.529703397	0.0434363884851336\\
2.609447721	0.0211199335753918\\
2.689820847	0.00333999283611774\\
2.809600387	0.0012539541348815\\
2.932726171	0.000734305940568447\\
3.015015852	0.000158524140715599\\
3.136927482	2.25473195314407e-05\\
3.259434931	1.88169069588184e-05\\
3.3402763	1.25658698379993e-05\\
3.420974136	5.29689714312553e-06\\
3.553763506	1.61165371537209e-06\\
3.672647604	8.91741365194321e-07\\
3.753316913	7.91624188423157e-07\\
3.840320624	5.91855496168137e-07\\
3.922192832	2.91969627141953e-07\\
4.045904557	1.55996531248093e-07\\
4.167709273	9.54605638980865e-08\\
4.40281704	6.47269189357758e-08\\
4.488390903	3.07336449623108e-08\\
4.607410721	1.39698386192322e-08\\
4.768752328	7.45058059692383e-09\\
5.105395195	1.39698386192322e-09\\
5.443601467	0\\
};
\addlegendentry{K\&T};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{0.020224168	1166451.1233515\\
0.088439488	708068.04248532\\
0.154792597	456971.552980926\\
0.221831794	321861.022464694\\
0.288984442	230327.888827184\\
0.364630433	141709.20253742\\
0.434973148	61574.3149842867\\
0.504173068	25109.4188254052\\
0.571697335	18170.6614088789\\
0.640412722	5889.61116395565\\
0.740083289	2771.55642902572\\
0.804159223	676.867632335518\\
0.902283259	354.106982043944\\
0.970435116	103.52054760512\\
1.117588838	57.228729528375\\
1.193011639	17.8028916823678\\
1.292116689	10.7431972944178\\
1.359482228	3.56643636524677\\
1.457923589	2.2367525449954\\
1.526099081	0.676103111356497\\
1.624327489	0.510139698162675\\
1.691614806	0.196731123607606\\
1.803999669	0.177733553573489\\
1.871328626	0.155595308635384\\
1.938733407	0.118142534047365\\
2.00562741	0.0658255321905017\\
2.116065988	0.0575453108176589\\
2.184439252	0.0330629171803594\\
2.252098389	0.020240843296051\\
2.362269178	0.00750406878069043\\
2.429845858	0.00570943811908364\\
2.499646958	0.0036012944765389\\
2.613026504	0.00114692002534866\\
2.69573313	0.00100465537980199\\
2.763023038	0.000778770074248314\\
2.832958862	0.000626775436103344\\
2.903605563	1.46548263728619e-05\\
3.032014297	4.50760126113892e-07\\
3.116781768	8.38190317153931e-08\\
3.27244732	7.4971467256546e-08\\
3.387123842	6.89178705215454e-08\\
3.452653807	5.40167093276978e-08\\
3.519277561	3.44589352607727e-08\\
3.599468695	2.42143869400024e-08\\
3.696449331	1.0710209608078e-08\\
3.808753773	3.72529029846191e-09\\
4.017310985	3.72529029846191e-09\\
};
\addlegendentry{LBFGS};


\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{0.020224168	1166451.1233515\\
0.158517837	565630.123901363\\
0.384161471	127638.99427438\\
0.773089881	37351.99367237\\
1.150501506	4158.47749632783\\
1.464217859	159.948198726401\\
1.784637639	0.372779313940555\\
2.092475692	4.28780913352966e-06\\
2.390636052	1.02445483207703e-08\\
2.606908443	1.62981450557709e-08\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{0.020224168	1166451.1233515\\
0.057725413	119197.255360836\\
0.091904838	84874.4659845652\\
0.126987548	64939.9177922918\\
0.160230882	51407.1798609672\\
0.194159944	41713.2113975505\\
0.232884861	34490.4064152539\\
0.264717445	28944.203535697\\
0.298673256	24582.7926825867\\
0.332684083	21086.2803852051\\
0.367747634	18238.1190458792\\
0.401252098	15886.8238524161\\
0.436032131	13923.4683220969\\
0.468421205	12267.8751458554\\
0.503987445	10859.8293796564\\
0.536608936	9653.3106091884\\
0.568047747	8612.60323389852\\
0.601049443	7709.61056741839\\
0.637545896	6921.96105703758\\
0.667737492	6231.6479734038\\
0.703966538	5624.03589939512\\
0.737911249	5087.12415410113\\
0.770038049	4610.99324161652\\
0.805850202	4187.38367679622\\
0.838603876	3809.37189380312\\
0.871669499	3471.11826476688\\
0.90698695	3167.6693078368\\
0.937440459	2894.80105863558\\
0.979455128	2648.89402315859\\
1.018243048	2426.83258533012\\
1.056745806	2225.92351416964\\
1.107376786	2043.82950791437\\
1.139998356	1878.51466580341\\
1.183523523	1728.19948763866\\
1.219223045	1591.32353443839\\
1.25120887	1466.51428721892\\
1.286687664	1352.56105010584\\
1.318877462	1248.3929809574\\
1.350494352	1153.06051710527\\
1.384485447	1065.71960779466\\
1.418962304	985.618277271278\\
1.452062828	912.085132179782\\
1.48550006	844.519497838803\\
1.516308298	782.382924125995\\
1.550372599	725.191848079208\\
1.583693046	672.511236513034\\
1.618980538	623.949061837047\\
1.650672239	579.151488892734\\
1.684205972	537.798670209013\\
1.716780683	499.601063637994\\
1.750506295	464.29619954247\\
1.784645187	431.64583647158\\
1.816473689	401.433452834375\\
1.851037928	373.462030266877\\
1.884605534	347.552090907004\\
1.918562249	323.539955990855\\
1.953244138	301.276198020671\\
1.984302008	280.624262369704\\
2.020153227	261.459237779491\\
2.054396583	243.666757870466\\
2.086101459	227.142017889768\\
2.117089238	211.788893550634\\
2.150562974	197.519149998669\\
2.183777794	184.251730724704\\
2.213820728	171.912117443979\\
2.247567056	160.431753118057\\
2.282764901	149.747521132231\\
2.316025078	139.801274774596\\
2.349507486	130.539411432575\\
2.383948451	121.912486810237\\
2.419123371	113.874865353107\\
2.450036619	106.384402622469\\
2.484862958	99.402156800963\\
2.518339431	92.8921262337826\\
2.549756163	86.8210104275495\\
2.584718345	81.1579922093078\\
2.617133208	75.8745390600525\\
2.651914944	70.9442215724848\\
2.685215787	66.3425477743149\\
2.719027108	62.0468113506213\\
2.753607494	58.0359529396519\\
2.784997838	54.2904328922741\\
2.815870161	50.7921147141606\\
2.849820853	47.5241581834853\\
2.883787473	44.4709210600704\\
2.918162661	41.6178690651432\\
2.951217807	38.9514926988631\\
2.985706009	36.4592312648892\\
3.018902255	34.1294024279341\\
3.050432304	31.9511376712471\\
3.084360024	29.914322742261\\
3.118203665	28.0095425848849\\
3.151361857	26.2280307570472\\
3.184120998	24.5616226624697\\
3.226304175	23.0027122222818\\
3.25824018	21.5442120642401\\
3.305076141	20.1795166074298\\
3.34118038	18.9024678971618\\
3.377898627	17.707323984243\\
3.416384231	16.5887298178859\\
3.450539577	15.5416900417767\\
3.4834115	14.5615439969115\\
3.517484136	13.6439424450509\\
3.552158879	12.7848260151222\\
3.586703616	11.9804052407853\\
3.618883418	11.2271419279277\\
3.652558022	10.5217321021482\\
3.682820919	9.86108984518796\\
3.716732376	9.24233253207058\\
3.751273236	8.66276706801727\\
3.781666316	8.11987698450685\\
3.815029661	7.61131060775369\\
3.84853229	7.1348698893562\\
3.882313969	6.68850021250546\\
3.920470385	6.27028063032776\\
3.951804832	5.87841510307044\\
3.985215688	5.51122408173978\\
4.018909839	5.16713683772832\\
4.052523679	4.84468418732285\\
4.084517209	4.54249181132764\\
4.118796458	4.25927399192005\\
4.154163686	3.99382779374719\\
4.185044311	3.74502761662006\\
4.218550351	3.51182009419426\\
4.252787543	3.29321942431852\\
4.287515806	3.08830288425088\\
4.318814982	2.89620681479573\\
4.353622111	2.71612266544253\\
4.388114717	2.54729350982234\\
4.420857842	2.38901062961668\\
4.457415301	2.24061042815447\\
4.489591172	2.10147153912112\\
4.52413716	1.97101201955229\\
4.559425266	1.84868686832488\\
4.595164671	1.7339856447652\\
4.633226445	1.62643022788689\\
4.666247215	1.5255727712065\\
4.701370399	1.43099372927099\\
4.735763127	1.34230004670098\\
4.770775248	1.2591235069558\\
4.80239274	1.18111910484731\\
4.836429308	1.10796356154606\\
4.870635696	1.0393539541401\\
4.901519867	0.975006435532123\\
4.937580017	0.914655022788793\\
4.971695601	0.858050412498415\\
5.003454989	0.8049589805305\\
5.035415565	0.755161741282791\\
5.069235446	0.708453472238034\\
5.103293605	0.664641792885959\\
5.136094468	0.623546379618347\\
5.170423845	0.58499818528071\\
5.201835422	0.54883877094835\\
5.236148002	0.514919571578503\\
5.271530972	0.483101336751133\\
5.3022554	0.453253510408103\\
5.339413523	0.425253669265658\\
5.373647766	0.398987032473087\\
5.405159548	0.374346015043557\\
5.450143186	0.351229719351977\\
5.484304951	0.329543508589268\\
5.525919177	0.309198688715696\\
5.568514491	0.290112058632076\\
5.611443404	0.272205621935427\\
5.641443471	0.255406213458627\\
5.67787378	0.239645245019346\\
5.710716148	0.224858353380114\\
5.745466709	0.210985198616982\\
5.780423806	0.197969228029251\\
5.815755588	0.185757331550121\\
5.845530061	0.174299763515592\\
5.880465763	0.163549813441932\\
5.913825292	0.153463710099459\\
5.946839028	0.144000373780727\\
5.98072311	0.135121292434633\\
6.016861451	0.126790324226022\\
6.052170178	0.118973556905985\\
6.086133664	0.111639249604195\\
6.119685744	0.104757540859282\\
6.153260819	0.0983004635199904\\
6.184738627	0.0922417710535228\\
6.218171216	0.0865568607114255\\
6.252513056	0.0812226394191384\\
6.287133028	0.0762174446135759\\
6.31808637	0.0715209417976439\\
6.35226478	0.0671140966005623\\
6.386047124	0.0629789903759956\\
6.42002028	0.0590988658368587\\
6.454048218	0.0554579696618021\\
6.48414097	0.0520415562205017\\
6.518354647	0.0488357469439507\\
6.552033941	0.0458275554701686\\
6.586532897	0.0430047763511539\\
6.62027829	0.040355998557061\\
6.65391577	0.0378704592585564\\
6.685330922	0.0355381099507213\\
6.718738718	0.0333494739606977\\
6.754181054	0.0312957088463008\\
6.787660699	0.0293684969656169\\
6.822223199	0.0275600096210837\\
};
\addlegendentry{TR};

%\node[fill=white, inner sep=0mm, rotate=280.181373565325, font=\bfseries, text=black!50!blue, draw=black]
at (axis cs:0.0702156834371361,0.0348293987953065,17.3205080756888) {fixed-point};
%\node[fill=white, inner sep=0mm, rotate=270, font=\bfseries, text=black!50!red, draw=black]
at (axis cs:4.22945125685563,0.00172896481994382,17.3205080756888) {LBFGS};
%\node[fill=white, inner sep=0mm, rotate=282.008093091494, font=\bfseries, text=black!50!green, draw=black]
at (axis cs:0.873441623210018,2.37038691187269,17.3205080756888) {CG};
%\node[fill=white, inner sep=0mm, rotate=281.157497102915, font=\bfseries, text=red!50!green, draw=black]
at (axis cs:1.17295307794369,0.0214023075985475,17.3205080756888) {TR};
%\node[fill=white, inner sep=0mm, rotate=291.780028787493, font=\bfseries, text=teal, draw=black]
at (axis cs:4.04647639169109,591.08985687069,17.3205080756888) {Kent-Tyler};
\end{axis}
\end{tikzpicture}%

==> fig2b.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 7.8.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.38666666666667in,
height=3.50555555555556in,
%clip=false,
scale only axis,
xmode=log,
xmin=0.0463404505494506,
xmax=3.114550386948,
%xtick={0.0501187233627272,0.109647819614319,0.239883291901949,0.524807460249773,1.14815362149688,2.51188643150958},
%xticklabels={{-1.3},{-0.96},{-0.62},{-0.28}},
xminorticks=true,
xlabel={Running time (seconds)},
ymode=log,
ymin=9.99000999000999e-06,
ymax=19130613.5734402,
%ytick={1e-05,0.00275422870333817,0.758577575029184,208.929613085403,57543.9937337157,15848931.9246111},
%yticklabels={{ -5},{-2.55},{-0.12},{2.32}},
yminorticks=true,
legend pos=south west,
ylabel={$l(\Sigma_{\max})-l(\Sigma)$}
]
\addplot [color=black,dashed,line width=2.5pt]
  table[row sep=crcr]{0.046386791	701917.53159077\\
0.09035406	26506.2485945773\\
0.130801482	3347.24326002528\\
0.173222437	418.243928756216\\
0.2132196	51.5651687739883\\
0.256598677	6.32226299314061\\
0.295472079	0.773954199277796\\
0.339716869	0.0947459205635823\\
0.378020355	0.0116051288205199\\
0.421990924	0.00142254476668313\\
0.463004091	0.000174516753759235\\
0.505410164	2.14297324419022e-05\\
0.545370658	2.6369234547019e-06\\
0.588464502	3.24624124914408e-07\\
0.62802075	4.37721610069275e-08\\
0.671660359	8.49831849336624e-09\\
0.712240284	8.73114913702011e-10\\
0.758217943	2.27009877562523e-09\\
};
\addlegendentry{FP2};

\addplot [color=black!50!green,loosely dashed,line width=2.5pt]
  table[row sep=crcr]{0.046386791	19111502.0713688\\
0.103024846	9137182.63679444\\
0.161109326	6477533.53336068\\
0.219241985	4351134.33917834\\
0.279558342	2857355.05136926\\
0.341673056	1406929.83678065\\
0.404929154	472318.17528551\\
0.604647925	109750.88478885\\
0.679780179	16965.3206179521\\
0.744215415	3816.81512229616\\
0.810552028	1421.39238605002\\
0.922983271	40.8582281257841\\
1.033456041	0.572795458720066\\
1.14319876	0.0198791624861769\\
1.255538447	0.000556702318135649\\
1.371203265	1.40880001708865e-05\\
1.491319429	5.4424162954092e-07\\
1.610531431	1.58906914293766e-08\\
1.730005041	3.89991328120232e-09\\
1.870638292	4.65661287307739e-10\\
1.970595089	4.07453626394272e-10\\
2.109811305	2.3283064365387e-10\\
2.253952365	0\\
3.111438948	0\\
};
\addlegendentry{LBFGS};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{0.046386791	19111502.0713688\\
0.110240384	9137182.63679444\\
0.182429461	6077066.80667506\\
0.249465986	4521790.02378379\\
0.31707805	3530264.18544667\\
0.383430094	2692093.96538979\\
0.448627389	1854972.66878935\\
0.516431249	1066588.11432355\\
0.583153615	466476.404646119\\
0.652221397	130567.72391673\\
0.720753902	14001.0370275455\\
0.806891901	3354.04738489434\\
0.875341299	1037.52693146345\\
0.944271299	75.7723747254349\\
1.029134963	9.1461083451868\\
1.09660914	1.08287826477317\\
1.177916833	0.126975666964427\\
1.245896333	0.0148469270789064\\
1.327953565	0.00173521513352171\\
1.395724749	0.000202872906811535\\
1.478304877	2.37331842072308e-05\\
1.544352196	2.77895014733076e-06\\
1.625359405	3.25730070471764e-07\\
1.692609735	4.15602698922157e-08\\
1.830276859	5.99538907408714e-09\\
1.957110396	1.97906047105789e-09\\
2.153207324	1.97906047105789e-09\\
};
\addlegendentry{CG};

\addplot [color=red!50!green,solid,line width=2.5pt]
  table[row sep=crcr]{0.046386791	19111502.0713688\\
0.197439273	9156687.66757022\\
0.414337104	3206286.84007033\\
0.631099593	905238.324376011\\
0.849690427	229303.980607772\\
0.990673161	77920.2321737307\\
1.216624734	17268.0526432164\\
1.362188494	3107.23140349583\\
1.581242008	191.688102479326\\
1.828440757	1.4805232239305\\
2.062302448	0.00932682416168973\\
2.210565069	0.000129466003272682\\
2.429173682	1.39698386192322e-09\\
2.653733243	2.73576006293297e-09\\
3.036229856	2.27009877562523e-09\\
};
\addlegendentry{TR};
%\node[fill=white, inner sep=0mm, rotate=300.347856981794, font=\bfseries, text=black!50!blue, draw=black]
at (axis cs:0.190090597908551,2.18165690143323,17.3205080756888) {fixed-point};
%\node[fill=white, inner sep=0mm, rotate=286.07874135139, font=\bfseries, text=black!50!red, draw=black]
at (axis cs:0.881383322313993,0.0184366711899041,17.3205080756888) {LBFGS};
%\node[fill=white, inner sep=0mm, rotate=278.461835945856, font=\bfseries, text=black!50!green, draw=black]
at (axis cs:1.53369345545191,0.122208398635041,17.3205080756888) {CG};
%\node[fill=white, inner sep=0mm, rotate=280.891851926021, font=\bfseries, text=red!50!green, draw=black]
at (axis cs:2.20311301602805,180.065171636076,17.3205080756888) {TR};
\end{axis}
\end{tikzpicture}%

==> fig_lls.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 7.8.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.57555555555555in,
height=3.40555555555556in,
scale only axis,
xmin=0,
xmax=17,
xlabel={Number of Mixtures/Layers},
ymin=2.4,
ymax=2.8000001,
ylabel={MI rate},
legend style={at={(0.660565476190476,0.256184523809524)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black!50!blue,solid,line width=3.0pt,mark size=3.3pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{1	2.68496204439163\\
2	2.72591277069144\\
3	2.74641265734907\\
4	2.75333990252954\\
5	2.75991233379821\\
6	2.7662939256738\\
7	2.76951722128393\\
8	2.77213159406956\\
9	2.77522595000892\\
10	2.7770016513178\\
11	2.77888547995692\\
12	2.78133703277951\\
13	2.78280392527517\\
14	2.78422556352351\\
15	2.78577335384482\\
16	2.78621125143869\\
};
\addlegendentry{MEG};

\addplot [color=black!50!red,solid,line width=3.0pt,mark size=3.3pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{1	2.40780500951037\\
2	2.63063580772686\\
3	2.68781403551295\\
4	2.71011532259705\\
5	2.72498971953096\\
6	2.73332702172871\\
7	2.74256443418034\\
8	2.74844503113872\\
9	2.75244339404264\\
10	2.75619339852785\\
11	2.75832851911806\\
12	2.76185380273416\\
13	2.76535255508431\\
14	2.76698300058356\\
15	2.76881414070956\\
16	2.77074154922038\\
};
\addlegendentry{MoG};

\addplot [color=black!50!green,dashed,line width=3.0pt,mark size=3.3pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{0	2.70820828051191\\
17	2.70820828051191\\
};
\addlegendentry{RG+ICA};

\addplot [color=red!50!green,solid,line width=3.0pt,mark size=3.3pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{1	2.6011172937737\\
2	2.70250903803481\\
3	2.72434429819983\\
4	2.73888771340132\\
5	2.74701113174669\\
6	2.7548249400017\\
7	2.76028474188616\\
8	2.76360214940882\\
9	2.76613812910464\\
10	2.76723679000961\\
11	2.76824478823675\\
12	2.76986440069444\\
13	2.77189993653157\\
14	2.77214911390051\\
15	2.7733291546181\\
16	2.77323434921832\\
};
\addlegendentry{MICA};

\addplot [color=teal,solid,line width=3.0pt,mark size=3.3pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{1	2.6011172937737\\
2	2.65713698836075\\
3	2.67840367227761\\
4	2.68997829225181\\
5	2.69678886230593\\
6	2.70072651375408\\
7	2.70314092222048\\
8	2.70484540245966\\
9	2.70598306708727\\
10	2.70643208264278\\
11	2.70696986199532\\
12	2.70753730980613\\
13	2.70754108719085\\
14	2.70754076242206\\
15	2.70778472665717\\
16	2.7079204408622\\
};
\addlegendentry{HICA};

\addplot [color=violet,solid,line width=3.0pt,mark size=3.3pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{1	2.57782284509471\\
2	2.60081940404648\\
};
\addlegendentry{DBN};

\addplot [color=black!50!blue,dashed,line width=3.0pt,mark size=3.3pt,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{0	2.40780500951037\\
17	2.40780500951037\\
};
\addlegendentry{Gauss};

\end{axis}
\end{tikzpicture}%

==> histeg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
point meta min=1,
point meta max=2,
colormap/jet,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.01,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,table/row sep=crcr,patch,patch type=rectangle,shader=flat corner,draw=black,forget plot,patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
51	52	53	54	1\\
56	57	58	59	1\\
61	62	63	64	1\\
66	67	68	69	1\\
71	72	73	74	1\\
76	77	78	79	1\\
81	82	83	84	1\\
86	87	88	89	1\\
91	92	93	94	1\\
96	97	98	99	1\\
101	102	103	104	1\\
106	107	108	109	1\\
111	112	113	114	1\\
116	117	118	119	1\\
121	122	123	124	1\\
126	127	128	129	1\\
131	132	133	134	1\\
136	137	138	139	1\\
141	142	143	144	1\\
146	147	148	149	1\\
151	152	153	154	1\\
156	157	158	159	1\\
161	162	163	164	1\\
166	167	168	169	1\\
171	172	173	174	1\\
176	177	178	179	1\\
181	182	183	184	1\\
186	187	188	189	1\\
191	192	193	194	1\\
196	197	198	199	1\\
201	202	203	204	1\\
206	207	208	209	1\\
211	212	213	214	1\\
216	217	218	219	1\\
221	222	223	224	1\\
226	227	228	229	1\\
231	232	233	234	1\\
236	237	238	239	1\\
241	242	243	244	1\\
246	247	248	249	1\\
251	252	253	254	1\\
256	257	258	259	1\\
261	262	263	264	1\\
266	267	268	269	1\\
271	272	273	274	1\\
276	277	278	279	1\\
281	282	283	284	1\\
286	287	288	289	1\\
291	292	293	294	1\\
296	297	298	299	1\\
301	302	303	304	1\\
306	307	308	309	1\\
311	312	313	314	1\\
316	317	318	319	1\\
321	322	323	324	1\\
326	327	328	329	1\\
331	332	333	334	1\\
336	337	338	339	1\\
341	342	343	344	1\\
346	347	348	349	1\\
351	352	353	354	1\\
356	357	358	359	1\\
361	362	363	364	1\\
366	367	368	369	1\\
371	372	373	374	1\\
376	377	378	379	1\\
381	382	383	384	1\\
386	387	388	389	1\\
391	392	393	394	1\\
396	397	398	399	1\\
401	402	403	404	1\\
406	407	408	409	1\\
411	412	413	414	1\\
416	417	418	419	1\\
421	422	423	424	1\\
426	427	428	429	1\\
431	432	433	434	1\\
436	437	438	439	1\\
441	442	443	444	1\\
446	447	448	449	1\\
451	452	453	454	1\\
456	457	458	459	1\\
461	462	463	464	1\\
466	467	468	469	1\\
471	472	473	474	1\\
476	477	478	479	1\\
481	482	483	484	1\\
486	487	488	489	1\\
491	492	493	494	1\\
496	497	498	499	1\\
501	502	503	504	1\\
506	507	508	509	1\\
511	512	513	514	1\\
516	517	518	519	1\\
521	522	523	524	1\\
526	527	528	529	1\\
531	532	533	534	1\\
536	537	538	539	1\\
541	542	543	544	1\\
546	547	548	549	1\\
551	552	553	554	1\\
556	557	558	559	1\\
561	562	563	564	1\\
566	567	568	569	1\\
571	572	573	574	1\\
576	577	578	579	1\\
581	582	583	584	1\\
586	587	588	589	1\\
591	592	593	594	1\\
596	597	598	599	1\\
601	602	603	604	1\\
606	607	608	609	1\\
611	612	613	614	1\\
616	617	618	619	1\\
621	622	623	624	1\\
626	627	628	629	1\\
631	632	633	634	1\\
636	637	638	639	1\\
641	642	643	644	1\\
646	647	648	649	1\\
651	652	653	654	1\\
656	657	658	659	1\\
661	662	663	664	1\\
666	667	668	669	1\\
671	672	673	674	1\\
676	677	678	679	1\\
681	682	683	684	1\\
686	687	688	689	1\\
691	692	693	694	1\\
696	697	698	699	1\\
701	702	703	704	1\\
706	707	708	709	1\\
711	712	713	714	1\\
716	717	718	719	1\\
721	722	723	724	1\\
726	727	728	729	1\\
731	732	733	734	1\\
736	737	738	739	1\\
741	742	743	744	1\\
746	747	748	749	1\\
751	752	753	754	1\\
756	757	758	759	1\\
761	762	763	764	1\\
766	767	768	769	1\\
771	772	773	774	1\\
776	777	778	779	1\\
781	782	783	784	1\\
786	787	788	789	1\\
791	792	793	794	1\\
796	797	798	799	1\\
801	802	803	804	1\\
806	807	808	809	1\\
811	812	813	814	1\\
816	817	818	819	1\\
821	822	823	824	1\\
826	827	828	829	1\\
831	832	833	834	1\\
836	837	838	839	1\\
841	842	843	844	1\\
846	847	848	849	1\\
851	852	853	854	1\\
856	857	858	859	1\\
861	862	863	864	1\\
866	867	868	869	1\\
871	872	873	874	1\\
876	877	878	879	1\\
881	882	883	884	1\\
886	887	888	889	1\\
891	892	893	894	1\\
896	897	898	899	1\\
901	902	903	904	1\\
906	907	908	909	1\\
911	912	913	914	1\\
916	917	918	919	1\\
921	922	923	924	1\\
926	927	928	929	1\\
931	932	933	934	1\\
936	937	938	939	1\\
941	942	943	944	1\\
946	947	948	949	1\\
951	952	953	954	1\\
956	957	958	959	1\\
961	962	963	964	1\\
966	967	968	969	1\\
971	972	973	974	1\\
976	977	978	979	1\\
981	982	983	984	1\\
986	987	988	989	1\\
991	992	993	994	1\\
996	997	998	999	1\\
1001	1002	1003	1004	1\\
1006	1007	1008	1009	1\\
1011	1012	1013	1014	1\\
1016	1017	1018	1019	1\\
1021	1022	1023	1024	1\\
1026	1027	1028	1029	1\\
1031	1032	1033	1034	1\\
1036	1037	1038	1039	1\\
1041	1042	1043	1044	1\\
1046	1047	1048	1049	1\\
1051	1052	1053	1054	1\\
1056	1057	1058	1059	1\\
1061	1062	1063	1064	1\\
1066	1067	1068	1069	1\\
1071	1072	1073	1074	1\\
1076	1077	1078	1079	1\\
1081	1082	1083	1084	1\\
1086	1087	1088	1089	1\\
1091	1092	1093	1094	1\\
1096	1097	1098	1099	1\\
1101	1102	1103	1104	1\\
1106	1107	1108	1109	1\\
1111	1112	1113	1114	1\\
1116	1117	1118	1119	1\\
1121	1122	1123	1124	1\\
1126	1127	1128	1129	1\\
1131	1132	1133	1134	1\\
1136	1137	1138	1139	1\\
1141	1142	1143	1144	1\\
1146	1147	1148	1149	1\\
1151	1152	1153	1154	1\\
1156	1157	1158	1159	1\\
1161	1162	1163	1164	1\\
1166	1167	1168	1169	1\\
1171	1172	1173	1174	1\\
1176	1177	1178	1179	1\\
1181	1182	1183	1184	1\\
1186	1187	1188	1189	1\\
1191	1192	1193	1194	1\\
1196	1197	1198	1199	1\\
1201	1202	1203	1204	1\\
1206	1207	1208	1209	1\\
1211	1212	1213	1214	1\\
1216	1217	1218	1219	1\\
1221	1222	1223	1224	1\\
1226	1227	1228	1229	1\\
1231	1232	1233	1234	1\\
1236	1237	1238	1239	1\\
1241	1242	1243	1244	1\\
1246	1247	1248	1249	1\\
1251	1252	1253	1254	1\\
1256	1257	1258	1259	1\\
1261	1262	1263	1264	1\\
1266	1267	1268	1269	1\\
1271	1272	1273	1274	1\\
1276	1277	1278	1279	1\\
1281	1282	1283	1284	1\\
1286	1287	1288	1289	1\\
1291	1292	1293	1294	1\\
1296	1297	1298	1299	1\\
1301	1302	1303	1304	1\\
1306	1307	1308	1309	1\\
1311	1312	1313	1314	1\\
1316	1317	1318	1319	1\\
1321	1322	1323	1324	1\\
1326	1327	1328	1329	1\\
1331	1332	1333	1334	1\\
1336	1337	1338	1339	1\\
1341	1342	1343	1344	1\\
1346	1347	1348	1349	1\\
1351	1352	1353	1354	1\\
1356	1357	1358	1359	1\\
1361	1362	1363	1364	1\\
1366	1367	1368	1369	1\\
1371	1372	1373	1374	1\\
1376	1377	1378	1379	1\\
1381	1382	1383	1384	1\\
1386	1387	1388	1389	1\\
1391	1392	1393	1394	1\\
1396	1397	1398	1399	1\\
1401	1402	1403	1404	1\\
1406	1407	1408	1409	1\\
1411	1412	1413	1414	1\\
1416	1417	1418	1419	1\\
1421	1422	1423	1424	1\\
1426	1427	1428	1429	1\\
1431	1432	1433	1434	1\\
1436	1437	1438	1439	1\\
1441	1442	1443	1444	1\\
1446	1447	1448	1449	1\\
1451	1452	1453	1454	1\\
1456	1457	1458	1459	1\\
1461	1462	1463	1464	1\\
1466	1467	1468	1469	1\\
1471	1472	1473	1474	1\\
1476	1477	1478	1479	1\\
1481	1482	1483	1484	1\\
1486	1487	1488	1489	1\\
1491	1492	1493	1494	1\\
1496	1497	1498	1499	1\\
1501	1502	1503	1504	1\\
1506	1507	1508	1509	1\\
1511	1512	1513	1514	1\\
1516	1517	1518	1519	1\\
1521	1522	1523	1524	1\\
1526	1527	1528	1529	1\\
1531	1532	1533	1534	1\\
1536	1537	1538	1539	1\\
1541	1542	1543	1544	1\\
1546	1547	1548	1549	1\\
1551	1552	1553	1554	1\\
1556	1557	1558	1559	1\\
1561	1562	1563	1564	1\\
1566	1567	1568	1569	1\\
1571	1572	1573	1574	1\\
1576	1577	1578	1579	1\\
1581	1582	1583	1584	1\\
1586	1587	1588	1589	1\\
1591	1592	1593	1594	1\\
1596	1597	1598	1599	1\\
1601	1602	1603	1604	1\\
1606	1607	1608	1609	1\\
1611	1612	1613	1614	1\\
1616	1617	1618	1619	1\\
1621	1622	1623	1624	1\\
1626	1627	1628	1629	1\\
1631	1632	1633	1634	1\\
1636	1637	1638	1639	1\\
1641	1642	1643	1644	1\\
1646	1647	1648	1649	1\\
1651	1652	1653	1654	1\\
1656	1657	1658	1659	1\\
1661	1662	1663	1664	1\\
1666	1667	1668	1669	1\\
1671	1672	1673	1674	1\\
1676	1677	1678	1679	1\\
1681	1682	1683	1684	1\\
1686	1687	1688	1689	1\\
1691	1692	1693	1694	1\\
1696	1697	1698	1699	1\\
1701	1702	1703	1704	1\\
1706	1707	1708	1709	1\\
1711	1712	1713	1714	1\\
1716	1717	1718	1719	1\\
1721	1722	1723	1724	1\\
1726	1727	1728	1729	1\\
1731	1732	1733	1734	1\\
1736	1737	1738	1739	1\\
1741	1742	1743	1744	1\\
1746	1747	1748	1749	1\\
1751	1752	1753	1754	1\\
1756	1757	1758	1759	1\\
1761	1762	1763	1764	1\\
1766	1767	1768	1769	1\\
1771	1772	1773	1774	1\\
1776	1777	1778	1779	1\\
1781	1782	1783	1784	1\\
1786	1787	1788	1789	1\\
1791	1792	1793	1794	1\\
1796	1797	1798	1799	1\\
1801	1802	1803	1804	1\\
1806	1807	1808	1809	1\\
1811	1812	1813	1814	1\\
1816	1817	1818	1819	1\\
1821	1822	1823	1824	1\\
1826	1827	1828	1829	1\\
1831	1832	1833	1834	1\\
1836	1837	1838	1839	1\\
1841	1842	1843	1844	1\\
1846	1847	1848	1849	1\\
1851	1852	1853	1854	1\\
1856	1857	1858	1859	1\\
1861	1862	1863	1864	1\\
1866	1867	1868	1869	1\\
1871	1872	1873	1874	1\\
1876	1877	1878	1879	1\\
1881	1882	1883	1884	1\\
1886	1887	1888	1889	1\\
1891	1892	1893	1894	1\\
1896	1897	1898	1899	1\\
1901	1902	1903	1904	1\\
1906	1907	1908	1909	1\\
1911	1912	1913	1914	1\\
1916	1917	1918	1919	1\\
1921	1922	1923	1924	1\\
1926	1927	1928	1929	1\\
1931	1932	1933	1934	1\\
1936	1937	1938	1939	1\\
1941	1942	1943	1944	1\\
1946	1947	1948	1949	1\\
1951	1952	1953	1954	1\\
1956	1957	1958	1959	1\\
1961	1962	1963	1964	1\\
1966	1967	1968	1969	1\\
1971	1972	1973	1974	1\\
1976	1977	1978	1979	1\\
1981	1982	1983	1984	1\\
1986	1987	1988	1989	1\\
1991	1992	1993	1994	1\\
1996	1997	1998	1999	1\\
2001	2002	2003	2004	1\\
2006	2007	2008	2009	1\\
2011	2012	2013	2014	1\\
2016	2017	2018	2019	1\\
2021	2022	2023	2024	1\\
2026	2027	2028	2029	1\\
2031	2032	2033	2034	1\\
2036	2037	2038	2039	1\\
2041	2042	2043	2044	1\\
2046	2047	2048	2049	1\\
2051	2052	2053	2054	1\\
2056	2057	2058	2059	1\\
2061	2062	2063	2064	1\\
2066	2067	2068	2069	1\\
2071	2072	2073	2074	1\\
2076	2077	2078	2079	1\\
2081	2082	2083	2084	1\\
2086	2087	2088	2089	1\\
2091	2092	2093	2094	1\\
2096	2097	2098	2099	1\\
2101	2102	2103	2104	1\\
2106	2107	2108	2109	1\\
2111	2112	2113	2114	1\\
2116	2117	2118	2119	1\\
2121	2122	2123	2124	1\\
2126	2127	2128	2129	1\\
2131	2132	2133	2134	1\\
2136	2137	2138	2139	1\\
2141	2142	2143	2144	1\\
2146	2147	2148	2149	1\\
2151	2152	2153	2154	1\\
2156	2157	2158	2159	1\\
2161	2162	2163	2164	1\\
2166	2167	2168	2169	1\\
2171	2172	2173	2174	1\\
2176	2177	2178	2179	1\\
2181	2182	2183	2184	1\\
2186	2187	2188	2189	1\\
2191	2192	2193	2194	1\\
2196	2197	2198	2199	1\\
2201	2202	2203	2204	1\\
2206	2207	2208	2209	1\\
2211	2212	2213	2214	1\\
2216	2217	2218	2219	1\\
2221	2222	2223	2224	1\\
2226	2227	2228	2229	1\\
2231	2232	2233	2234	1\\
2236	2237	2238	2239	1\\
2241	2242	2243	2244	1\\
2246	2247	2248	2249	1\\
2251	2252	2253	2254	1\\
2256	2257	2258	2259	1\\
2261	2262	2263	2264	1\\
2266	2267	2268	2269	1\\
2271	2272	2273	2274	1\\
2276	2277	2278	2279	1\\
2281	2282	2283	2284	1\\
2286	2287	2288	2289	1\\
2291	2292	2293	2294	1\\
2296	2297	2298	2299	1\\
2301	2302	2303	2304	1\\
2306	2307	2308	2309	1\\
2311	2312	2313	2314	1\\
2316	2317	2318	2319	1\\
2321	2322	2323	2324	1\\
2326	2327	2328	2329	1\\
2331	2332	2333	2334	1\\
2336	2337	2338	2339	1\\
2341	2342	2343	2344	1\\
2346	2347	2348	2349	1\\
2351	2352	2353	2354	1\\
2356	2357	2358	2359	1\\
2361	2362	2363	2364	1\\
2366	2367	2368	2369	1\\
2371	2372	2373	2374	1\\
2376	2377	2378	2379	1\\
2381	2382	2383	2384	1\\
2386	2387	2388	2389	1\\
2391	2392	2393	2394	1\\
2396	2397	2398	2399	1\\
2401	2402	2403	2404	1\\
2406	2407	2408	2409	1\\
2411	2412	2413	2414	1\\
2416	2417	2418	2419	1\\
2421	2422	2423	2424	1\\
2426	2427	2428	2429	1\\
2431	2432	2433	2434	1\\
2436	2437	2438	2439	1\\
2441	2442	2443	2444	1\\
2446	2447	2448	2449	1\\
2451	2452	2453	2454	1\\
2456	2457	2458	2459	1\\
2461	2462	2463	2464	1\\
2466	2467	2468	2469	1\\
2471	2472	2473	2474	1\\
2476	2477	2478	2479	1\\
2481	2482	2483	2484	1\\
2486	2487	2488	2489	1\\
2491	2492	2493	2494	1\\
2496	2497	2498	2499	1\\
2501	2502	2503	2504	1\\
2506	2507	2508	2509	1\\
2511	2512	2513	2514	1\\
2516	2517	2518	2519	1\\
2521	2522	2523	2524	1\\
2526	2527	2528	2529	1\\
2531	2532	2533	2534	1\\
2536	2537	2538	2539	1\\
2541	2542	2543	2544	1\\
2546	2547	2548	2549	1\\
2551	2552	2553	2554	1\\
2556	2557	2558	2559	1\\
2561	2562	2563	2564	1\\
2566	2567	2568	2569	1\\
2571	2572	2573	2574	1\\
2576	2577	2578	2579	1\\
2581	2582	2583	2584	1\\
2586	2587	2588	2589	1\\
2591	2592	2593	2594	1\\
2596	2597	2598	2599	1\\
2601	2602	2603	2604	1\\
2606	2607	2608	2609	1\\
2611	2612	2613	2614	1\\
2616	2617	2618	2619	1\\
2621	2622	2623	2624	1\\
2626	2627	2628	2629	1\\
2631	2632	2633	2634	1\\
2636	2637	2638	2639	1\\
2641	2642	2643	2644	1\\
2646	2647	2648	2649	1\\
2651	2652	2653	2654	1\\
2656	2657	2658	2659	1\\
2661	2662	2663	2664	1\\
2666	2667	2668	2669	1\\
2671	2672	2673	2674	1\\
2676	2677	2678	2679	1\\
2681	2682	2683	2684	1\\
2686	2687	2688	2689	1\\
2691	2692	2693	2694	1\\
2696	2697	2698	2699	1\\
2701	2702	2703	2704	1\\
2706	2707	2708	2709	1\\
2711	2712	2713	2714	1\\
2716	2717	2718	2719	1\\
2721	2722	2723	2724	1\\
2726	2727	2728	2729	1\\
2731	2732	2733	2734	1\\
2736	2737	2738	2739	1\\
2741	2742	2743	2744	1\\
2746	2747	2748	2749	1\\
2751	2752	2753	2754	1\\
2756	2757	2758	2759	1\\
2761	2762	2763	2764	1\\
2766	2767	2768	2769	1\\
2771	2772	2773	2774	1\\
2776	2777	2778	2779	1\\
2781	2782	2783	2784	1\\
2786	2787	2788	2789	1\\
2791	2792	2793	2794	1\\
2796	2797	2798	2799	1\\
2801	2802	2803	2804	1\\
2806	2807	2808	2809	1\\
2811	2812	2813	2814	1\\
2816	2817	2818	2819	1\\
2821	2822	2823	2824	1\\
2826	2827	2828	2829	1\\
2831	2832	2833	2834	1\\
2836	2837	2838	2839	1\\
2841	2842	2843	2844	1\\
2846	2847	2848	2849	1\\
2851	2852	2853	2854	1\\
2856	2857	2858	2859	1\\
2861	2862	2863	2864	1\\
2866	2867	2868	2869	1\\
2871	2872	2873	2874	1\\
2876	2877	2878	2879	1\\
2881	2882	2883	2884	1\\
2886	2887	2888	2889	1\\
2891	2892	2893	2894	1\\
2896	2897	2898	2899	1\\
2901	2902	2903	2904	1\\
2906	2907	2908	2909	1\\
2911	2912	2913	2914	1\\
2916	2917	2918	2919	1\\
2921	2922	2923	2924	1\\
2926	2927	2928	2929	1\\
2931	2932	2933	2934	1\\
2936	2937	2938	2939	1\\
2941	2942	2943	2944	1\\
2946	2947	2948	2949	1\\
2951	2952	2953	2954	1\\
2956	2957	2958	2959	1\\
2961	2962	2963	2964	1\\
2966	2967	2968	2969	1\\
2971	2972	2973	2974	1\\
2976	2977	2978	2979	1\\
2981	2982	2983	2984	1\\
2986	2987	2988	2989	1\\
2991	2992	2993	2994	1\\
2996	2997	2998	2999	1\\
3001	3002	3003	3004	1\\
3006	3007	3008	3009	1\\
3011	3012	3013	3014	1\\
3016	3017	3018	3019	1\\
3021	3022	3023	3024	1\\
3026	3027	3028	3029	1\\
3031	3032	3033	3034	1\\
3036	3037	3038	3039	1\\
3041	3042	3043	3044	1\\
3046	3047	3048	3049	1\\
3051	3052	3053	3054	1\\
3056	3057	3058	3059	1\\
3061	3062	3063	3064	1\\
3066	3067	3068	3069	1\\
3071	3072	3073	3074	1\\
3076	3077	3078	3079	1\\
3081	3082	3083	3084	1\\
3086	3087	3088	3089	1\\
3091	3092	3093	3094	1\\
3096	3097	3098	3099	1\\
3101	3102	3103	3104	1\\
3106	3107	3108	3109	1\\
3111	3112	3113	3114	1\\
3116	3117	3118	3119	1\\
3121	3122	3123	3124	1\\
3126	3127	3128	3129	1\\
3131	3132	3133	3134	1\\
3136	3137	3138	3139	1\\
3141	3142	3143	3144	1\\
3146	3147	3148	3149	1\\
3151	3152	3153	3154	1\\
3156	3157	3158	3159	1\\
3161	3162	3163	3164	1\\
3166	3167	3168	3169	1\\
3171	3172	3173	3174	1\\
3176	3177	3178	3179	1\\
3181	3182	3183	3184	1\\
3186	3187	3188	3189	1\\
3191	3192	3193	3194	1\\
3196	3197	3198	3199	1\\
3201	3202	3203	3204	1\\
3206	3207	3208	3209	1\\
3211	3212	3213	3214	1\\
3216	3217	3218	3219	1\\
3221	3222	3223	3224	1\\
3226	3227	3228	3229	1\\
3231	3232	3233	3234	1\\
3236	3237	3238	3239	1\\
3241	3242	3243	3244	1\\
3246	3247	3248	3249	1\\
3251	3252	3253	3254	1\\
3256	3257	3258	3259	1\\
3261	3262	3263	3264	1\\
3266	3267	3268	3269	1\\
3271	3272	3273	3274	1\\
3276	3277	3278	3279	1\\
3281	3282	3283	3284	1\\
3286	3287	3288	3289	1\\
3291	3292	3293	3294	1\\
3296	3297	3298	3299	1\\
3301	3302	3303	3304	1\\
3306	3307	3308	3309	1\\
3311	3312	3313	3314	1\\
3316	3317	3318	3319	1\\
3321	3322	3323	3324	1\\
3326	3327	3328	3329	1\\
3331	3332	3333	3334	1\\
3336	3337	3338	3339	1\\
3341	3342	3343	3344	1\\
3346	3347	3348	3349	1\\
3351	3352	3353	3354	1\\
3356	3357	3358	3359	1\\
3361	3362	3363	3364	1\\
3366	3367	3368	3369	1\\
3371	3372	3373	3374	1\\
3376	3377	3378	3379	1\\
3381	3382	3383	3384	1\\
3386	3387	3388	3389	1\\
3391	3392	3393	3394	1\\
3396	3397	3398	3399	1\\
3401	3402	3403	3404	1\\
3406	3407	3408	3409	1\\
3411	3412	3413	3414	1\\
3416	3417	3418	3419	1\\
3421	3422	3423	3424	1\\
3426	3427	3428	3429	1\\
3431	3432	3433	3434	1\\
3436	3437	3438	3439	1\\
3441	3442	3443	3444	1\\
3446	3447	3448	3449	1\\
3451	3452	3453	3454	1\\
3456	3457	3458	3459	1\\
3461	3462	3463	3464	1\\
3466	3467	3468	3469	1\\
3471	3472	3473	3474	1\\
3476	3477	3478	3479	1\\
3481	3482	3483	3484	1\\
3486	3487	3488	3489	1\\
3491	3492	3493	3494	1\\
3496	3497	3498	3499	1\\
3501	3502	3503	3504	1\\
3506	3507	3508	3509	1\\
3511	3512	3513	3514	1\\
3516	3517	3518	3519	1\\
3521	3522	3523	3524	1\\
3526	3527	3528	3529	1\\
3531	3532	3533	3534	1\\
3536	3537	3538	3539	1\\
3541	3542	3543	3544	1\\
3546	3547	3548	3549	1\\
3551	3552	3553	3554	1\\
3556	3557	3558	3559	1\\
3561	3562	3563	3564	1\\
3566	3567	3568	3569	1\\
3571	3572	3573	3574	1\\
3576	3577	3578	3579	1\\
3581	3582	3583	3584	1\\
3586	3587	3588	3589	1\\
3591	3592	3593	3594	1\\
3596	3597	3598	3599	1\\
3601	3602	3603	3604	1\\
3606	3607	3608	3609	1\\
3611	3612	3613	3614	1\\
3616	3617	3618	3619	1\\
3621	3622	3623	3624	1\\
3626	3627	3628	3629	1\\
3631	3632	3633	3634	1\\
3636	3637	3638	3639	1\\
3641	3642	3643	3644	1\\
3646	3647	3648	3649	1\\
3651	3652	3653	3654	1\\
3656	3657	3658	3659	1\\
3661	3662	3663	3664	1\\
3666	3667	3668	3669	1\\
3671	3672	3673	3674	1\\
3676	3677	3678	3679	1\\
3681	3682	3683	3684	1\\
3686	3687	3688	3689	1\\
3691	3692	3693	3694	1\\
3696	3697	3698	3699	1\\
3701	3702	3703	3704	1\\
3706	3707	3708	3709	1\\
3711	3712	3713	3714	1\\
3716	3717	3718	3719	1\\
3721	3722	3723	3724	1\\
3726	3727	3728	3729	1\\
3731	3732	3733	3734	1\\
3736	3737	3738	3739	1\\
3741	3742	3743	3744	1\\
3746	3747	3748	3749	1\\
3751	3752	3753	3754	1\\
3756	3757	3758	3759	1\\
3761	3762	3763	3764	1\\
3766	3767	3768	3769	1\\
3771	3772	3773	3774	1\\
3776	3777	3778	3779	1\\
3781	3782	3783	3784	1\\
3786	3787	3788	3789	1\\
3791	3792	3793	3794	1\\
3796	3797	3798	3799	1\\
3801	3802	3803	3804	1\\
3806	3807	3808	3809	1\\
3811	3812	3813	3814	1\\
3816	3817	3818	3819	1\\
3821	3822	3823	3824	1\\
3826	3827	3828	3829	1\\
3831	3832	3833	3834	1\\
3836	3837	3838	3839	1\\
3841	3842	3843	3844	1\\
3846	3847	3848	3849	1\\
3851	3852	3853	3854	1\\
3856	3857	3858	3859	1\\
3861	3862	3863	3864	1\\
3866	3867	3868	3869	1\\
3871	3872	3873	3874	1\\
3876	3877	3878	3879	1\\
3881	3882	3883	3884	1\\
3886	3887	3888	3889	1\\
3891	3892	3893	3894	1\\
3896	3897	3898	3899	1\\
3901	3902	3903	3904	1\\
3906	3907	3908	3909	1\\
3911	3912	3913	3914	1\\
3916	3917	3918	3919	1\\
3921	3922	3923	3924	1\\
3926	3927	3928	3929	1\\
3931	3932	3933	3934	1\\
3936	3937	3938	3939	1\\
3941	3942	3943	3944	1\\
3946	3947	3948	3949	1\\
3951	3952	3953	3954	1\\
3956	3957	3958	3959	1\\
3961	3962	3963	3964	1\\
3966	3967	3968	3969	1\\
3971	3972	3973	3974	1\\
3976	3977	3978	3979	1\\
3981	3982	3983	3984	1\\
3986	3987	3988	3989	1\\
3991	3992	3993	3994	1\\
3996	3997	3998	3999	1\\
4001	4002	4003	4004	1\\
4006	4007	4008	4009	1\\
4011	4012	4013	4014	1\\
4016	4017	4018	4019	1\\
4021	4022	4023	4024	1\\
4026	4027	4028	4029	1\\
4031	4032	4033	4034	1\\
4036	4037	4038	4039	1\\
4041	4042	4043	4044	1\\
4046	4047	4048	4049	1\\
4051	4052	4053	4054	1\\
4056	4057	4058	4059	1\\
4061	4062	4063	4064	1\\
4066	4067	4068	4069	1\\
4071	4072	4073	4074	1\\
4076	4077	4078	4079	1\\
4081	4082	4083	4084	1\\
4086	4087	4088	4089	1\\
4091	4092	4093	4094	1\\
4096	4097	4098	4099	1\\
4101	4102	4103	4104	1\\
4106	4107	4108	4109	1\\
4111	4112	4113	4114	1\\
4116	4117	4118	4119	1\\
4121	4122	4123	4124	1\\
4126	4127	4128	4129	1\\
4131	4132	4133	4134	1\\
4136	4137	4138	4139	1\\
4141	4142	4143	4144	1\\
4146	4147	4148	4149	1\\
4151	4152	4153	4154	1\\
4156	4157	4158	4159	1\\
4161	4162	4163	4164	1\\
4166	4167	4168	4169	1\\
4171	4172	4173	4174	1\\
4176	4177	4178	4179	1\\
4181	4182	4183	4184	1\\
4186	4187	4188	4189	1\\
4191	4192	4193	4194	1\\
4196	4197	4198	4199	1\\
4201	4202	4203	4204	1\\
4206	4207	4208	4209	1\\
4211	4212	4213	4214	1\\
4216	4217	4218	4219	1\\
4221	4222	4223	4224	1\\
4226	4227	4228	4229	1\\
4231	4232	4233	4234	1\\
4236	4237	4238	4239	1\\
4241	4242	4243	4244	1\\
4246	4247	4248	4249	1\\
4251	4252	4253	4254	1\\
4256	4257	4258	4259	1\\
4261	4262	4263	4264	1\\
4266	4267	4268	4269	1\\
4271	4272	4273	4274	1\\
4276	4277	4278	4279	1\\
4281	4282	4283	4284	1\\
4286	4287	4288	4289	1\\
4291	4292	4293	4294	1\\
4296	4297	4298	4299	1\\
4301	4302	4303	4304	1\\
4306	4307	4308	4309	1\\
4311	4312	4313	4314	1\\
4316	4317	4318	4319	1\\
4321	4322	4323	4324	1\\
4326	4327	4328	4329	1\\
4331	4332	4333	4334	1\\
4336	4337	4338	4339	1\\
4341	4342	4343	4344	1\\
4346	4347	4348	4349	1\\
4351	4352	4353	4354	1\\
4356	4357	4358	4359	1\\
4361	4362	4363	4364	1\\
4366	4367	4368	4369	1\\
4371	4372	4373	4374	1\\
4376	4377	4378	4379	1\\
4381	4382	4383	4384	1\\
4386	4387	4388	4389	1\\
4391	4392	4393	4394	1\\
4396	4397	4398	4399	1\\
4401	4402	4403	4404	1\\
4406	4407	4408	4409	1\\
4411	4412	4413	4414	1\\
4416	4417	4418	4419	1\\
4421	4422	4423	4424	1\\
4426	4427	4428	4429	1\\
4431	4432	4433	4434	1\\
4436	4437	4438	4439	1\\
4441	4442	4443	4444	1\\
4446	4447	4448	4449	1\\
4451	4452	4453	4454	1\\
4456	4457	4458	4459	1\\
4461	4462	4463	4464	1\\
4466	4467	4468	4469	1\\
4471	4472	4473	4474	1\\
4476	4477	4478	4479	1\\
4481	4482	4483	4484	1\\
4486	4487	4488	4489	1\\
4491	4492	4493	4494	1\\
4496	4497	4498	4499	1\\
4501	4502	4503	4504	1\\
4506	4507	4508	4509	1\\
4511	4512	4513	4514	1\\
4516	4517	4518	4519	1\\
4521	4522	4523	4524	1\\
4526	4527	4528	4529	1\\
4531	4532	4533	4534	1\\
4536	4537	4538	4539	1\\
4541	4542	4543	4544	1\\
4546	4547	4548	4549	1\\
4551	4552	4553	4554	1\\
4556	4557	4558	4559	1\\
4561	4562	4563	4564	1\\
4566	4567	4568	4569	1\\
4571	4572	4573	4574	1\\
4576	4577	4578	4579	1\\
4581	4582	4583	4584	1\\
4586	4587	4588	4589	1\\
4591	4592	4593	4594	1\\
4596	4597	4598	4599	1\\
4601	4602	4603	4604	1\\
4606	4607	4608	4609	1\\
4611	4612	4613	4614	1\\
4616	4617	4618	4619	1\\
4621	4622	4623	4624	1\\
4626	4627	4628	4629	1\\
4631	4632	4633	4634	1\\
4636	4637	4638	4639	1\\
4641	4642	4643	4644	1\\
4646	4647	4648	4649	1\\
4651	4652	4653	4654	1\\
4656	4657	4658	4659	1\\
4661	4662	4663	4664	1\\
4666	4667	4668	4669	1\\
4671	4672	4673	4674	1\\
4676	4677	4678	4679	1\\
4681	4682	4683	4684	1\\
4686	4687	4688	4689	1\\
4691	4692	4693	4694	1\\
4696	4697	4698	4699	1\\
4701	4702	4703	4704	1\\
4706	4707	4708	4709	1\\
4711	4712	4713	4714	1\\
4716	4717	4718	4719	1\\
4721	4722	4723	4724	1\\
4726	4727	4728	4729	1\\
4731	4732	4733	4734	1\\
4736	4737	4738	4739	1\\
4741	4742	4743	4744	1\\
4746	4747	4748	4749	1\\
4751	4752	4753	4754	1\\
4756	4757	4758	4759	1\\
4761	4762	4763	4764	1\\
4766	4767	4768	4769	1\\
4771	4772	4773	4774	1\\
4776	4777	4778	4779	1\\
4781	4782	4783	4784	1\\
4786	4787	4788	4789	1\\
4791	4792	4793	4794	1\\
4796	4797	4798	4799	1\\
4801	4802	4803	4804	1\\
4806	4807	4808	4809	1\\
4811	4812	4813	4814	1\\
4816	4817	4818	4819	1\\
4821	4822	4823	4824	1\\
4826	4827	4828	4829	1\\
4831	4832	4833	4834	1\\
4836	4837	4838	4839	1\\
4841	4842	4843	4844	1\\
4846	4847	4848	4849	1\\
4851	4852	4853	4854	1\\
4856	4857	4858	4859	1\\
4861	4862	4863	4864	1\\
4866	4867	4868	4869	1\\
4871	4872	4873	4874	1\\
4876	4877	4878	4879	1\\
4881	4882	4883	4884	1\\
4886	4887	4888	4889	1\\
4891	4892	4893	4894	1\\
4896	4897	4898	4899	1\\
4901	4902	4903	4904	1\\
4906	4907	4908	4909	1\\
4911	4912	4913	4914	1\\
4916	4917	4918	4919	1\\
4921	4922	4923	4924	1\\
4926	4927	4928	4929	1\\
4931	4932	4933	4934	1\\
4936	4937	4938	4939	1\\
4941	4942	4943	4944	1\\
4946	4947	4948	4949	1\\
4951	4952	4953	4954	1\\
4956	4957	4958	4959	1\\
4961	4962	4963	4964	1\\
4966	4967	4968	4969	1\\
4971	4972	4973	4974	1\\
4976	4977	4978	4979	1\\
4981	4982	4983	4984	1\\
4986	4987	4988	4989	1\\
4991	4992	4993	4994	1\\
4996	4997	4998	4999	1\\
5001	5002	5003	5004	1\\
5006	5007	5008	5009	1\\
5011	5012	5013	5014	1\\
5016	5017	5018	5019	1\\
5021	5022	5023	5024	1\\
5026	5027	5028	5029	1\\
5031	5032	5033	5034	1\\
5036	5037	5038	5039	1\\
5041	5042	5043	5044	1\\
5046	5047	5048	5049	1\\
5051	5052	5053	5054	1\\
5056	5057	5058	5059	1\\
5061	5062	5063	5064	1\\
5066	5067	5068	5069	1\\
5071	5072	5073	5074	1\\
5076	5077	5078	5079	1\\
5081	5082	5083	5084	1\\
5086	5087	5088	5089	1\\
5091	5092	5093	5094	1\\
5096	5097	5098	5099	1\\
5101	5102	5103	5104	1\\
5106	5107	5108	5109	1\\
5111	5112	5113	5114	1\\
5116	5117	5118	5119	1\\
5121	5122	5123	5124	1\\
5126	5127	5128	5129	1\\
5131	5132	5133	5134	1\\
5136	5137	5138	5139	1\\
5141	5142	5143	5144	1\\
5146	5147	5148	5149	1\\
5151	5152	5153	5154	1\\
5156	5157	5158	5159	1\\
5161	5162	5163	5164	1\\
5166	5167	5168	5169	1\\
5171	5172	5173	5174	1\\
5176	5177	5178	5179	1\\
5181	5182	5183	5184	1\\
5186	5187	5188	5189	1\\
5191	5192	5193	5194	1\\
5196	5197	5198	5199	1\\
5201	5202	5203	5204	1\\
5206	5207	5208	5209	1\\
5211	5212	5213	5214	1\\
5216	5217	5218	5219	1\\
5221	5222	5223	5224	1\\
5226	5227	5228	5229	1\\
5231	5232	5233	5234	1\\
5236	5237	5238	5239	1\\
5241	5242	5243	5244	1\\
5246	5247	5248	5249	1\\
5251	5252	5253	5254	1\\
5256	5257	5258	5259	1\\
5261	5262	5263	5264	1\\
5266	5267	5268	5269	1\\
5271	5272	5273	5274	1\\
5276	5277	5278	5279	1\\
5281	5282	5283	5284	1\\
5286	5287	5288	5289	1\\
5291	5292	5293	5294	1\\
5296	5297	5298	5299	1\\
5301	5302	5303	5304	1\\
5306	5307	5308	5309	1\\
5311	5312	5313	5314	1\\
5316	5317	5318	5319	1\\
5321	5322	5323	5324	1\\
5326	5327	5328	5329	1\\
5331	5332	5333	5334	1\\
5336	5337	5338	5339	1\\
5341	5342	5343	5344	1\\
5346	5347	5348	5349	1\\
5351	5352	5353	5354	1\\
5356	5357	5358	5359	1\\
5361	5362	5363	5364	1\\
5366	5367	5368	5369	1\\
5371	5372	5373	5374	1\\
5376	5377	5378	5379	1\\
5381	5382	5383	5384	1\\
5386	5387	5388	5389	1\\
5391	5392	5393	5394	1\\
5396	5397	5398	5399	1\\
5401	5402	5403	5404	1\\
5406	5407	5408	5409	1\\
5411	5412	5413	5414	1\\
5416	5417	5418	5419	1\\
5421	5422	5423	5424	1\\
5426	5427	5428	5429	1\\
5431	5432	5433	5434	1\\
5436	5437	5438	5439	1\\
5441	5442	5443	5444	1\\
5446	5447	5448	5449	1\\
5451	5452	5453	5454	1\\
5456	5457	5458	5459	1\\
5461	5462	5463	5464	1\\
5466	5467	5468	5469	1\\
5471	5472	5473	5474	1\\
5476	5477	5478	5479	1\\
5481	5482	5483	5484	1\\
5486	5487	5488	5489	1\\
5491	5492	5493	5494	1\\
5496	5497	5498	5499	1\\
5501	5502	5503	5504	1\\
5506	5507	5508	5509	1\\
5511	5512	5513	5514	1\\
5516	5517	5518	5519	1\\
5521	5522	5523	5524	1\\
5526	5527	5528	5529	1\\
5531	5532	5533	5534	1\\
5536	5537	5538	5539	1\\
5541	5542	5543	5544	1\\
5546	5547	5548	5549	1\\
5551	5552	5553	5554	1\\
5556	5557	5558	5559	1\\
5561	5562	5563	5564	1\\
5566	5567	5568	5569	1\\
5571	5572	5573	5574	1\\
5576	5577	5578	5579	1\\
5581	5582	5583	5584	1\\
5586	5587	5588	5589	1\\
5591	5592	5593	5594	1\\
5596	5597	5598	5599	1\\
5601	5602	5603	5604	1\\
5606	5607	5608	5609	1\\
5611	5612	5613	5614	1\\
5616	5617	5618	5619	1\\
5621	5622	5623	5624	1\\
5626	5627	5628	5629	1\\
5631	5632	5633	5634	1\\
5636	5637	5638	5639	1\\
5641	5642	5643	5644	1\\
5646	5647	5648	5649	1\\
5651	5652	5653	5654	1\\
5656	5657	5658	5659	1\\
5661	5662	5663	5664	1\\
5666	5667	5668	5669	1\\
5671	5672	5673	5674	1\\
5676	5677	5678	5679	1\\
5681	5682	5683	5684	1\\
5686	5687	5688	5689	1\\
5691	5692	5693	5694	1\\
5696	5697	5698	5699	1\\
5701	5702	5703	5704	1\\
5706	5707	5708	5709	1\\
5711	5712	5713	5714	1\\
5716	5717	5718	5719	1\\
5721	5722	5723	5724	1\\
5726	5727	5728	5729	1\\
5731	5732	5733	5734	1\\
5736	5737	5738	5739	1\\
5741	5742	5743	5744	1\\
5746	5747	5748	5749	1\\
5751	5752	5753	5754	1\\
5756	5757	5758	5759	1\\
5761	5762	5763	5764	1\\
5766	5767	5768	5769	1\\
5771	5772	5773	5774	1\\
5776	5777	5778	5779	1\\
5781	5782	5783	5784	1\\
5786	5787	5788	5789	1\\
5791	5792	5793	5794	1\\
5796	5797	5798	5799	1\\
5801	5802	5803	5804	1\\
5806	5807	5808	5809	1\\
5811	5812	5813	5814	1\\
5816	5817	5818	5819	1\\
5821	5822	5823	5824	1\\
5826	5827	5828	5829	1\\
5831	5832	5833	5834	1\\
5836	5837	5838	5839	1\\
5841	5842	5843	5844	1\\
5846	5847	5848	5849	1\\
5851	5852	5853	5854	1\\
5856	5857	5858	5859	1\\
5861	5862	5863	5864	1\\
5866	5867	5868	5869	1\\
5871	5872	5873	5874	1\\
5876	5877	5878	5879	1\\
5881	5882	5883	5884	1\\
5886	5887	5888	5889	1\\
5891	5892	5893	5894	1\\
5896	5897	5898	5899	1\\
5901	5902	5903	5904	1\\
5906	5907	5908	5909	1\\
5911	5912	5913	5914	1\\
5916	5917	5918	5919	1\\
5921	5922	5923	5924	1\\
5926	5927	5928	5929	1\\
5931	5932	5933	5934	1\\
5936	5937	5938	5939	1\\
5941	5942	5943	5944	1\\
5946	5947	5948	5949	1\\
5951	5952	5953	5954	1\\
5956	5957	5958	5959	1\\
5961	5962	5963	5964	1\\
5966	5967	5968	5969	1\\
5971	5972	5973	5974	1\\
5976	5977	5978	5979	1\\
5981	5982	5983	5984	1\\
5986	5987	5988	5989	1\\
5991	5992	5993	5994	1\\
5996	5997	5998	5999	1\\
6001	6002	6003	6004	1\\
6006	6007	6008	6009	1\\
6011	6012	6013	6014	1\\
6016	6017	6018	6019	1\\
6021	6022	6023	6024	1\\
6026	6027	6028	6029	1\\
6031	6032	6033	6034	1\\
6036	6037	6038	6039	1\\
6041	6042	6043	6044	1\\
6046	6047	6048	6049	1\\
6051	6052	6053	6054	1\\
6056	6057	6058	6059	1\\
6061	6062	6063	6064	1\\
6066	6067	6068	6069	1\\
6071	6072	6073	6074	1\\
6076	6077	6078	6079	1\\
6081	6082	6083	6084	1\\
6086	6087	6088	6089	1\\
6091	6092	6093	6094	1\\
6096	6097	6098	6099	1\\
6101	6102	6103	6104	1\\
6106	6107	6108	6109	1\\
6111	6112	6113	6114	1\\
6116	6117	6118	6119	1\\
6121	6122	6123	6124	1\\
6126	6127	6128	6129	1\\
6131	6132	6133	6134	1\\
6136	6137	6138	6139	1\\
6141	6142	6143	6144	1\\
6146	6147	6148	6149	1\\
6151	6152	6153	6154	1\\
6156	6157	6158	6159	1\\
6161	6162	6163	6164	1\\
6166	6167	6168	6169	1\\
6171	6172	6173	6174	1\\
6176	6177	6178	6179	1\\
6181	6182	6183	6184	1\\
6186	6187	6188	6189	1\\
6191	6192	6193	6194	1\\
6196	6197	6198	6199	1\\
6201	6202	6203	6204	1\\
6206	6207	6208	6209	1\\
6211	6212	6213	6214	1\\
6216	6217	6218	6219	1\\
6221	6222	6223	6224	1\\
6226	6227	6228	6229	1\\
6231	6232	6233	6234	1\\
6236	6237	6238	6239	1\\
6241	6242	6243	6244	1\\
6246	6247	6248	6249	1\\
6251	6252	6253	6254	1\\
6256	6257	6258	6259	1\\
6261	6262	6263	6264	1\\
6266	6267	6268	6269	1\\
6271	6272	6273	6274	1\\
6276	6277	6278	6279	1\\
6281	6282	6283	6284	1\\
6286	6287	6288	6289	1\\
6291	6292	6293	6294	1\\
6296	6297	6298	6299	1\\
6301	6302	6303	6304	1\\
6306	6307	6308	6309	1\\
6311	6312	6313	6314	1\\
6316	6317	6318	6319	1\\
6321	6322	6323	6324	1\\
6326	6327	6328	6329	1\\
6331	6332	6333	6334	1\\
6336	6337	6338	6339	1\\
6341	6342	6343	6344	1\\
6346	6347	6348	6349	1\\
6351	6352	6353	6354	1\\
6356	6357	6358	6359	1\\
6361	6362	6363	6364	1\\
6366	6367	6368	6369	1\\
6371	6372	6373	6374	1\\
6376	6377	6378	6379	1\\
6381	6382	6383	6384	1\\
6386	6387	6388	6389	1\\
6391	6392	6393	6394	1\\
6396	6397	6398	6399	1\\
6401	6402	6403	6404	1\\
6406	6407	6408	6409	1\\
6411	6412	6413	6414	1\\
6416	6417	6418	6419	1\\
6421	6422	6423	6424	1\\
6426	6427	6428	6429	1\\
6431	6432	6433	6434	1\\
6436	6437	6438	6439	1\\
6441	6442	6443	6444	1\\
6446	6447	6448	6449	1\\
6451	6452	6453	6454	1\\
6456	6457	6458	6459	1\\
6461	6462	6463	6464	1\\
6466	6467	6468	6469	1\\
6471	6472	6473	6474	1\\
6476	6477	6478	6479	1\\
6481	6482	6483	6484	1\\
6486	6487	6488	6489	1\\
6491	6492	6493	6494	1\\
6496	6497	6498	6499	1\\
6501	6502	6503	6504	1\\
6506	6507	6508	6509	1\\
6511	6512	6513	6514	1\\
6516	6517	6518	6519	1\\
6521	6522	6523	6524	1\\
6526	6527	6528	6529	1\\
6531	6532	6533	6534	1\\
6536	6537	6538	6539	1\\
6541	6542	6543	6544	1\\
6546	6547	6548	6549	1\\
6551	6552	6553	6554	1\\
6556	6557	6558	6559	1\\
6561	6562	6563	6564	1\\
6566	6567	6568	6569	1\\
6571	6572	6573	6574	1\\
6576	6577	6578	6579	1\\
6581	6582	6583	6584	1\\
6586	6587	6588	6589	1\\
6591	6592	6593	6594	1\\
6596	6597	6598	6599	1\\
6601	6602	6603	6604	1\\
6606	6607	6608	6609	1\\
6611	6612	6613	6614	1\\
6616	6617	6618	6619	1\\
6621	6622	6623	6624	1\\
6626	6627	6628	6629	1\\
6631	6632	6633	6634	1\\
6636	6637	6638	6639	1\\
6641	6642	6643	6644	1\\
6646	6647	6648	6649	1\\
6651	6652	6653	6654	1\\
6656	6657	6658	6659	1\\
6661	6662	6663	6664	1\\
6666	6667	6668	6669	1\\
6671	6672	6673	6674	1\\
6676	6677	6678	6679	1\\
6681	6682	6683	6684	1\\
6686	6687	6688	6689	1\\
6691	6692	6693	6694	1\\
6696	6697	6698	6699	1\\
6701	6702	6703	6704	1\\
6706	6707	6708	6709	1\\
6711	6712	6713	6714	1\\
6716	6717	6718	6719	1\\
6721	6722	6723	6724	1\\
6726	6727	6728	6729	1\\
6731	6732	6733	6734	1\\
6736	6737	6738	6739	1\\
6741	6742	6743	6744	1\\
6746	6747	6748	6749	1\\
6751	6752	6753	6754	1\\
6756	6757	6758	6759	1\\
6761	6762	6763	6764	1\\
6766	6767	6768	6769	1\\
6771	6772	6773	6774	1\\
6776	6777	6778	6779	1\\
6781	6782	6783	6784	1\\
6786	6787	6788	6789	1\\
6791	6792	6793	6794	1\\
6796	6797	6798	6799	1\\
6801	6802	6803	6804	1\\
6806	6807	6808	6809	1\\
6811	6812	6813	6814	1\\
6816	6817	6818	6819	1\\
6821	6822	6823	6824	1\\
6826	6827	6828	6829	1\\
6831	6832	6833	6834	1\\
6836	6837	6838	6839	1\\
6841	6842	6843	6844	1\\
6846	6847	6848	6849	1\\
6851	6852	6853	6854	1\\
6856	6857	6858	6859	1\\
6861	6862	6863	6864	1\\
6866	6867	6868	6869	1\\
6871	6872	6873	6874	1\\
6876	6877	6878	6879	1\\
6881	6882	6883	6884	1\\
6886	6887	6888	6889	1\\
6891	6892	6893	6894	1\\
6896	6897	6898	6899	1\\
6901	6902	6903	6904	1\\
6906	6907	6908	6909	1\\
6911	6912	6913	6914	1\\
6916	6917	6918	6919	1\\
6921	6922	6923	6924	1\\
6926	6927	6928	6929	1\\
6931	6932	6933	6934	1\\
6936	6937	6938	6939	1\\
6941	6942	6943	6944	1\\
6946	6947	6948	6949	1\\
6951	6952	6953	6954	1\\
6956	6957	6958	6959	1\\
6961	6962	6963	6964	1\\
6966	6967	6968	6969	1\\
6971	6972	6973	6974	1\\
6976	6977	6978	6979	1\\
6981	6982	6983	6984	1\\
6986	6987	6988	6989	1\\
6991	6992	6993	6994	1\\
6996	6997	6998	6999	1\\
7001	7002	7003	7004	1\\
7006	7007	7008	7009	1\\
7011	7012	7013	7014	1\\
7016	7017	7018	7019	1\\
7021	7022	7023	7024	1\\
7026	7027	7028	7029	1\\
7031	7032	7033	7034	1\\
7036	7037	7038	7039	1\\
7041	7042	7043	7044	1\\
7046	7047	7048	7049	1\\
7051	7052	7053	7054	1\\
7056	7057	7058	7059	1\\
7061	7062	7063	7064	1\\
7066	7067	7068	7069	1\\
7071	7072	7073	7074	1\\
7076	7077	7078	7079	1\\
7081	7082	7083	7084	1\\
7086	7087	7088	7089	1\\
7091	7092	7093	7094	1\\
7096	7097	7098	7099	1\\
7101	7102	7103	7104	1\\
7106	7107	7108	7109	1\\
7111	7112	7113	7114	1\\
7116	7117	7118	7119	1\\
7121	7122	7123	7124	1\\
7126	7127	7128	7129	1\\
7131	7132	7133	7134	1\\
7136	7137	7138	7139	1\\
7141	7142	7143	7144	1\\
7146	7147	7148	7149	1\\
7151	7152	7153	7154	1\\
7156	7157	7158	7159	1\\
7161	7162	7163	7164	1\\
7166	7167	7168	7169	1\\
7171	7172	7173	7174	1\\
7176	7177	7178	7179	1\\
7181	7182	7183	7184	1\\
7186	7187	7188	7189	1\\
7191	7192	7193	7194	1\\
7196	7197	7198	7199	1\\
7201	7202	7203	7204	1\\
7206	7207	7208	7209	1\\
7211	7212	7213	7214	1\\
7216	7217	7218	7219	1\\
7221	7222	7223	7224	1\\
7226	7227	7228	7229	1\\
7231	7232	7233	7234	1\\
7236	7237	7238	7239	1\\
7241	7242	7243	7244	1\\
7246	7247	7248	7249	1\\
7251	7252	7253	7254	1\\
7256	7257	7258	7259	1\\
7261	7262	7263	7264	1\\
7266	7267	7268	7269	1\\
7271	7272	7273	7274	1\\
7276	7277	7278	7279	1\\
7281	7282	7283	7284	1\\
7286	7287	7288	7289	1\\
7291	7292	7293	7294	1\\
7296	7297	7298	7299	1\\
7301	7302	7303	7304	1\\
7306	7307	7308	7309	1\\
7311	7312	7313	7314	1\\
7316	7317	7318	7319	1\\
7321	7322	7323	7324	1\\
7326	7327	7328	7329	1\\
7331	7332	7333	7334	1\\
7336	7337	7338	7339	1\\
7341	7342	7343	7344	1\\
7346	7347	7348	7349	1\\
7351	7352	7353	7354	1\\
7356	7357	7358	7359	1\\
7361	7362	7363	7364	1\\
7366	7367	7368	7369	1\\
7371	7372	7373	7374	1\\
7376	7377	7378	7379	1\\
7381	7382	7383	7384	1\\
7386	7387	7388	7389	1\\
7391	7392	7393	7394	1\\
7396	7397	7398	7399	1\\
7401	7402	7403	7404	1\\
7406	7407	7408	7409	1\\
7411	7412	7413	7414	1\\
7416	7417	7418	7419	1\\
7421	7422	7423	7424	1\\
7426	7427	7428	7429	1\\
7431	7432	7433	7434	1\\
7436	7437	7438	7439	1\\
7441	7442	7443	7444	1\\
7446	7447	7448	7449	1\\
7451	7452	7453	7454	1\\
7456	7457	7458	7459	1\\
7461	7462	7463	7464	1\\
7466	7467	7468	7469	1\\
7471	7472	7473	7474	1\\
7476	7477	7478	7479	1\\
7481	7482	7483	7484	1\\
7486	7487	7488	7489	1\\
7491	7492	7493	7494	1\\
7496	7497	7498	7499	1\\
7501	7502	7503	7504	1\\
7506	7507	7508	7509	1\\
7511	7512	7513	7514	1\\
7516	7517	7518	7519	1\\
7521	7522	7523	7524	1\\
7526	7527	7528	7529	1\\
7531	7532	7533	7534	1\\
7536	7537	7538	7539	1\\
7541	7542	7543	7544	1\\
7546	7547	7548	7549	1\\
7551	7552	7553	7554	1\\
7556	7557	7558	7559	1\\
7561	7562	7563	7564	1\\
7566	7567	7568	7569	1\\
7571	7572	7573	7574	1\\
7576	7577	7578	7579	1\\
7581	7582	7583	7584	1\\
7586	7587	7588	7589	1\\
7591	7592	7593	7594	1\\
7596	7597	7598	7599	1\\
7601	7602	7603	7604	1\\
7606	7607	7608	7609	1\\
7611	7612	7613	7614	1\\
7616	7617	7618	7619	1\\
7621	7622	7623	7624	1\\
7626	7627	7628	7629	1\\
7631	7632	7633	7634	1\\
7636	7637	7638	7639	1\\
7641	7642	7643	7644	1\\
7646	7647	7648	7649	1\\
7651	7652	7653	7654	1\\
7656	7657	7658	7659	1\\
7661	7662	7663	7664	1\\
7666	7667	7668	7669	1\\
7671	7672	7673	7674	1\\
7676	7677	7678	7679	1\\
7681	7682	7683	7684	1\\
7686	7687	7688	7689	1\\
7691	7692	7693	7694	1\\
7696	7697	7698	7699	1\\
7701	7702	7703	7704	1\\
7706	7707	7708	7709	1\\
7711	7712	7713	7714	1\\
7716	7717	7718	7719	1\\
7721	7722	7723	7724	1\\
7726	7727	7728	7729	1\\
7731	7732	7733	7734	1\\
7736	7737	7738	7739	1\\
7741	7742	7743	7744	1\\
7746	7747	7748	7749	1\\
7751	7752	7753	7754	1\\
7756	7757	7758	7759	1\\
7761	7762	7763	7764	1\\
7766	7767	7768	7769	1\\
7771	7772	7773	7774	1\\
7776	7777	7778	7779	1\\
7781	7782	7783	7784	1\\
7786	7787	7788	7789	1\\
7791	7792	7793	7794	1\\
7796	7797	7798	7799	1\\
7801	7802	7803	7804	1\\
7806	7807	7808	7809	1\\
7811	7812	7813	7814	1\\
7816	7817	7818	7819	1\\
7821	7822	7823	7824	1\\
7826	7827	7828	7829	1\\
7831	7832	7833	7834	1\\
7836	7837	7838	7839	1\\
7841	7842	7843	7844	1\\
7846	7847	7848	7849	1\\
7851	7852	7853	7854	1\\
7856	7857	7858	7859	1\\
7861	7862	7863	7864	1\\
7866	7867	7868	7869	1\\
7871	7872	7873	7874	1\\
7876	7877	7878	7879	1\\
7881	7882	7883	7884	1\\
7886	7887	7888	7889	1\\
7891	7892	7893	7894	1\\
7896	7897	7898	7899	1\\
7901	7902	7903	7904	1\\
7906	7907	7908	7909	1\\
7911	7912	7913	7914	1\\
7916	7917	7918	7919	1\\
7921	7922	7923	7924	1\\
7926	7927	7928	7929	1\\
7931	7932	7933	7934	1\\
7936	7937	7938	7939	1\\
7941	7942	7943	7944	1\\
7946	7947	7948	7949	1\\
7951	7952	7953	7954	1\\
7956	7957	7958	7959	1\\
7961	7962	7963	7964	1\\
7966	7967	7968	7969	1\\
7971	7972	7973	7974	1\\
7976	7977	7978	7979	1\\
7981	7982	7983	7984	1\\
7986	7987	7988	7989	1\\
7991	7992	7993	7994	1\\
7996	7997	7998	7999	1\\
8001	8002	8003	8004	1\\
8006	8007	8008	8009	1\\
8011	8012	8013	8014	1\\
8016	8017	8018	8019	1\\
8021	8022	8023	8024	1\\
8026	8027	8028	8029	1\\
8031	8032	8033	8034	1\\
8036	8037	8038	8039	1\\
8041	8042	8043	8044	1\\
8046	8047	8048	8049	1\\
8051	8052	8053	8054	1\\
8056	8057	8058	8059	1\\
8061	8062	8063	8064	1\\
8066	8067	8068	8069	1\\
8071	8072	8073	8074	1\\
8076	8077	8078	8079	1\\
8081	8082	8083	8084	1\\
8086	8087	8088	8089	1\\
8091	8092	8093	8094	1\\
8096	8097	8098	8099	1\\
8101	8102	8103	8104	1\\
8106	8107	8108	8109	1\\
8111	8112	8113	8114	1\\
8116	8117	8118	8119	1\\
8121	8122	8123	8124	1\\
8126	8127	8128	8129	1\\
8131	8132	8133	8134	1\\
8136	8137	8138	8139	1\\
8141	8142	8143	8144	1\\
8146	8147	8148	8149	1\\
8151	8152	8153	8154	1\\
8156	8157	8158	8159	1\\
8161	8162	8163	8164	1\\
8166	8167	8168	8169	1\\
8171	8172	8173	8174	1\\
8176	8177	8178	8179	1\\
8181	8182	8183	8184	1\\
8186	8187	8188	8189	1\\
8191	8192	8193	8194	1\\
8196	8197	8198	8199	1\\
8201	8202	8203	8204	1\\
8206	8207	8208	8209	1\\
8211	8212	8213	8214	1\\
8216	8217	8218	8219	1\\
8221	8222	8223	8224	1\\
8226	8227	8228	8229	1\\
8231	8232	8233	8234	1\\
8236	8237	8238	8239	1\\
8241	8242	8243	8244	1\\
8246	8247	8248	8249	1\\
8251	8252	8253	8254	1\\
8256	8257	8258	8259	1\\
8261	8262	8263	8264	1\\
8266	8267	8268	8269	1\\
8271	8272	8273	8274	1\\
8276	8277	8278	8279	1\\
8281	8282	8283	8284	1\\
8286	8287	8288	8289	1\\
8291	8292	8293	8294	1\\
8296	8297	8298	8299	1\\
8301	8302	8303	8304	1\\
8306	8307	8308	8309	1\\
8311	8312	8313	8314	1\\
8316	8317	8318	8319	1\\
8321	8322	8323	8324	1\\
8326	8327	8328	8329	1\\
8331	8332	8333	8334	1\\
8336	8337	8338	8339	1\\
8341	8342	8343	8344	1\\
8346	8347	8348	8349	1\\
8351	8352	8353	8354	1\\
8356	8357	8358	8359	1\\
8361	8362	8363	8364	1\\
8366	8367	8368	8369	1\\
8371	8372	8373	8374	1\\
8376	8377	8378	8379	1\\
8381	8382	8383	8384	1\\
8386	8387	8388	8389	1\\
8391	8392	8393	8394	1\\
8396	8397	8398	8399	1\\
8401	8402	8403	8404	1\\
8406	8407	8408	8409	1\\
8411	8412	8413	8414	1\\
8416	8417	8418	8419	1\\
8421	8422	8423	8424	1\\
8426	8427	8428	8429	1\\
8431	8432	8433	8434	1\\
8436	8437	8438	8439	1\\
8441	8442	8443	8444	1\\
8446	8447	8448	8449	1\\
8451	8452	8453	8454	1\\
8456	8457	8458	8459	1\\
8461	8462	8463	8464	1\\
8466	8467	8468	8469	1\\
8471	8472	8473	8474	1\\
8476	8477	8478	8479	1\\
8481	8482	8483	8484	1\\
8486	8487	8488	8489	1\\
8491	8492	8493	8494	1\\
8496	8497	8498	8499	1\\
8501	8502	8503	8504	1\\
8506	8507	8508	8509	1\\
8511	8512	8513	8514	1\\
8516	8517	8518	8519	1\\
8521	8522	8523	8524	1\\
8526	8527	8528	8529	1\\
8531	8532	8533	8534	1\\
8536	8537	8538	8539	1\\
8541	8542	8543	8544	1\\
8546	8547	8548	8549	1\\
8551	8552	8553	8554	1\\
8556	8557	8558	8559	1\\
8561	8562	8563	8564	1\\
8566	8567	8568	8569	1\\
8571	8572	8573	8574	1\\
8576	8577	8578	8579	1\\
8581	8582	8583	8584	1\\
8586	8587	8588	8589	1\\
8591	8592	8593	8594	1\\
8596	8597	8598	8599	1\\
8601	8602	8603	8604	1\\
8606	8607	8608	8609	1\\
8611	8612	8613	8614	1\\
8616	8617	8618	8619	1\\
8621	8622	8623	8624	1\\
8626	8627	8628	8629	1\\
8631	8632	8633	8634	1\\
8636	8637	8638	8639	1\\
8641	8642	8643	8644	1\\
8646	8647	8648	8649	1\\
8651	8652	8653	8654	1\\
8656	8657	8658	8659	1\\
8661	8662	8663	8664	1\\
8666	8667	8668	8669	1\\
8671	8672	8673	8674	1\\
8676	8677	8678	8679	1\\
8681	8682	8683	8684	1\\
8686	8687	8688	8689	1\\
8691	8692	8693	8694	1\\
8696	8697	8698	8699	1\\
8701	8702	8703	8704	1\\
8706	8707	8708	8709	1\\
8711	8712	8713	8714	1\\
8716	8717	8718	8719	1\\
8721	8722	8723	8724	1\\
8726	8727	8728	8729	1\\
8731	8732	8733	8734	1\\
8736	8737	8738	8739	1\\
8741	8742	8743	8744	1\\
8746	8747	8748	8749	1\\
8751	8752	8753	8754	1\\
8756	8757	8758	8759	1\\
8761	8762	8763	8764	1\\
8766	8767	8768	8769	1\\
8771	8772	8773	8774	1\\
8776	8777	8778	8779	1\\
8781	8782	8783	8784	1\\
8786	8787	8788	8789	1\\
8791	8792	8793	8794	1\\
8796	8797	8798	8799	1\\
8801	8802	8803	8804	1\\
8806	8807	8808	8809	1\\
8811	8812	8813	8814	1\\
8816	8817	8818	8819	1\\
8821	8822	8823	8824	1\\
8826	8827	8828	8829	1\\
8831	8832	8833	8834	1\\
8836	8837	8838	8839	1\\
8841	8842	8843	8844	1\\
8846	8847	8848	8849	1\\
8851	8852	8853	8854	1\\
8856	8857	8858	8859	1\\
8861	8862	8863	8864	1\\
8866	8867	8868	8869	1\\
8871	8872	8873	8874	1\\
8876	8877	8878	8879	1\\
8881	8882	8883	8884	1\\
8886	8887	8888	8889	1\\
8891	8892	8893	8894	1\\
8896	8897	8898	8899	1\\
8901	8902	8903	8904	1\\
8906	8907	8908	8909	1\\
8911	8912	8913	8914	1\\
8916	8917	8918	8919	1\\
8921	8922	8923	8924	1\\
8926	8927	8928	8929	1\\
8931	8932	8933	8934	1\\
8936	8937	8938	8939	1\\
8941	8942	8943	8944	1\\
8946	8947	8948	8949	1\\
8951	8952	8953	8954	1\\
8956	8957	8958	8959	1\\
8961	8962	8963	8964	1\\
8966	8967	8968	8969	1\\
8971	8972	8973	8974	1\\
8976	8977	8978	8979	1\\
8981	8982	8983	8984	1\\
8986	8987	8988	8989	1\\
8991	8992	8993	8994	1\\
8996	8997	8998	8999	1\\
9001	9002	9003	9004	1\\
9006	9007	9008	9009	1\\
9011	9012	9013	9014	1\\
9016	9017	9018	9019	1\\
9021	9022	9023	9024	1\\
9026	9027	9028	9029	1\\
9031	9032	9033	9034	1\\
9036	9037	9038	9039	1\\
9041	9042	9043	9044	1\\
9046	9047	9048	9049	1\\
9051	9052	9053	9054	1\\
9056	9057	9058	9059	1\\
9061	9062	9063	9064	1\\
9066	9067	9068	9069	1\\
9071	9072	9073	9074	1\\
9076	9077	9078	9079	1\\
9081	9082	9083	9084	1\\
9086	9087	9088	9089	1\\
9091	9092	9093	9094	1\\
9096	9097	9098	9099	1\\
9101	9102	9103	9104	1\\
9106	9107	9108	9109	1\\
9111	9112	9113	9114	1\\
9116	9117	9118	9119	1\\
9121	9122	9123	9124	1\\
9126	9127	9128	9129	1\\
9131	9132	9133	9134	1\\
9136	9137	9138	9139	1\\
9141	9142	9143	9144	1\\
9146	9147	9148	9149	1\\
9151	9152	9153	9154	1\\
9156	9157	9158	9159	1\\
9161	9162	9163	9164	1\\
9166	9167	9168	9169	1\\
9171	9172	9173	9174	1\\
9176	9177	9178	9179	1\\
9181	9182	9183	9184	1\\
9186	9187	9188	9189	1\\
9191	9192	9193	9194	1\\
9196	9197	9198	9199	1\\
9201	9202	9203	9204	1\\
9206	9207	9208	9209	1\\
9211	9212	9213	9214	1\\
9216	9217	9218	9219	1\\
9221	9222	9223	9224	1\\
9226	9227	9228	9229	1\\
9231	9232	9233	9234	1\\
9236	9237	9238	9239	1\\
9241	9242	9243	9244	1\\
9246	9247	9248	9249	1\\
9251	9252	9253	9254	1\\
9256	9257	9258	9259	1\\
9261	9262	9263	9264	1\\
9266	9267	9268	9269	1\\
9271	9272	9273	9274	1\\
9276	9277	9278	9279	1\\
9281	9282	9283	9284	1\\
9286	9287	9288	9289	1\\
9291	9292	9293	9294	1\\
9296	9297	9298	9299	1\\
9301	9302	9303	9304	1\\
9306	9307	9308	9309	1\\
9311	9312	9313	9314	1\\
9316	9317	9318	9319	1\\
9321	9322	9323	9324	1\\
9326	9327	9328	9329	1\\
9331	9332	9333	9334	1\\
9336	9337	9338	9339	1\\
9341	9342	9343	9344	1\\
9346	9347	9348	9349	1\\
9351	9352	9353	9354	1\\
9356	9357	9358	9359	1\\
9361	9362	9363	9364	1\\
9366	9367	9368	9369	1\\
9371	9372	9373	9374	1\\
9376	9377	9378	9379	1\\
9381	9382	9383	9384	1\\
9386	9387	9388	9389	1\\
9391	9392	9393	9394	1\\
9396	9397	9398	9399	1\\
9401	9402	9403	9404	1\\
9406	9407	9408	9409	1\\
9411	9412	9413	9414	1\\
9416	9417	9418	9419	1\\
9421	9422	9423	9424	1\\
9426	9427	9428	9429	1\\
9431	9432	9433	9434	1\\
9436	9437	9438	9439	1\\
9441	9442	9443	9444	1\\
9446	9447	9448	9449	1\\
9451	9452	9453	9454	1\\
9456	9457	9458	9459	1\\
9461	9462	9463	9464	1\\
9466	9467	9468	9469	1\\
9471	9472	9473	9474	1\\
9476	9477	9478	9479	1\\
9481	9482	9483	9484	1\\
9486	9487	9488	9489	1\\
9491	9492	9493	9494	1\\
9496	9497	9498	9499	1\\
9501	9502	9503	9504	1\\
9506	9507	9508	9509	1\\
9511	9512	9513	9514	1\\
9516	9517	9518	9519	1\\
9521	9522	9523	9524	1\\
9526	9527	9528	9529	1\\
9531	9532	9533	9534	1\\
9536	9537	9538	9539	1\\
9541	9542	9543	9544	1\\
9546	9547	9548	9549	1\\
9551	9552	9553	9554	1\\
9556	9557	9558	9559	1\\
9561	9562	9563	9564	1\\
9566	9567	9568	9569	1\\
9571	9572	9573	9574	1\\
9576	9577	9578	9579	1\\
9581	9582	9583	9584	1\\
9586	9587	9588	9589	1\\
9591	9592	9593	9594	1\\
9596	9597	9598	9599	1\\
9601	9602	9603	9604	1\\
9606	9607	9608	9609	1\\
9611	9612	9613	9614	1\\
9616	9617	9618	9619	1\\
9621	9622	9623	9624	1\\
9626	9627	9628	9629	1\\
9631	9632	9633	9634	1\\
9636	9637	9638	9639	1\\
9641	9642	9643	9644	1\\
9646	9647	9648	9649	1\\
9651	9652	9653	9654	1\\
9656	9657	9658	9659	1\\
9661	9662	9663	9664	1\\
9666	9667	9668	9669	1\\
9671	9672	9673	9674	1\\
9676	9677	9678	9679	1\\
9681	9682	9683	9684	1\\
9686	9687	9688	9689	1\\
9691	9692	9693	9694	1\\
9696	9697	9698	9699	1\\
9701	9702	9703	9704	1\\
9706	9707	9708	9709	1\\
9711	9712	9713	9714	1\\
9716	9717	9718	9719	1\\
9721	9722	9723	9724	1\\
9726	9727	9728	9729	1\\
9731	9732	9733	9734	1\\
9736	9737	9738	9739	1\\
9741	9742	9743	9744	1\\
9746	9747	9748	9749	1\\
9751	9752	9753	9754	1\\
9756	9757	9758	9759	1\\
9761	9762	9763	9764	1\\
9766	9767	9768	9769	1\\
9771	9772	9773	9774	1\\
9776	9777	9778	9779	1\\
9781	9782	9783	9784	1\\
9786	9787	9788	9789	1\\
9791	9792	9793	9794	1\\
9796	9797	9798	9799	1\\
9801	9802	9803	9804	1\\
9806	9807	9808	9809	1\\
9811	9812	9813	9814	1\\
9816	9817	9818	9819	1\\
9821	9822	9823	9824	1\\
9826	9827	9828	9829	1\\
9831	9832	9833	9834	1\\
9836	9837	9838	9839	1\\
9841	9842	9843	9844	1\\
9846	9847	9848	9849	1\\
9851	9852	9853	9854	1\\
9856	9857	9858	9859	1\\
9861	9862	9863	9864	1\\
9866	9867	9868	9869	1\\
9871	9872	9873	9874	1\\
9876	9877	9878	9879	1\\
9881	9882	9883	9884	1\\
9886	9887	9888	9889	1\\
9891	9892	9893	9894	1\\
9896	9897	9898	9899	1\\
9901	9902	9903	9904	1\\
9906	9907	9908	9909	1\\
9911	9912	9913	9914	1\\
9916	9917	9918	9919	1\\
9921	9922	9923	9924	1\\
9926	9927	9928	9929	1\\
9931	9932	9933	9934	1\\
9936	9937	9938	9939	1\\
9941	9942	9943	9944	1\\
9946	9947	9948	9949	1\\
9951	9952	9953	9954	1\\
9956	9957	9958	9959	1\\
9961	9962	9963	9964	1\\
9966	9967	9968	9969	1\\
9971	9972	9973	9974	1\\
9976	9977	9978	9979	1\\
9981	9982	9983	9984	1\\
9986	9987	9988	9989	1\\
9991	9992	9993	9994	1\\
9996	9997	9998	9999	1\\
10001	10002	10003	10004	1\\
10006	10007	10008	10009	1\\
10011	10012	10013	10014	1\\
10016	10017	10018	10019	1\\
10021	10022	10023	10024	1\\
10026	10027	10028	10029	1\\
10031	10032	10033	10034	1\\
10036	10037	10038	10039	1\\
10041	10042	10043	10044	1\\
10046	10047	10048	10049	1\\
10051	10052	10053	10054	1\\
10056	10057	10058	10059	1\\
10061	10062	10063	10064	1\\
10066	10067	10068	10069	1\\
10071	10072	10073	10074	1\\
10076	10077	10078	10079	1\\
10081	10082	10083	10084	1\\
10086	10087	10088	10089	1\\
10091	10092	10093	10094	1\\
10096	10097	10098	10099	1\\
10101	10102	10103	10104	1\\
10106	10107	10108	10109	1\\
10111	10112	10113	10114	1\\
10116	10117	10118	10119	1\\
10121	10122	10123	10124	1\\
10126	10127	10128	10129	1\\
10131	10132	10133	10134	1\\
10136	10137	10138	10139	1\\
10141	10142	10143	10144	1\\
10146	10147	10148	10149	1\\
10151	10152	10153	10154	1\\
10156	10157	10158	10159	1\\
10161	10162	10163	10164	1\\
10166	10167	10168	10169	1\\
10171	10172	10173	10174	1\\
10176	10177	10178	10179	1\\
10181	10182	10183	10184	1\\
10186	10187	10188	10189	1\\
10191	10192	10193	10194	1\\
10196	10197	10198	10199	1\\
10201	10202	10203	10204	1\\
10206	10207	10208	10209	1\\
10211	10212	10213	10214	1\\
10216	10217	10218	10219	1\\
10221	10222	10223	10224	1\\
10226	10227	10228	10229	1\\
10231	10232	10233	10234	1\\
10236	10237	10238	10239	1\\
10241	10242	10243	10244	1\\
10246	10247	10248	10249	1\\
10251	10252	10253	10254	1\\
10256	10257	10258	10259	1\\
10261	10262	10263	10264	1\\
10266	10267	10268	10269	1\\
10271	10272	10273	10274	1\\
10276	10277	10278	10279	1\\
10281	10282	10283	10284	1\\
10286	10287	10288	10289	1\\
10291	10292	10293	10294	1\\
10296	10297	10298	10299	1\\
10301	10302	10303	10304	1\\
10306	10307	10308	10309	1\\
10311	10312	10313	10314	1\\
10316	10317	10318	10319	1\\
10321	10322	10323	10324	1\\
10326	10327	10328	10329	1\\
10331	10332	10333	10334	1\\
10336	10337	10338	10339	1\\
10341	10342	10343	10344	1\\
10346	10347	10348	10349	1\\
10351	10352	10353	10354	1\\
10356	10357	10358	10359	1\\
10361	10362	10363	10364	1\\
10366	10367	10368	10369	1\\
10371	10372	10373	10374	1\\
10376	10377	10378	10379	1\\
10381	10382	10383	10384	1\\
10386	10387	10388	10389	1\\
10391	10392	10393	10394	1\\
10396	10397	10398	10399	1\\
10401	10402	10403	10404	1\\
10406	10407	10408	10409	1\\
10411	10412	10413	10414	1\\
10416	10417	10418	10419	1\\
10421	10422	10423	10424	1\\
10426	10427	10428	10429	1\\
10431	10432	10433	10434	1\\
10436	10437	10438	10439	1\\
10441	10442	10443	10444	1\\
10446	10447	10448	10449	1\\
10451	10452	10453	10454	1\\
10456	10457	10458	10459	1\\
10461	10462	10463	10464	1\\
10466	10467	10468	10469	1\\
10471	10472	10473	10474	1\\
10476	10477	10478	10479	1\\
10481	10482	10483	10484	1\\
10486	10487	10488	10489	1\\
10491	10492	10493	10494	1\\
10496	10497	10498	10499	1\\
10501	10502	10503	10504	1\\
10506	10507	10508	10509	1\\
10511	10512	10513	10514	1\\
10516	10517	10518	10519	1\\
10521	10522	10523	10524	1\\
10526	10527	10528	10529	1\\
10531	10532	10533	10534	1\\
10536	10537	10538	10539	1\\
10541	10542	10543	10544	1\\
10546	10547	10548	10549	1\\
10551	10552	10553	10554	1\\
10556	10557	10558	10559	1\\
10561	10562	10563	10564	1\\
10566	10567	10568	10569	1\\
10571	10572	10573	10574	1\\
10576	10577	10578	10579	1\\
10581	10582	10583	10584	1\\
10586	10587	10588	10589	1\\
10591	10592	10593	10594	1\\
10596	10597	10598	10599	1\\
10601	10602	10603	10604	1\\
10606	10607	10608	10609	1\\
10611	10612	10613	10614	1\\
10616	10617	10618	10619	1\\
10621	10622	10623	10624	1\\
10626	10627	10628	10629	1\\
10631	10632	10633	10634	1\\
10636	10637	10638	10639	1\\
10641	10642	10643	10644	1\\
10646	10647	10648	10649	1\\
10651	10652	10653	10654	1\\
10656	10657	10658	10659	1\\
10661	10662	10663	10664	1\\
10666	10667	10668	10669	1\\
10671	10672	10673	10674	1\\
10676	10677	10678	10679	1\\
10681	10682	10683	10684	1\\
10686	10687	10688	10689	1\\
10691	10692	10693	10694	1\\
10696	10697	10698	10699	1\\
10701	10702	10703	10704	1\\
10706	10707	10708	10709	1\\
10711	10712	10713	10714	1\\
10716	10717	10718	10719	1\\
10721	10722	10723	10724	1\\
10726	10727	10728	10729	1\\
10731	10732	10733	10734	1\\
10736	10737	10738	10739	1\\
10741	10742	10743	10744	1\\
10746	10747	10748	10749	1\\
10751	10752	10753	10754	1\\
10756	10757	10758	10759	1\\
10761	10762	10763	10764	1\\
10766	10767	10768	10769	1\\
10771	10772	10773	10774	1\\
10776	10777	10778	10779	1\\
10781	10782	10783	10784	1\\
10786	10787	10788	10789	1\\
10791	10792	10793	10794	1\\
10796	10797	10798	10799	1\\
10801	10802	10803	10804	1\\
10806	10807	10808	10809	1\\
10811	10812	10813	10814	1\\
10816	10817	10818	10819	1\\
10821	10822	10823	10824	1\\
10826	10827	10828	10829	1\\
10831	10832	10833	10834	1\\
10836	10837	10838	10839	1\\
10841	10842	10843	10844	1\\
10846	10847	10848	10849	1\\
10851	10852	10853	10854	1\\
10856	10857	10858	10859	1\\
10861	10862	10863	10864	1\\
10866	10867	10868	10869	1\\
10871	10872	10873	10874	1\\
10876	10877	10878	10879	1\\
10881	10882	10883	10884	1\\
10886	10887	10888	10889	1\\
10891	10892	10893	10894	1\\
10896	10897	10898	10899	1\\
10901	10902	10903	10904	1\\
10906	10907	10908	10909	1\\
10911	10912	10913	10914	1\\
10916	10917	10918	10919	1\\
10921	10922	10923	10924	1\\
10926	10927	10928	10929	1\\
10931	10932	10933	10934	1\\
10936	10937	10938	10939	1\\
10941	10942	10943	10944	1\\
10946	10947	10948	10949	1\\
10951	10952	10953	10954	1\\
10956	10957	10958	10959	1\\
10961	10962	10963	10964	1\\
10966	10967	10968	10969	1\\
10971	10972	10973	10974	1\\
10976	10977	10978	10979	1\\
10981	10982	10983	10984	1\\
10986	10987	10988	10989	1\\
10991	10992	10993	10994	1\\
10996	10997	10998	10999	1\\
11001	11002	11003	11004	1\\
11006	11007	11008	11009	1\\
11011	11012	11013	11014	1\\
11016	11017	11018	11019	1\\
11021	11022	11023	11024	1\\
11026	11027	11028	11029	1\\
11031	11032	11033	11034	1\\
11036	11037	11038	11039	1\\
11041	11042	11043	11044	1\\
11046	11047	11048	11049	1\\
11051	11052	11053	11054	1\\
11056	11057	11058	11059	1\\
11061	11062	11063	11064	1\\
11066	11067	11068	11069	1\\
11071	11072	11073	11074	1\\
11076	11077	11078	11079	1\\
11081	11082	11083	11084	1\\
11086	11087	11088	11089	1\\
11091	11092	11093	11094	1\\
11096	11097	11098	11099	1\\
11101	11102	11103	11104	1\\
11106	11107	11108	11109	1\\
11111	11112	11113	11114	1\\
11116	11117	11118	11119	1\\
11121	11122	11123	11124	1\\
11126	11127	11128	11129	1\\
11131	11132	11133	11134	1\\
11136	11137	11138	11139	1\\
11141	11142	11143	11144	1\\
11146	11147	11148	11149	1\\
11151	11152	11153	11154	1\\
11156	11157	11158	11159	1\\
11161	11162	11163	11164	1\\
11166	11167	11168	11169	1\\
11171	11172	11173	11174	1\\
11176	11177	11178	11179	1\\
11181	11182	11183	11184	1\\
11186	11187	11188	11189	1\\
11191	11192	11193	11194	1\\
11196	11197	11198	11199	1\\
11201	11202	11203	11204	1\\
11206	11207	11208	11209	1\\
11211	11212	11213	11214	1\\
11216	11217	11218	11219	1\\
11221	11222	11223	11224	1\\
11226	11227	11228	11229	1\\
11231	11232	11233	11234	1\\
11236	11237	11238	11239	1\\
11241	11242	11243	11244	1\\
11246	11247	11248	11249	1\\
11251	11252	11253	11254	1\\
11256	11257	11258	11259	1\\
11261	11262	11263	11264	1\\
11266	11267	11268	11269	1\\
11271	11272	11273	11274	1\\
11276	11277	11278	11279	1\\
11281	11282	11283	11284	1\\
11286	11287	11288	11289	1\\
11291	11292	11293	11294	1\\
11296	11297	11298	11299	1\\
11301	11302	11303	11304	1\\
11306	11307	11308	11309	1\\
11311	11312	11313	11314	1\\
11316	11317	11318	11319	1\\
11321	11322	11323	11324	1\\
11326	11327	11328	11329	1\\
11331	11332	11333	11334	1\\
11336	11337	11338	11339	1\\
11341	11342	11343	11344	1\\
11346	11347	11348	11349	1\\
11351	11352	11353	11354	1\\
11356	11357	11358	11359	1\\
11361	11362	11363	11364	1\\
11366	11367	11368	11369	1\\
11371	11372	11373	11374	1\\
11376	11377	11378	11379	1\\
11381	11382	11383	11384	1\\
11386	11387	11388	11389	1\\
11391	11392	11393	11394	1\\
11396	11397	11398	11399	1\\
11401	11402	11403	11404	1\\
11406	11407	11408	11409	1\\
11411	11412	11413	11414	1\\
11416	11417	11418	11419	1\\
11421	11422	11423	11424	1\\
11426	11427	11428	11429	1\\
11431	11432	11433	11434	1\\
11436	11437	11438	11439	1\\
11441	11442	11443	11444	1\\
11446	11447	11448	11449	1\\
11451	11452	11453	11454	1\\
11456	11457	11458	11459	1\\
11461	11462	11463	11464	1\\
11466	11467	11468	11469	1\\
11471	11472	11473	11474	1\\
11476	11477	11478	11479	1\\
11481	11482	11483	11484	1\\
11486	11487	11488	11489	1\\
11491	11492	11493	11494	1\\
11496	11497	11498	11499	1\\
11501	11502	11503	11504	1\\
11506	11507	11508	11509	1\\
11511	11512	11513	11514	1\\
11516	11517	11518	11519	1\\
11521	11522	11523	11524	1\\
11526	11527	11528	11529	1\\
11531	11532	11533	11534	1\\
11536	11537	11538	11539	1\\
11541	11542	11543	11544	1\\
11546	11547	11548	11549	1\\
11551	11552	11553	11554	1\\
11556	11557	11558	11559	1\\
11561	11562	11563	11564	1\\
11566	11567	11568	11569	1\\
11571	11572	11573	11574	1\\
11576	11577	11578	11579	1\\
11581	11582	11583	11584	1\\
11586	11587	11588	11589	1\\
11591	11592	11593	11594	1\\
11596	11597	11598	11599	1\\
11601	11602	11603	11604	1\\
11606	11607	11608	11609	1\\
11611	11612	11613	11614	1\\
11616	11617	11618	11619	1\\
11621	11622	11623	11624	1\\
11626	11627	11628	11629	1\\
11631	11632	11633	11634	1\\
11636	11637	11638	11639	1\\
11641	11642	11643	11644	1\\
11646	11647	11648	11649	1\\
11651	11652	11653	11654	1\\
11656	11657	11658	11659	1\\
11661	11662	11663	11664	1\\
11666	11667	11668	11669	1\\
11671	11672	11673	11674	1\\
11676	11677	11678	11679	1\\
11681	11682	11683	11684	1\\
11686	11687	11688	11689	1\\
11691	11692	11693	11694	1\\
11696	11697	11698	11699	1\\
11701	11702	11703	11704	1\\
11706	11707	11708	11709	1\\
11711	11712	11713	11714	1\\
11716	11717	11718	11719	1\\
11721	11722	11723	11724	1\\
11726	11727	11728	11729	1\\
11731	11732	11733	11734	1\\
11736	11737	11738	11739	1\\
11741	11742	11743	11744	1\\
11746	11747	11748	11749	1\\
11751	11752	11753	11754	1\\
11756	11757	11758	11759	1\\
11761	11762	11763	11764	1\\
11766	11767	11768	11769	1\\
11771	11772	11773	11774	1\\
11776	11777	11778	11779	1\\
11781	11782	11783	11784	1\\
11786	11787	11788	11789	1\\
11791	11792	11793	11794	1\\
11796	11797	11798	11799	1\\
11801	11802	11803	11804	1\\
11806	11807	11808	11809	1\\
11811	11812	11813	11814	1\\
11816	11817	11818	11819	1\\
11821	11822	11823	11824	1\\
11826	11827	11828	11829	1\\
11831	11832	11833	11834	1\\
11836	11837	11838	11839	1\\
11841	11842	11843	11844	1\\
11846	11847	11848	11849	1\\
11851	11852	11853	11854	1\\
11856	11857	11858	11859	1\\
11861	11862	11863	11864	1\\
11866	11867	11868	11869	1\\
11871	11872	11873	11874	1\\
11876	11877	11878	11879	1\\
11881	11882	11883	11884	1\\
11886	11887	11888	11889	1\\
11891	11892	11893	11894	1\\
11896	11897	11898	11899	1\\
11901	11902	11903	11904	1\\
11906	11907	11908	11909	1\\
11911	11912	11913	11914	1\\
11916	11917	11918	11919	1\\
11921	11922	11923	11924	1\\
11926	11927	11928	11929	1\\
11931	11932	11933	11934	1\\
11936	11937	11938	11939	1\\
11941	11942	11943	11944	1\\
11946	11947	11948	11949	1\\
11951	11952	11953	11954	1\\
11956	11957	11958	11959	1\\
11961	11962	11963	11964	1\\
11966	11967	11968	11969	1\\
11971	11972	11973	11974	1\\
11976	11977	11978	11979	1\\
11981	11982	11983	11984	1\\
11986	11987	11988	11989	1\\
11991	11992	11993	11994	1\\
11996	11997	11998	11999	1\\
12001	12002	12003	12004	1\\
12006	12007	12008	12009	1\\
12011	12012	12013	12014	1\\
12016	12017	12018	12019	1\\
12021	12022	12023	12024	1\\
12026	12027	12028	12029	1\\
12031	12032	12033	12034	1\\
12036	12037	12038	12039	1\\
12041	12042	12043	12044	1\\
12046	12047	12048	12049	1\\
12051	12052	12053	12054	1\\
12056	12057	12058	12059	1\\
12061	12062	12063	12064	1\\
12066	12067	12068	12069	1\\
12071	12072	12073	12074	1\\
12076	12077	12078	12079	1\\
12081	12082	12083	12084	1\\
12086	12087	12088	12089	1\\
12091	12092	12093	12094	1\\
12096	12097	12098	12099	1\\
12101	12102	12103	12104	1\\
12106	12107	12108	12109	1\\
12111	12112	12113	12114	1\\
12116	12117	12118	12119	1\\
12121	12122	12123	12124	1\\
12126	12127	12128	12129	1\\
12131	12132	12133	12134	1\\
12136	12137	12138	12139	1\\
12141	12142	12143	12144	1\\
12146	12147	12148	12149	1\\
12151	12152	12153	12154	1\\
12156	12157	12158	12159	1\\
12161	12162	12163	12164	1\\
12166	12167	12168	12169	1\\
12171	12172	12173	12174	1\\
12176	12177	12178	12179	1\\
12181	12182	12183	12184	1\\
12186	12187	12188	12189	1\\
12191	12192	12193	12194	1\\
12196	12197	12198	12199	1\\
12201	12202	12203	12204	1\\
12206	12207	12208	12209	1\\
12211	12212	12213	12214	1\\
12216	12217	12218	12219	1\\
12221	12222	12223	12224	1\\
12226	12227	12228	12229	1\\
12231	12232	12233	12234	1\\
12236	12237	12238	12239	1\\
12241	12242	12243	12244	1\\
12246	12247	12248	12249	1\\
12251	12252	12253	12254	1\\
12256	12257	12258	12259	1\\
12261	12262	12263	12264	1\\
12266	12267	12268	12269	1\\
12271	12272	12273	12274	1\\
12276	12277	12278	12279	1\\
12281	12282	12283	12284	1\\
12286	12287	12288	12289	1\\
12291	12292	12293	12294	1\\
12296	12297	12298	12299	1\\
12301	12302	12303	12304	1\\
12306	12307	12308	12309	1\\
12311	12312	12313	12314	1\\
12316	12317	12318	12319	1\\
12321	12322	12323	12324	1\\
12326	12327	12328	12329	1\\
12331	12332	12333	12334	1\\
12336	12337	12338	12339	1\\
12341	12342	12343	12344	1\\
12346	12347	12348	12349	1\\
12351	12352	12353	12354	1\\
12356	12357	12358	12359	1\\
12361	12362	12363	12364	1\\
12366	12367	12368	12369	1\\
12371	12372	12373	12374	1\\
12376	12377	12378	12379	1\\
12381	12382	12383	12384	1\\
12386	12387	12388	12389	1\\
12391	12392	12393	12394	1\\
12396	12397	12398	12399	1\\
12401	12402	12403	12404	1\\
12406	12407	12408	12409	1\\
12411	12412	12413	12414	1\\
12416	12417	12418	12419	1\\
12421	12422	12423	12424	1\\
12426	12427	12428	12429	1\\
12431	12432	12433	12434	1\\
12436	12437	12438	12439	1\\
12441	12442	12443	12444	1\\
12446	12447	12448	12449	1\\
12451	12452	12453	12454	1\\
12456	12457	12458	12459	1\\
12461	12462	12463	12464	1\\
12466	12467	12468	12469	1\\
12471	12472	12473	12474	1\\
12476	12477	12478	12479	1\\
12481	12482	12483	12484	1\\
12486	12487	12488	12489	1\\
12491	12492	12493	12494	1\\
12496	12497	12498	12499	1\\
}]
table[row sep=crcr] {%
x	y\\
1	0\\
1	0\\
1	0\\
2	0\\
2	0\\
2	0\\
2	0\\
2	0\\
3	0\\
3	0\\
3	0\\
3	0\\
3	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
5	0\\
5	0\\
5	0\\
5	0\\
5	0\\
6	0\\
6	0\\
6	0\\
6	0\\
6	0\\
7	0\\
7	0\\
7	0\\
7	0\\
7	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
9	0\\
9	0\\
9	0\\
9	0\\
9	0\\
10	0\\
10	0\\
10	0\\
10	0\\
10	0\\
11	0\\
11	0\\
11	0\\
11	0\\
11	0\\
12	0\\
12	0\\
12	0\\
12	0\\
12	0\\
13	0\\
13	0\\
13	0\\
13	0\\
13	0\\
14	0\\
14	0\\
14	0\\
14	0\\
14	0\\
15	0\\
15	0\\
15	0\\
15	0\\
15	0\\
16	0\\
16	0\\
16	0\\
16	0\\
16	9.25882121950818e-10\\
17	9.25882121950818e-10\\
17	0\\
17	0\\
17	0\\
17	9.25882121950818e-10\\
18	9.25882121950818e-10\\
18	0\\
18	0\\
18	0\\
18	9.25882121950818e-10\\
19	9.25882121950818e-10\\
19	0\\
19	0\\
19	0\\
19	9.25882121950818e-10\\
20	9.25882121950818e-10\\
20	0\\
20	0\\
20	0\\
20	9.25882121950818e-10\\
21	9.25882121950818e-10\\
21	0\\
21	0\\
21	0\\
21	2.12963900445053e-05\\
22	2.12963900445053e-05\\
22	0\\
22	0\\
22	0\\
22	2.12963900445053e-05\\
23	2.12963900445053e-05\\
23	0\\
23	0\\
23	0\\
23	2.12963900445053e-05\\
24	2.12963900445053e-05\\
24	0\\
24	0\\
24	0\\
24	2.12963900445053e-05\\
25	2.12963900445053e-05\\
25	0\\
25	0\\
25	0\\
25	2.12963900445053e-05\\
26	2.12963900445053e-05\\
26	0\\
26	0\\
26	0\\
26	0.000173527040741019\\
27	0.000173527040741019\\
27	0\\
27	0\\
27	0\\
27	0.000173527040741019\\
28	0.000173527040741019\\
28	0\\
28	0\\
28	0\\
28	0.000173527040741019\\
29	0.000173527040741019\\
29	0\\
29	0\\
29	0\\
29	0.000173527040741019\\
30	0.000173527040741019\\
30	0\\
30	0\\
30	0\\
30	0.000173527040741019\\
31	0.000173527040741019\\
31	0\\
31	0\\
31	0\\
31	0.00104499140073676\\
32	0.00104499140073676\\
32	0\\
32	0\\
32	0\\
32	0.00104499140073676\\
33	0.00104499140073676\\
33	0\\
33	0\\
33	0\\
33	0.00104499140073676\\
34	0.00104499140073676\\
34	0\\
34	0\\
34	0\\
34	0.00104499140073676\\
35	0.00104499140073676\\
35	0\\
35	0\\
35	0\\
35	0.00104499140073676\\
36	0.00104499140073676\\
36	0\\
36	0\\
36	0\\
36	0.00256149904508802\\
37	0.00256149904508802\\
37	0\\
37	0\\
37	0\\
37	0.00256149904508802\\
38	0.00256149904508802\\
38	0\\
38	0\\
38	0\\
38	0.00256149904508802\\
39	0.00256149904508802\\
39	0\\
39	0\\
39	0\\
39	0.00256149904508802\\
40	0.00256149904508802\\
40	0\\
40	0\\
40	0\\
40	0.00256149904508802\\
41	0.00256149904508802\\
41	0\\
41	0\\
41	0\\
41	0.00436058397554031\\
42	0.00436058397554031\\
42	0\\
42	0\\
42	0\\
42	0.00436058397554031\\
43	0.00436058397554031\\
43	0\\
43	0\\
43	0\\
43	0.00436058397554031\\
44	0.00436058397554031\\
44	0\\
44	0\\
44	0\\
44	0.00436058397554031\\
45	0.00436058397554031\\
45	0\\
45	0\\
45	0\\
45	0.00436058397554031\\
46	0.00436058397554031\\
46	0\\
46	0\\
46	0\\
46	0.00569528591145428\\
47	0.00569528591145428\\
47	0\\
47	0\\
47	0\\
47	0.00569528591145428\\
48	0.00569528591145428\\
48	0\\
48	0\\
48	0\\
48	0.00569528591145428\\
49	0.00569528591145428\\
49	0\\
49	0\\
49	0\\
49	0.00569528591145428\\
50	0.00569528591145428\\
50	0\\
50	0\\
50	0\\
50	0.00569528591145428\\
51	0.00569528591145428\\
51	0\\
51	0\\
51	0\\
51	0.00724189870508029\\
52	0.00724189870508029\\
52	0\\
52	0\\
52	0\\
52	0.00724189870508029\\
53	0.00724189870508029\\
53	0\\
53	0\\
53	0\\
53	0.00724189870508029\\
54	0.00724189870508029\\
54	0\\
54	0\\
54	0\\
54	0.00724189870508029\\
55	0.00724189870508029\\
55	0\\
55	0\\
55	0\\
55	0.00724189870508029\\
56	0.00724189870508029\\
56	0\\
56	0\\
56	0\\
56	0.00777889280365359\\
57	0.00777889280365359\\
57	0\\
57	0\\
57	0\\
57	0.00777889280365359\\
58	0.00777889280365359\\
58	0\\
58	0\\
58	0\\
58	0.00777889280365359\\
59	0.00777889280365359\\
59	0\\
59	0\\
59	0\\
59	0.00777889280365359\\
60	0.00777889280365359\\
60	0\\
60	0\\
60	0\\
60	0.00777889280365359\\
61	0.00777889280365359\\
61	0\\
61	0\\
61	0\\
61	0.00854499485134093\\
62	0.00854499485134093\\
62	0\\
62	0\\
62	0\\
62	0.00854499485134093\\
63	0.00854499485134093\\
63	0\\
63	0\\
63	0\\
63	0.00854499485134093\\
64	0.00854499485134093\\
64	0\\
64	0\\
64	0\\
64	0.00854499485134093\\
65	0.00854499485134093\\
65	0\\
65	0\\
65	0\\
65	0.00854499485134093\\
66	0.00854499485134093\\
66	0\\
66	0\\
66	0\\
66	0.0078854660526781\\
67	0.0078854660526781\\
67	0\\
67	0\\
67	0\\
67	0.0078854660526781\\
68	0.0078854660526781\\
68	0\\
68	0\\
68	0\\
68	0.0078854660526781\\
69	0.0078854660526781\\
69	0\\
69	0\\
69	0\\
69	0.0078854660526781\\
70	0.0078854660526781\\
70	0\\
70	0\\
70	0\\
70	0.0078854660526781\\
71	0.0078854660526781\\
71	0\\
71	0\\
71	0\\
71	0.00772846564649536\\
72	0.00772846564649536\\
72	0\\
72	0\\
72	0\\
72	0.00772846564649536\\
73	0.00772846564649536\\
73	0\\
73	0\\
73	0\\
73	0.00772846564649536\\
74	0.00772846564649536\\
74	0\\
74	0\\
74	0\\
74	0.00772846564649536\\
75	0.00772846564649536\\
75	0\\
75	0\\
75	0\\
75	0.00772846564649536\\
76	0.00772846564649536\\
76	0\\
76	0\\
76	0\\
76	0.00756635385995369\\
77	0.00756635385995369\\
77	0\\
77	0\\
77	0\\
77	0.00756635385995369\\
78	0.00756635385995369\\
78	0\\
78	0\\
78	0\\
78	0.00756635385995369\\
79	0.00756635385995369\\
79	0\\
79	0\\
79	0\\
79	0.00756635385995369\\
80	0.00756635385995369\\
80	0\\
80	0\\
80	0\\
80	0.00756635385995369\\
81	0.00756635385995369\\
81	0\\
81	0\\
81	0\\
81	0.00725880933830562\\
82	0.00725880933830562\\
82	0\\
82	0\\
82	0\\
82	0.00725880933830562\\
83	0.00725880933830562\\
83	0\\
83	0\\
83	0\\
83	0.00725880933830562\\
84	0.00725880933830562\\
84	0\\
84	0\\
84	0\\
84	0.00725880933830562\\
85	0.00725880933830562\\
85	0\\
85	0\\
85	0\\
85	0.00725880933830562\\
86	0.00725880933830562\\
86	0\\
86	0\\
86	0\\
86	0.0071257469082803\\
87	0.0071257469082803\\
87	0\\
87	0\\
87	0\\
87	0.0071257469082803\\
88	0.0071257469082803\\
88	0\\
88	0\\
88	0\\
88	0.0071257469082803\\
89	0.0071257469082803\\
89	0\\
89	0\\
89	0\\
89	0.0071257469082803\\
90	0.0071257469082803\\
90	0\\
90	0\\
90	0\\
90	0.0071257469082803\\
91	0.0071257469082803\\
91	0\\
91	0\\
91	0\\
91	0.00668489698876033\\
92	0.00668489698876033\\
92	0\\
92	0\\
92	0\\
92	0.00668489698876033\\
93	0.00668489698876033\\
93	0\\
93	0\\
93	0\\
93	0.00668489698876033\\
94	0.00668489698876033\\
94	0\\
94	0\\
94	0\\
94	0.00668489698876033\\
95	0.00668489698876033\\
95	0\\
95	0\\
95	0\\
95	0.00668489698876033\\
96	0.00668489698876033\\
96	0\\
96	0\\
96	0\\
96	0.00607443983489472\\
97	0.00607443983489472\\
97	0\\
97	0\\
97	0\\
97	0.00607443983489472\\
98	0.00607443983489472\\
98	0\\
98	0\\
98	0\\
98	0.00607443983489472\\
99	0.00607443983489472\\
99	0\\
99	0\\
99	0\\
99	0.00607443983489472\\
100	0.00607443983489472\\
100	0\\
100	0\\
100	0\\
100	0.00607443983489472\\
101	0.00607443983489472\\
101	0\\
101	0\\
101	0\\
101	0.00618828510948105\\
102	0.00618828510948105\\
102	0\\
102	0\\
102	0\\
102	0.00618828510948105\\
103	0.00618828510948105\\
103	0\\
103	0\\
103	0\\
103	0.00618828510948105\\
104	0.00618828510948105\\
104	0\\
104	0\\
104	0\\
104	0.00618828510948105\\
105	0.00618828510948105\\
105	0\\
105	0\\
105	0\\
105	0.00618828510948105\\
106	0.00618828510948105\\
106	0\\
106	0\\
106	0\\
106	0.00564433544802649\\
107	0.00564433544802649\\
107	0\\
107	0\\
107	0\\
107	0.00564433544802649\\
108	0.00564433544802649\\
108	0\\
108	0\\
108	0\\
108	0.00564433544802649\\
109	0.00564433544802649\\
109	0\\
109	0\\
109	0\\
109	0.00564433544802649\\
110	0.00564433544802649\\
110	0\\
110	0\\
110	0\\
110	0.00564433544802649\\
111	0.00564433544802649\\
111	0\\
111	0\\
111	0\\
111	0.005425886033039\\
112	0.005425886033039\\
112	0\\
112	0\\
112	0\\
112	0.005425886033039\\
113	0.005425886033039\\
113	0\\
113	0\\
113	0\\
113	0.005425886033039\\
114	0.005425886033039\\
114	0\\
114	0\\
114	0\\
114	0.005425886033039\\
115	0.005425886033039\\
115	0\\
115	0\\
115	0\\
115	0.005425886033039\\
116	0.005425886033039\\
116	0\\
116	0\\
116	0\\
116	0.00493838041944115\\
117	0.00493838041944115\\
117	0\\
117	0\\
117	0\\
117	0.00493838041944115\\
118	0.00493838041944115\\
118	0\\
118	0\\
118	0\\
118	0.00493838041944115\\
119	0.00493838041944115\\
119	0\\
119	0\\
119	0\\
119	0.00493838041944115\\
120	0.00493838041944115\\
120	0\\
120	0\\
120	0\\
120	0.00493838041944115\\
121	0.00493838041944115\\
121	0\\
121	0\\
121	0\\
121	0.00505295282113888\\
122	0.00505295282113888\\
122	0\\
122	0\\
122	0\\
122	0.00505295282113888\\
123	0.00505295282113888\\
123	0\\
123	0\\
123	0\\
123	0.00505295282113888\\
124	0.00505295282113888\\
124	0\\
124	0\\
124	0\\
124	0.00505295282113888\\
125	0.00505295282113888\\
125	0\\
125	0\\
125	0\\
125	0.00505295282113888\\
126	0.00505295282113888\\
126	0\\
126	0\\
126	0\\
126	0.00479300918301443\\
127	0.00479300918301443\\
127	0\\
127	0\\
127	0\\
127	0.00479300918301443\\
128	0.00479300918301443\\
128	0\\
128	0\\
128	0\\
128	0.00479300918301443\\
129	0.00479300918301443\\
129	0\\
129	0\\
129	0\\
129	0.00479300918301443\\
130	0.00479300918301443\\
130	0\\
130	0\\
130	0\\
130	0.00479300918301443\\
131	0.00479300918301443\\
131	0\\
131	0\\
131	0\\
131	0.00445848073862358\\
132	0.00445848073862358\\
132	0\\
132	0\\
132	0\\
132	0.00445848073862358\\
133	0.00445848073862358\\
133	0\\
133	0\\
133	0\\
133	0.00445848073862358\\
134	0.00445848073862358\\
134	0\\
134	0\\
134	0\\
134	0.00445848073862358\\
135	0.00445848073862358\\
135	0\\
135	0\\
135	0\\
135	0.00445848073862358\\
136	0.00445848073862358\\
136	0\\
136	0\\
136	0\\
136	0.00373155228207188\\
137	0.00373155228207188\\
137	0\\
137	0\\
137	0\\
137	0.00373155228207188\\
138	0.00373155228207188\\
138	0\\
138	0\\
138	0\\
138	0.00373155228207188\\
139	0.00373155228207188\\
139	0\\
139	0\\
139	0\\
139	0.00373155228207188\\
140	0.00373155228207188\\
140	0\\
140	0\\
140	0\\
140	0.00373155228207188\\
141	0.00373155228207188\\
141	0\\
141	0\\
141	0\\
141	0.00354893759239832\\
142	0.00354893759239832\\
142	0\\
142	0\\
142	0\\
142	0.00354893759239832\\
143	0.00354893759239832\\
143	0\\
143	0\\
143	0\\
143	0.00354893759239832\\
144	0.00354893759239832\\
144	0\\
144	0\\
144	0\\
144	0.00354893759239832\\
145	0.00354893759239832\\
145	0\\
145	0\\
145	0\\
145	0.00354893759239832\\
146	0.00354893759239832\\
146	0\\
146	0\\
146	0\\
146	0.00375778475772965\\
147	0.00375778475772965\\
147	0\\
147	0\\
147	0\\
147	0.00375778475772965\\
148	0.00375778475772965\\
148	0\\
148	0\\
148	0\\
148	0.00375778475772965\\
149	0.00375778475772965\\
149	0\\
149	0\\
149	0\\
149	0.00375778475772965\\
150	0.00375778475772965\\
150	0\\
150	0\\
150	0\\
150	0.00375778475772965\\
151	0.00375778475772965\\
151	0\\
151	0\\
151	0\\
151	0.00326791609644721\\
152	0.00326791609644721\\
152	0\\
152	0\\
152	0\\
152	0.00326791609644721\\
153	0.00326791609644721\\
153	0\\
153	0\\
153	0\\
153	0.00326791609644721\\
154	0.00326791609644721\\
154	0\\
154	0\\
154	0\\
154	0.00326791609644721\\
155	0.00326791609644721\\
155	0\\
155	0\\
155	0\\
155	0.00326791609644721\\
156	0.00326791609644721\\
156	0\\
156	0\\
156	0\\
156	0.003042253879067\\
157	0.003042253879067\\
157	0\\
157	0\\
157	0\\
157	0.003042253879067\\
158	0.003042253879067\\
158	0\\
158	0\\
158	0\\
158	0.003042253879067\\
159	0.003042253879067\\
159	0\\
159	0\\
159	0\\
159	0.003042253879067\\
160	0.003042253879067\\
160	0\\
160	0\\
160	0\\
160	0.003042253879067\\
161	0.003042253879067\\
161	0\\
161	0\\
161	0\\
161	0.00297092318390545\\
162	0.00297092318390545\\
162	0\\
162	0\\
162	0\\
162	0.00297092318390545\\
163	0.00297092318390545\\
163	0\\
163	0\\
163	0\\
163	0.00297092318390545\\
164	0.00297092318390545\\
164	0\\
164	0\\
164	0\\
164	0.00297092318390545\\
165	0.00297092318390545\\
165	0\\
165	0\\
165	0\\
165	0.00297092318390545\\
166	0.00297092318390545\\
166	0\\
166	0\\
166	0\\
166	0.0028438223581436\\
167	0.0028438223581436\\
167	0\\
167	0\\
167	0\\
167	0.0028438223581436\\
168	0.0028438223581436\\
168	0\\
168	0\\
168	0\\
168	0.0028438223581436\\
169	0.0028438223581436\\
169	0\\
169	0\\
169	0\\
169	0.0028438223581436\\
170	0.0028438223581436\\
170	0\\
170	0\\
170	0\\
170	0.0028438223581436\\
171	0.0028438223581436\\
171	0\\
171	0\\
171	0\\
171	0.00292770695632551\\
172	0.00292770695632551\\
172	0\\
172	0\\
172	0\\
172	0.00292770695632551\\
173	0.00292770695632551\\
173	0\\
173	0\\
173	0\\
173	0.00292770695632551\\
174	0.00292770695632551\\
174	0\\
174	0\\
174	0\\
174	0.00292770695632551\\
175	0.00292770695632551\\
175	0\\
175	0\\
175	0\\
175	0.00292770695632551\\
176	0.00292770695632551\\
176	0\\
176	0\\
176	0\\
176	0.00256989224509304\\
177	0.00256989224509304\\
177	0\\
177	0\\
177	0\\
177	0.00256989224509304\\
178	0.00256989224509304\\
178	0\\
178	0\\
178	0\\
178	0.00256989224509304\\
179	0.00256989224509304\\
179	0\\
179	0\\
179	0\\
179	0.00256989224509304\\
180	0.00256989224509304\\
180	0\\
180	0\\
180	0\\
180	0.00256989224509304\\
181	0.00256989224509304\\
181	0\\
181	0\\
181	0\\
181	0.00261771386531269\\
182	0.00261771386531269\\
182	0\\
182	0\\
182	0\\
182	0.00261771386531269\\
183	0.00261771386531269\\
183	0\\
183	0\\
183	0\\
183	0.00261771386531269\\
184	0.00261771386531269\\
184	0\\
184	0\\
184	0\\
184	0.00261771386531269\\
185	0.00261771386531269\\
185	0\\
185	0\\
185	0\\
185	0.00261771386531269\\
186	0.00261771386531269\\
186	0\\
186	0\\
186	0\\
186	0.00192792907932416\\
187	0.00192792907932416\\
187	0\\
187	0\\
187	0\\
187	0.00192792907932416\\
188	0.00192792907932416\\
188	0\\
188	0\\
188	0\\
188	0.00192792907932416\\
189	0.00192792907932416\\
189	0\\
189	0\\
189	0\\
189	0.00192792907932416\\
190	0.00192792907932416\\
190	0\\
190	0\\
190	0\\
190	0.00192792907932416\\
191	0.00192792907932416\\
191	0\\
191	0\\
191	0\\
191	0.00220012182179665\\
192	0.00220012182179665\\
192	0\\
192	0\\
192	0\\
192	0.00220012182179665\\
193	0.00220012182179665\\
193	0\\
193	0\\
193	0\\
193	0.00220012182179665\\
194	0.00220012182179665\\
194	0\\
194	0\\
194	0\\
194	0.00220012182179665\\
195	0.00220012182179665\\
195	0\\
195	0\\
195	0\\
195	0.00220012182179665\\
196	0.00220012182179665\\
196	0\\
196	0\\
196	0\\
196	0.00183741533255173\\
197	0.00183741533255173\\
197	0\\
197	0\\
197	0\\
197	0.00183741533255173\\
198	0.00183741533255173\\
198	0\\
198	0\\
198	0\\
198	0.00183741533255173\\
199	0.00183741533255173\\
199	0\\
199	0\\
199	0\\
199	0.00183741533255173\\
200	0.00183741533255173\\
200	0\\
200	0\\
200	0\\
200	0.00183741533255173\\
201	0.00183741533255173\\
201	0\\
201	0\\
201	0\\
201	0.00176856860336037\\
202	0.00176856860336037\\
202	0\\
202	0\\
202	0\\
202	0.00176856860336037\\
203	0.00176856860336037\\
203	0\\
203	0\\
203	0\\
203	0.00176856860336037\\
204	0.00176856860336037\\
204	0\\
204	0\\
204	0\\
204	0.00176856860336037\\
205	0.00176856860336037\\
205	0\\
205	0\\
205	0\\
205	0.00176856860336037\\
206	0.00176856860336037\\
206	0\\
206	0\\
206	0\\
206	0.00166978398993411\\
207	0.00166978398993411\\
207	0\\
207	0\\
207	0\\
207	0.00166978398993411\\
208	0.00166978398993411\\
208	0\\
208	0\\
208	0\\
208	0.00166978398993411\\
209	0.00166978398993411\\
209	0\\
209	0\\
209	0\\
209	0.00166978398993411\\
210	0.00166978398993411\\
210	0\\
210	0\\
210	0\\
210	0.00166978398993411\\
211	0.00166978398993411\\
211	0\\
211	0\\
211	0\\
211	0.00170833008489274\\
212	0.00170833008489274\\
212	0\\
212	0\\
212	0\\
212	0.00170833008489274\\
213	0.00170833008489274\\
213	0\\
213	0\\
213	0\\
213	0.00170833008489274\\
214	0.00170833008489274\\
214	0\\
214	0\\
214	0\\
214	0.00170833008489274\\
215	0.00170833008489274\\
215	0\\
215	0\\
215	0\\
215	0.00170833008489274\\
216	0.00170833008489274\\
216	0\\
216	0\\
216	0\\
216	0.00146860643389012\\
217	0.00146860643389012\\
217	0\\
217	0\\
217	0\\
217	0.00146860643389012\\
218	0.00146860643389012\\
218	0\\
218	0\\
218	0\\
218	0.00146860643389012\\
219	0.00146860643389012\\
219	0\\
219	0\\
219	0\\
219	0.00146860643389012\\
220	0.00146860643389012\\
220	0\\
220	0\\
220	0\\
220	0.00146860643389012\\
221	0.00146860643389012\\
221	0\\
221	0\\
221	0\\
221	0.00145317630793933\\
222	0.00145317630793933\\
222	0\\
222	0\\
222	0\\
222	0.00145317630793933\\
223	0.00145317630793933\\
223	0\\
223	0\\
223	0\\
223	0.00145317630793933\\
224	0.00145317630793933\\
224	0\\
224	0\\
224	0\\
224	0.00145317630793933\\
225	0.00145317630793933\\
225	0\\
225	0\\
225	0\\
225	0.00145317630793933\\
226	0.00145317630793933\\
226	0\\
226	0\\
226	0\\
226	0.00152319357392595\\
227	0.00152319357392595\\
227	0\\
227	0\\
227	0\\
227	0.00152319357392595\\
228	0.00152319357392595\\
228	0\\
228	0\\
228	0\\
228	0.00152319357392595\\
229	0.00152319357392595\\
229	0\\
229	0\\
229	0\\
229	0.00152319357392595\\
230	0.00152319357392595\\
230	0\\
230	0\\
230	0\\
230	0.00152319357392595\\
231	0.00152319357392595\\
231	0\\
231	0\\
231	0\\
231	0.00131877729144625\\
232	0.00131877729144625\\
232	0\\
232	0\\
232	0\\
232	0.00131877729144625\\
233	0.00131877729144625\\
233	0\\
233	0\\
233	0\\
233	0.00131877729144625\\
234	0.00131877729144625\\
234	0\\
234	0\\
234	0\\
234	0.00131877729144625\\
235	0.00131877729144625\\
235	0\\
235	0\\
235	0\\
235	0.00131877729144625\\
236	0.00131877729144625\\
236	0\\
236	0\\
236	0\\
236	0.00126919886345435\\
237	0.00126919886345435\\
237	0\\
237	0\\
237	0\\
237	0.00126919886345435\\
238	0.00126919886345435\\
238	0\\
238	0\\
238	0\\
238	0.00126919886345435\\
239	0.00126919886345435\\
239	0\\
239	0\\
239	0\\
239	0.00126919886345435\\
240	0.00126919886345435\\
240	0\\
240	0\\
240	0\\
240	0.00126919886345435\\
241	0.00126919886345435\\
241	0\\
241	0\\
241	0\\
241	0.00121309584158411\\
242	0.00121309584158411\\
242	0\\
242	0\\
242	0\\
242	0.00121309584158411\\
243	0.00121309584158411\\
243	0\\
243	0\\
243	0\\
243	0.00121309584158411\\
244	0.00121309584158411\\
244	0\\
244	0\\
244	0\\
244	0.00121309584158411\\
245	0.00121309584158411\\
245	0\\
245	0\\
245	0\\
245	0.00121309584158411\\
246	0.00121309584158411\\
246	0\\
246	0\\
246	0\\
246	0.00106831607175292\\
247	0.00106831607175292\\
247	0\\
247	0\\
247	0\\
247	0.00106831607175292\\
248	0.00106831607175292\\
248	0\\
248	0\\
248	0\\
248	0.00106831607175292\\
249	0.00106831607175292\\
249	0\\
249	0\\
249	0\\
249	0.00106831607175292\\
250	0.00106831607175292\\
250	0\\
250	0\\
250	0\\
250	0.00106831607175292\\
251	0.00106831607175292\\
251	0\\
251	0\\
251	0\\
251	0.00107306105844925\\
252	0.00107306105844925\\
252	0\\
252	0\\
252	0\\
252	0.00107306105844925\\
253	0.00107306105844925\\
253	0\\
253	0\\
253	0\\
253	0.00107306105844925\\
254	0.00107306105844925\\
254	0\\
254	0\\
254	0\\
254	0.00107306105844925\\
255	0.00107306105844925\\
255	0\\
255	0\\
255	0\\
255	0.00107306105844925\\
256	0.00107306105844925\\
256	0\\
256	0\\
256	0\\
256	0.00101648801948501\\
257	0.00101648801948501\\
257	0\\
257	0\\
257	0\\
257	0.00101648801948501\\
258	0.00101648801948501\\
258	0\\
258	0\\
258	0\\
258	0.00101648801948501\\
259	0.00101648801948501\\
259	0\\
259	0\\
259	0\\
259	0.00101648801948501\\
260	0.00101648801948501\\
260	0\\
260	0\\
260	0\\
260	0.00101648801948501\\
261	0.00101648801948501\\
261	0\\
261	0\\
261	0\\
261	0.00110026843541769\\
262	0.00110026843541769\\
262	0\\
262	0\\
262	0\\
262	0.00110026843541769\\
263	0.00110026843541769\\
263	0\\
263	0\\
263	0\\
263	0.00110026843541769\\
264	0.00110026843541769\\
264	0\\
264	0\\
264	0\\
264	0.00110026843541769\\
265	0.00110026843541769\\
265	0\\
265	0\\
265	0\\
265	0.00110026843541769\\
266	0.00110026843541769\\
266	0\\
266	0\\
266	0\\
266	0.000925269325944781\\
267	0.000925269325944781\\
267	0\\
267	0\\
267	0\\
267	0.000925269325944781\\
268	0.000925269325944781\\
268	0\\
268	0\\
268	0\\
268	0.000925269325944781\\
269	0.000925269325944781\\
269	0\\
269	0\\
269	0\\
269	0.000925269325944781\\
270	0.000925269325944781\\
270	0\\
270	0\\
270	0\\
270	0.000925269325944781\\
271	0.000925269325944781\\
271	0\\
271	0\\
271	0\\
271	0.000862705962036115\\
272	0.000862705962036115\\
272	0\\
272	0\\
272	0\\
272	0.000862705962036115\\
273	0.000862705962036115\\
273	0\\
273	0\\
273	0\\
273	0.000862705962036115\\
274	0.000862705962036115\\
274	0\\
274	0\\
274	0\\
274	0.000862705962036115\\
275	0.000862705962036115\\
275	0\\
275	0\\
275	0\\
275	0.000862705962036115\\
276	0.000862705962036115\\
276	0\\
276	0\\
276	0\\
276	0.000803710769785925\\
277	0.000803710769785925\\
277	0\\
277	0\\
277	0\\
277	0.000803710769785925\\
278	0.000803710769785925\\
278	0\\
278	0\\
278	0\\
278	0.000803710769785925\\
279	0.000803710769785925\\
279	0\\
279	0\\
279	0\\
279	0.000803710769785925\\
280	0.000803710769785925\\
280	0\\
280	0\\
280	0\\
280	0.000803710769785925\\
281	0.000803710769785925\\
281	0\\
281	0\\
281	0\\
281	0.000749358654108059\\
282	0.000749358654108059\\
282	0\\
282	0\\
282	0\\
282	0.000749358654108059\\
283	0.000749358654108059\\
283	0\\
283	0\\
283	0\\
283	0.000749358654108059\\
284	0.000749358654108059\\
284	0\\
284	0\\
284	0\\
284	0.000749358654108059\\
285	0.000749358654108059\\
285	0\\
285	0\\
285	0\\
285	0.000749358654108059\\
286	0.000749358654108059\\
286	0\\
286	0\\
286	0\\
286	0.000688889432731873\\
287	0.000688889432731873\\
287	0\\
287	0\\
287	0\\
287	0.000688889432731873\\
288	0.000688889432731873\\
288	0\\
288	0\\
288	0\\
288	0.000688889432731873\\
289	0.000688889432731873\\
289	0\\
289	0\\
289	0\\
289	0.000688889432731873\\
290	0.000688889432731873\\
290	0\\
290	0\\
290	0\\
290	0.000688889432731873\\
291	0.000688889432731873\\
291	0\\
291	0\\
291	0\\
291	0.000741980809783457\\
292	0.000741980809783457\\
292	0\\
292	0\\
292	0\\
292	0.000741980809783457\\
293	0.000741980809783457\\
293	0\\
293	0\\
293	0\\
293	0.000741980809783457\\
294	0.000741980809783457\\
294	0\\
294	0\\
294	0\\
294	0.000741980809783457\\
295	0.000741980809783457\\
295	0\\
295	0\\
295	0\\
295	0.000741980809783457\\
296	0.000741980809783457\\
296	0\\
296	0\\
296	0\\
296	0.000710935680556109\\
297	0.000710935680556109\\
297	0\\
297	0\\
297	0\\
297	0.000710935680556109\\
298	0.000710935680556109\\
298	0\\
298	0\\
298	0\\
298	0.000710935680556109\\
299	0.000710935680556109\\
299	0\\
299	0\\
299	0\\
299	0.000710935680556109\\
300	0.000710935680556109\\
300	0\\
300	0\\
300	0\\
300	0.000710935680556109\\
301	0.000710935680556109\\
301	0\\
301	0\\
301	0\\
301	0.000575288206807456\\
302	0.000575288206807456\\
302	0\\
302	0\\
302	0\\
302	0.000575288206807456\\
303	0.000575288206807456\\
303	0\\
303	0\\
303	0\\
303	0.000575288206807456\\
304	0.000575288206807456\\
304	0\\
304	0\\
304	0\\
304	0.000575288206807456\\
305	0.000575288206807456\\
305	0\\
305	0\\
305	0\\
305	0.000575288206807456\\
306	0.000575288206807456\\
306	0\\
306	0\\
306	0\\
306	0.000533858877774731\\
307	0.000533858877774731\\
307	0\\
307	0\\
307	0\\
307	0.000533858877774731\\
308	0.000533858877774731\\
308	0\\
308	0\\
308	0\\
308	0.000533858877774731\\
309	0.000533858877774731\\
309	0\\
309	0\\
309	0\\
309	0.000533858877774731\\
310	0.000533858877774731\\
310	0\\
310	0\\
310	0\\
310	0.000533858877774731\\
311	0.000533858877774731\\
311	0\\
311	0\\
311	0\\
311	0.000604889137231994\\
312	0.000604889137231994\\
312	0\\
312	0\\
312	0\\
312	0.000604889137231994\\
313	0.000604889137231994\\
313	0\\
313	0\\
313	0\\
313	0.000604889137231994\\
314	0.000604889137231994\\
314	0\\
314	0\\
314	0\\
314	0.000604889137231994\\
315	0.000604889137231994\\
315	0\\
315	0\\
315	0\\
315	0.000604889137231994\\
316	0.000604889137231994\\
316	0\\
316	0\\
316	0\\
316	0.000561831907773949\\
317	0.000561831907773949\\
317	0\\
317	0\\
317	0\\
317	0.000561831907773949\\
318	0.000561831907773949\\
318	0\\
318	0\\
318	0\\
318	0.000561831907773949\\
319	0.000561831907773949\\
319	0\\
319	0\\
319	0\\
319	0.000561831907773949\\
320	0.000561831907773949\\
320	0\\
320	0\\
320	0\\
320	0.000561831907773949\\
321	0.000561831907773949\\
321	0\\
321	0\\
321	0\\
321	0.000710532310864999\\
322	0.000710532310864999\\
322	0\\
322	0\\
322	0\\
322	0.000710532310864999\\
323	0.000710532310864999\\
323	0\\
323	0\\
323	0\\
323	0.000710532310864999\\
324	0.000710532310864999\\
324	0\\
324	0\\
324	0\\
324	0.000710532310864999\\
325	0.000710532310864999\\
325	0\\
325	0\\
325	0\\
325	0.000710532310864999\\
326	0.000710532310864999\\
326	0\\
326	0\\
326	0\\
326	0.000466471612230829\\
327	0.000466471612230829\\
327	0\\
327	0\\
327	0\\
327	0.000466471612230829\\
328	0.000466471612230829\\
328	0\\
328	0\\
328	0\\
328	0.000466471612230829\\
329	0.000466471612230829\\
329	0\\
329	0\\
329	0\\
329	0.000466471612230829\\
330	0.000466471612230829\\
330	0\\
330	0\\
330	0\\
330	0.000466471612230829\\
331	0.000466471612230829\\
331	0\\
331	0\\
331	0\\
331	0.000433679439281057\\
332	0.000433679439281057\\
332	0\\
332	0\\
332	0\\
332	0.000433679439281057\\
333	0.000433679439281057\\
333	0\\
333	0\\
333	0\\
333	0.000433679439281057\\
334	0.000433679439281057\\
334	0\\
334	0\\
334	0\\
334	0.000433679439281057\\
335	0.000433679439281057\\
335	0\\
335	0\\
335	0\\
335	0.000433679439281057\\
336	0.000433679439281057\\
336	0\\
336	0\\
336	0\\
336	0.000391707632359653\\
337	0.000391707632359653\\
337	0\\
337	0\\
337	0\\
337	0.000391707632359653\\
338	0.000391707632359653\\
338	0\\
338	0\\
338	0\\
338	0.000391707632359653\\
339	0.000391707632359653\\
339	0\\
339	0\\
339	0\\
339	0.000391707632359653\\
340	0.000391707632359653\\
340	0\\
340	0\\
340	0\\
340	0.000391707632359653\\
341	0.000391707632359653\\
341	0\\
341	0\\
341	0\\
341	0.000518335083905729\\
342	0.000518335083905729\\
342	0\\
342	0\\
342	0\\
342	0.000518335083905729\\
343	0.000518335083905729\\
343	0\\
343	0\\
343	0\\
343	0.000518335083905729\\
344	0.000518335083905729\\
344	0\\
344	0\\
344	0\\
344	0.000518335083905729\\
345	0.000518335083905729\\
345	0\\
345	0\\
345	0\\
345	0.000518335083905729\\
346	0.000518335083905729\\
346	0\\
346	0\\
346	0\\
346	0.000402146133825959\\
347	0.000402146133825959\\
347	0\\
347	0\\
347	0\\
347	0.000402146133825959\\
348	0.000402146133825959\\
348	0\\
348	0\\
348	0\\
348	0.000402146133825959\\
349	0.000402146133825959\\
349	0\\
349	0\\
349	0\\
349	0.000402146133825959\\
350	0.000402146133825959\\
350	0\\
350	0\\
350	0\\
350	0.000402146133825959\\
351	0.000402146133825959\\
351	0\\
351	0\\
351	0\\
351	0.000349669888565242\\
352	0.000349669888565242\\
352	0\\
352	0\\
352	0\\
352	0.000349669888565242\\
353	0.000349669888565242\\
353	0\\
353	0\\
353	0\\
353	0.000349669888565242\\
354	0.000349669888565242\\
354	0\\
354	0\\
354	0\\
354	0.000349669888565242\\
355	0.000349669888565242\\
355	0\\
355	0\\
355	0\\
355	0.000349669888565242\\
356	0.000349669888565242\\
356	0\\
356	0\\
356	0\\
356	0.000327993909408088\\
357	0.000327993909408088\\
357	0\\
357	0\\
357	0\\
357	0.000327993909408088\\
358	0.000327993909408088\\
358	0\\
358	0\\
358	0\\
358	0.000327993909408088\\
359	0.000327993909408088\\
359	0\\
359	0\\
359	0\\
359	0.000327993909408088\\
360	0.000327993909408088\\
360	0\\
360	0\\
360	0\\
360	0.000327993909408088\\
361	0.000327993909408088\\
361	0\\
361	0\\
361	0\\
361	0.000330305706996301\\
362	0.000330305706996301\\
362	0\\
362	0\\
362	0\\
362	0.000330305706996301\\
363	0.000330305706996301\\
363	0\\
363	0\\
363	0\\
363	0.000330305706996301\\
364	0.000330305706996301\\
364	0\\
364	0\\
364	0\\
364	0.000330305706996301\\
365	0.000330305706996301\\
365	0\\
365	0\\
365	0\\
365	0.000330305706996301\\
366	0.000330305706996301\\
366	0\\
366	0\\
366	0\\
366	0.000408051149621152\\
367	0.000408051149621152\\
367	0\\
367	0\\
367	0\\
367	0.000408051149621152\\
368	0.000408051149621152\\
368	0\\
368	0\\
368	0\\
368	0.000408051149621152\\
369	0.000408051149621152\\
369	0\\
369	0\\
369	0\\
369	0.000408051149621152\\
370	0.000408051149621152\\
370	0\\
370	0\\
370	0\\
370	0.000408051149621152\\
371	0.000408051149621152\\
371	0\\
371	0\\
371	0\\
371	0.000399899897750647\\
372	0.000399899897750647\\
372	0\\
372	0\\
372	0\\
372	0.000399899897750647\\
373	0.000399899897750647\\
373	0\\
373	0\\
373	0\\
373	0.000399899897750647\\
374	0.000399899897750647\\
374	0\\
374	0\\
374	0\\
374	0.000399899897750647\\
375	0.000399899897750647\\
375	0\\
375	0\\
375	0\\
375	0.000399899897750647\\
376	0.000399899897750647\\
376	0\\
376	0\\
376	0\\
376	0.00039721629905117\\
377	0.00039721629905117\\
377	0\\
377	0\\
377	0\\
377	0.00039721629905117\\
378	0.00039721629905117\\
378	0\\
378	0\\
378	0\\
378	0.00039721629905117\\
379	0.00039721629905117\\
379	0\\
379	0\\
379	0\\
379	0.00039721629905117\\
380	0.00039721629905117\\
380	0\\
380	0\\
380	0\\
380	0.00039721629905117\\
381	0.00039721629905117\\
381	0\\
381	0\\
381	0\\
381	0.000277841557491626\\
382	0.000277841557491626\\
382	0\\
382	0\\
382	0\\
382	0.000277841557491626\\
383	0.000277841557491626\\
383	0\\
383	0\\
383	0\\
383	0.000277841557491626\\
384	0.000277841557491626\\
384	0\\
384	0\\
384	0\\
384	0.000277841557491626\\
385	0.000277841557491626\\
385	0\\
385	0\\
385	0\\
385	0.000277841557491626\\
386	0.000277841557491626\\
386	0\\
386	0\\
386	0\\
386	0.000297513212431145\\
387	0.000297513212431145\\
387	0\\
387	0\\
387	0\\
387	0.000297513212431145\\
388	0.000297513212431145\\
388	0\\
388	0\\
388	0\\
388	0.000297513212431145\\
389	0.000297513212431145\\
389	0\\
389	0\\
389	0\\
389	0.000297513212431145\\
390	0.000297513212431145\\
390	0\\
390	0\\
390	0\\
390	0.000297513212431145\\
391	0.000297513212431145\\
391	0\\
391	0\\
391	0\\
391	0.000219706922515938\\
392	0.000219706922515938\\
392	0\\
392	0\\
392	0\\
392	0.000219706922515938\\
393	0.000219706922515938\\
393	0\\
393	0\\
393	0\\
393	0.000219706922515938\\
394	0.000219706922515938\\
394	0\\
394	0\\
394	0\\
394	0.000219706922515938\\
395	0.000219706922515938\\
395	0\\
395	0\\
395	0\\
395	0.000219706922515938\\
396	0.000219706922515938\\
396	0\\
396	0\\
396	0\\
396	0.000271097317031581\\
397	0.000271097317031581\\
397	0\\
397	0\\
397	0\\
397	0.000271097317031581\\
398	0.000271097317031581\\
398	0\\
398	0\\
398	0\\
398	0.000271097317031581\\
399	0.000271097317031581\\
399	0\\
399	0\\
399	0\\
399	0.000271097317031581\\
400	0.000271097317031581\\
400	0\\
400	0\\
400	0\\
400	0.000271097317031581\\
401	0.000271097317031581\\
401	0\\
401	0\\
401	0\\
401	0.000335362736633203\\
402	0.000335362736633203\\
402	0\\
402	0\\
402	0\\
402	0.000335362736633203\\
403	0.000335362736633203\\
403	0\\
403	0\\
403	0\\
403	0.000335362736633203\\
404	0.000335362736633203\\
404	0\\
404	0\\
404	0\\
404	0.000335362736633203\\
405	0.000335362736633203\\
405	0\\
405	0\\
405	0\\
405	0.000335362736633203\\
406	0.000335362736633203\\
406	0\\
406	0\\
406	0\\
406	0.000271298264886895\\
407	0.000271298264886895\\
407	0\\
407	0\\
407	0\\
407	0.000271298264886895\\
408	0.000271298264886895\\
408	0\\
408	0\\
408	0\\
408	0.000271298264886895\\
409	0.000271298264886895\\
409	0\\
409	0\\
409	0\\
409	0.000271298264886895\\
410	0.000271298264886895\\
410	0\\
410	0\\
410	0\\
410	0.000271298264886895\\
411	0.000271298264886895\\
411	0\\
411	0\\
411	0\\
411	0.000219407233779938\\
412	0.000219407233779938\\
412	0\\
412	0\\
412	0\\
412	0.000219407233779938\\
413	0.000219407233779938\\
413	0\\
413	0\\
413	0\\
413	0.000219407233779938\\
414	0.000219407233779938\\
414	0\\
414	0\\
414	0\\
414	0.000219407233779938\\
415	0.000219407233779938\\
415	0\\
415	0\\
415	0\\
415	0.000219407233779938\\
416	0.000219407233779938\\
416	0\\
416	0\\
416	0\\
416	0.000300376802967937\\
417	0.000300376802967937\\
417	0\\
417	0\\
417	0\\
417	0.000300376802967937\\
418	0.000300376802967937\\
418	0\\
418	0\\
418	0\\
418	0.000300376802967937\\
419	0.000300376802967937\\
419	0\\
419	0\\
419	0\\
419	0.000300376802967937\\
420	0.000300376802967937\\
420	0\\
420	0\\
420	0\\
420	0.000300376802967937\\
421	0.000300376802967937\\
421	0\\
421	0\\
421	0\\
421	0.000281292559375391\\
422	0.000281292559375391\\
422	0\\
422	0\\
422	0\\
422	0.000281292559375391\\
423	0.000281292559375391\\
423	0\\
423	0\\
423	0\\
423	0.000281292559375391\\
424	0.000281292559375391\\
424	0\\
424	0\\
424	0\\
424	0.000281292559375391\\
425	0.000281292559375391\\
425	0\\
425	0\\
425	0\\
425	0.000281292559375391\\
426	0.000281292559375391\\
426	0\\
426	0\\
426	0\\
426	0.000128616102805961\\
427	0.000128616102805961\\
427	0\\
427	0\\
427	0\\
427	0.000128616102805961\\
428	0.000128616102805961\\
428	0\\
428	0\\
428	0\\
428	0.000128616102805961\\
429	0.000128616102805961\\
429	0\\
429	0\\
429	0\\
429	0.000128616102805961\\
430	0.000128616102805961\\
430	0\\
430	0\\
430	0\\
430	0.000128616102805961\\
431	0.000128616102805961\\
431	0\\
431	0\\
431	0\\
431	0.000257058758639651\\
432	0.000257058758639651\\
432	0\\
432	0\\
432	0\\
432	0.000257058758639651\\
433	0.000257058758639651\\
433	0\\
433	0\\
433	0\\
433	0.000257058758639651\\
434	0.000257058758639651\\
434	0\\
434	0\\
434	0\\
434	0.000257058758639651\\
435	0.000257058758639651\\
435	0\\
435	0\\
435	0\\
435	0.000257058758639651\\
436	0.000257058758639651\\
436	0\\
436	0\\
436	0\\
436	0.0002000972243251\\
437	0.0002000972243251\\
437	0\\
437	0\\
437	0\\
437	0.0002000972243251\\
438	0.0002000972243251\\
438	0\\
438	0\\
438	0\\
438	0.0002000972243251\\
439	0.0002000972243251\\
439	0\\
439	0\\
439	0\\
439	0.0002000972243251\\
440	0.0002000972243251\\
440	0\\
440	0\\
440	0\\
440	0.0002000972243251\\
441	0.0002000972243251\\
441	0\\
441	0\\
441	0\\
441	0.000163272412638701\\
442	0.000163272412638701\\
442	0\\
442	0\\
442	0\\
442	0.000163272412638701\\
443	0.000163272412638701\\
443	0\\
443	0\\
443	0\\
443	0.000163272412638701\\
444	0.000163272412638701\\
444	0\\
444	0\\
444	0\\
444	0.000163272412638701\\
445	0.000163272412638701\\
445	0\\
445	0\\
445	0\\
445	0.000163272412638701\\
446	0.000163272412638701\\
446	0\\
446	0\\
446	0\\
446	0.000180002163692161\\
447	0.000180002163692161\\
447	0\\
447	0\\
447	0\\
447	0.000180002163692161\\
448	0.000180002163692161\\
448	0\\
448	0\\
448	0\\
448	0.000180002163692161\\
449	0.000180002163692161\\
449	0\\
449	0\\
449	0\\
449	0.000180002163692161\\
450	0.000180002163692161\\
450	0\\
450	0\\
450	0\\
450	0.000180002163692161\\
451	0.000180002163692161\\
451	0\\
451	0\\
451	0\\
451	0.00020803616238362\\
452	0.00020803616238362\\
452	0\\
452	0\\
452	0\\
452	0.00020803616238362\\
453	0.00020803616238362\\
453	0\\
453	0\\
453	0\\
453	0.00020803616238362\\
454	0.00020803616238362\\
454	0\\
454	0\\
454	0\\
454	0.00020803616238362\\
455	0.00020803616238362\\
455	0\\
455	0\\
455	0\\
455	0.00020803616238362\\
456	0.00020803616238362\\
456	0\\
456	0\\
456	0\\
456	0.000195006062691219\\
457	0.000195006062691219\\
457	0\\
457	0\\
457	0\\
457	0.000195006062691219\\
458	0.000195006062691219\\
458	0\\
458	0\\
458	0\\
458	0.000195006062691219\\
459	0.000195006062691219\\
459	0\\
459	0\\
459	0\\
459	0.000195006062691219\\
460	0.000195006062691219\\
460	0\\
460	0\\
460	0\\
460	0.000195006062691219\\
461	0.000195006062691219\\
461	0\\
461	0\\
461	0\\
461	0.000109749049392385\\
462	0.000109749049392385\\
462	0\\
462	0\\
462	0\\
462	0.000109749049392385\\
463	0.000109749049392385\\
463	0\\
463	0\\
463	0\\
463	0.000109749049392385\\
464	0.000109749049392385\\
464	0\\
464	0\\
464	0\\
464	0.000109749049392385\\
465	0.000109749049392385\\
465	0\\
465	0\\
465	0\\
465	0.000109749049392385\\
466	0.000109749049392385\\
466	0\\
466	0\\
466	0\\
466	0.000173351407361051\\
467	0.000173351407361051\\
467	0\\
467	0\\
467	0\\
467	0.000173351407361051\\
468	0.000173351407361051\\
468	0\\
468	0\\
468	0\\
468	0.000173351407361051\\
469	0.000173351407361051\\
469	0\\
469	0\\
469	0\\
469	0.000173351407361051\\
470	0.000173351407361051\\
470	0\\
470	0\\
470	0\\
470	0.000173351407361051\\
471	0.000173351407361051\\
471	0\\
471	0\\
471	0\\
471	8.53193025264819e-05\\
472	8.53193025264819e-05\\
472	0\\
472	0\\
472	0\\
472	8.53193025264819e-05\\
473	8.53193025264819e-05\\
473	0\\
473	0\\
473	0\\
473	8.53193025264819e-05\\
474	8.53193025264819e-05\\
474	0\\
474	0\\
474	0\\
474	8.53193025264819e-05\\
475	8.53193025264819e-05\\
475	0\\
475	0\\
475	0\\
475	8.53193025264819e-05\\
476	8.53193025264819e-05\\
476	0\\
476	0\\
476	0\\
476	0.000164635432080333\\
477	0.000164635432080333\\
477	0\\
477	0\\
477	0\\
477	0.000164635432080333\\
478	0.000164635432080333\\
478	0\\
478	0\\
478	0\\
478	0.000164635432080333\\
479	0.000164635432080333\\
479	0\\
479	0\\
479	0\\
479	0.000164635432080333\\
480	0.000164635432080333\\
480	0\\
480	0\\
480	0\\
480	0.000164635432080333\\
481	0.000164635432080333\\
481	0\\
481	0\\
481	0\\
481	9.99885829073588e-05\\
482	9.99885829073588e-05\\
482	0\\
482	0\\
482	0\\
482	9.99885829073588e-05\\
483	9.99885829073588e-05\\
483	0\\
483	0\\
483	0\\
483	9.99885829073588e-05\\
484	9.99885829073588e-05\\
484	0\\
484	0\\
484	0\\
484	9.99885829073588e-05\\
485	9.99885829073588e-05\\
485	0\\
485	0\\
485	0\\
485	9.99885829073588e-05\\
486	9.99885829073588e-05\\
486	0\\
486	0\\
486	0\\
486	0.000155688197830068\\
487	0.000155688197830068\\
487	0\\
487	0\\
487	0\\
487	0.000155688197830068\\
488	0.000155688197830068\\
488	0\\
488	0\\
488	0\\
488	0.000155688197830068\\
489	0.000155688197830068\\
489	0\\
489	0\\
489	0\\
489	0.000155688197830068\\
490	0.000155688197830068\\
490	0\\
490	0\\
490	0\\
490	0.000155688197830068\\
491	0.000155688197830068\\
491	0\\
491	0\\
491	0\\
491	9.55147738120876e-05\\
492	9.55147738120876e-05\\
492	0\\
492	0\\
492	0\\
492	9.55147738120876e-05\\
493	9.55147738120876e-05\\
493	0\\
493	0\\
493	0\\
493	9.55147738120876e-05\\
494	9.55147738120876e-05\\
494	0\\
494	0\\
494	0\\
494	9.55147738120876e-05\\
495	9.55147738120876e-05\\
495	0\\
495	0\\
495	0\\
495	9.55147738120876e-05\\
496	9.55147738120876e-05\\
496	0\\
496	0\\
496	0\\
496	0.000125234932182538\\
497	0.000125234932182538\\
497	0\\
497	0\\
497	0\\
497	0.000125234932182538\\
498	0.000125234932182538\\
498	0\\
498	0\\
498	0\\
498	0.000125234932182538\\
499	0.000125234932182538\\
499	0\\
499	0\\
499	0\\
499	0.000125234932182538\\
500	0.000125234932182538\\
500	0\\
500	0\\
500	0\\
500	0.000125234932182538\\
501	0.000125234932182538\\
501	0\\
501	0\\
501	0\\
501	0\\
502	0\\
502	0\\
502	0\\
502	0\\
502	0\\
503	0\\
503	0\\
503	0\\
503	0\\
503	0\\
504	0\\
504	0\\
504	0\\
504	0\\
504	0\\
505	0\\
505	0\\
505	0\\
505	0\\
505	0\\
506	0\\
506	0\\
506	0\\
506	0\\
506	0\\
507	0\\
507	0\\
507	0\\
507	0\\
507	0\\
508	0\\
508	0\\
508	0\\
508	0\\
508	0\\
509	0\\
509	0\\
509	0\\
509	0\\
509	0\\
510	0\\
510	0\\
510	0\\
510	0\\
510	0\\
511	0\\
511	0\\
511	0\\
511	0\\
511	0\\
512	0\\
512	0\\
512	0\\
512	0\\
512	0\\
513	0\\
513	0\\
513	0\\
513	0\\
513	0\\
514	0\\
514	0\\
514	0\\
514	0\\
514	0\\
515	0\\
515	0\\
515	0\\
515	0\\
515	0\\
516	0\\
516	0\\
516	0\\
516	0\\
516	0\\
517	0\\
517	0\\
517	0\\
517	0\\
517	0\\
518	0\\
518	0\\
518	0\\
518	0\\
518	0\\
519	0\\
519	0\\
519	0\\
519	0\\
519	0\\
520	0\\
520	0\\
520	0\\
520	0\\
520	0\\
521	0\\
521	0\\
521	0\\
521	0\\
521	0\\
522	0\\
522	0\\
522	0\\
522	0\\
522	0\\
523	0\\
523	0\\
523	0\\
523	0\\
523	0\\
524	0\\
524	0\\
524	0\\
524	0\\
524	0\\
525	0\\
525	0\\
525	0\\
525	0\\
525	0\\
526	0\\
526	0\\
526	0\\
526	0\\
526	0\\
527	0\\
527	0\\
527	0\\
527	0\\
527	0\\
528	0\\
528	0\\
528	0\\
528	0\\
528	0\\
529	0\\
529	0\\
529	0\\
529	0\\
529	0\\
530	0\\
530	0\\
530	0\\
530	0\\
530	0\\
531	0\\
531	0\\
531	0\\
531	0\\
531	0\\
532	0\\
532	0\\
532	0\\
532	0\\
532	0\\
533	0\\
533	0\\
533	0\\
533	0\\
533	0\\
534	0\\
534	0\\
534	0\\
534	0\\
534	0\\
535	0\\
535	0\\
535	0\\
535	0\\
535	0\\
536	0\\
536	0\\
536	0\\
536	0\\
536	0\\
537	0\\
537	0\\
537	0\\
537	0\\
537	0\\
538	0\\
538	0\\
538	0\\
538	0\\
538	0\\
539	0\\
539	0\\
539	0\\
539	0\\
539	0\\
540	0\\
540	0\\
540	0\\
540	0\\
540	0\\
541	0\\
541	0\\
541	0\\
541	0\\
541	0\\
542	0\\
542	0\\
542	0\\
542	0\\
542	0\\
543	0\\
543	0\\
543	0\\
543	0\\
543	0\\
544	0\\
544	0\\
544	0\\
544	0\\
544	0\\
545	0\\
545	0\\
545	0\\
545	0\\
545	0\\
546	0\\
546	0\\
546	0\\
546	0\\
546	0\\
547	0\\
547	0\\
547	0\\
547	0\\
547	0\\
548	0\\
548	0\\
548	0\\
548	0\\
548	0\\
549	0\\
549	0\\
549	0\\
549	0\\
549	0\\
550	0\\
550	0\\
550	0\\
550	0\\
550	0\\
551	0\\
551	0\\
551	0\\
551	0\\
551	0\\
552	0\\
552	0\\
552	0\\
552	0\\
552	0\\
553	0\\
553	0\\
553	0\\
553	0\\
553	0\\
554	0\\
554	0\\
554	0\\
554	0\\
554	0\\
555	0\\
555	0\\
555	0\\
555	0\\
555	0\\
556	0\\
556	0\\
556	0\\
556	0\\
556	0\\
557	0\\
557	0\\
557	0\\
557	0\\
557	0\\
558	0\\
558	0\\
558	0\\
558	0\\
558	0\\
559	0\\
559	0\\
559	0\\
559	0\\
559	0\\
560	0\\
560	0\\
560	0\\
560	0\\
560	0\\
561	0\\
561	0\\
561	0\\
561	0\\
561	0\\
562	0\\
562	0\\
562	0\\
562	0\\
562	0\\
563	0\\
563	0\\
563	0\\
563	0\\
563	0\\
564	0\\
564	0\\
564	0\\
564	0\\
564	0\\
565	0\\
565	0\\
565	0\\
565	0\\
565	0\\
566	0\\
566	0\\
566	0\\
566	0\\
566	0\\
567	0\\
567	0\\
567	0\\
567	0\\
567	0\\
568	0\\
568	0\\
568	0\\
568	0\\
568	0\\
569	0\\
569	0\\
569	0\\
569	0\\
569	0\\
570	0\\
570	0\\
570	0\\
570	0\\
570	0\\
571	0\\
571	0\\
571	0\\
571	0\\
571	0\\
572	0\\
572	0\\
572	0\\
572	0\\
572	0\\
573	0\\
573	0\\
573	0\\
573	0\\
573	0\\
574	0\\
574	0\\
574	0\\
574	0\\
574	0\\
575	0\\
575	0\\
575	0\\
575	0\\
575	0\\
576	0\\
576	0\\
576	0\\
576	0\\
576	0\\
577	0\\
577	0\\
577	0\\
577	0\\
577	0\\
578	0\\
578	0\\
578	0\\
578	0\\
578	0\\
579	0\\
579	0\\
579	0\\
579	0\\
579	0\\
580	0\\
580	0\\
580	0\\
580	0\\
580	0\\
581	0\\
581	0\\
581	0\\
581	0\\
581	0\\
582	0\\
582	0\\
582	0\\
582	0\\
582	0\\
583	0\\
583	0\\
583	0\\
583	0\\
583	0\\
584	0\\
584	0\\
584	0\\
584	0\\
584	0\\
585	0\\
585	0\\
585	0\\
585	0\\
585	0\\
586	0\\
586	0\\
586	0\\
586	0\\
586	0\\
587	0\\
587	0\\
587	0\\
587	0\\
587	0\\
588	0\\
588	0\\
588	0\\
588	0\\
588	0\\
589	0\\
589	0\\
589	0\\
589	0\\
589	0\\
590	0\\
590	0\\
590	0\\
590	0\\
590	0\\
591	0\\
591	0\\
591	0\\
591	0\\
591	0\\
592	0\\
592	0\\
592	0\\
592	0\\
592	0\\
593	0\\
593	0\\
593	0\\
593	0\\
593	0\\
594	0\\
594	0\\
594	0\\
594	0\\
594	0\\
595	0\\
595	0\\
595	0\\
595	0\\
595	0\\
596	0\\
596	0\\
596	0\\
596	0\\
596	0\\
597	0\\
597	0\\
597	0\\
597	0\\
597	0\\
598	0\\
598	0\\
598	0\\
598	0\\
598	0\\
599	0\\
599	0\\
599	0\\
599	0\\
599	0\\
600	0\\
600	0\\
600	0\\
600	0\\
600	0\\
601	0\\
601	0\\
601	0\\
601	0\\
601	0\\
602	0\\
602	0\\
602	0\\
602	0\\
602	0\\
603	0\\
603	0\\
603	0\\
603	0\\
603	0\\
604	0\\
604	0\\
604	0\\
604	0\\
604	0\\
605	0\\
605	0\\
605	0\\
605	0\\
605	0\\
606	0\\
606	0\\
606	0\\
606	0\\
606	0\\
607	0\\
607	0\\
607	0\\
607	0\\
607	0\\
608	0\\
608	0\\
608	0\\
608	0\\
608	0\\
609	0\\
609	0\\
609	0\\
609	0\\
609	0\\
610	0\\
610	0\\
610	0\\
610	0\\
610	0\\
611	0\\
611	0\\
611	0\\
611	0\\
611	0\\
612	0\\
612	0\\
612	0\\
612	0\\
612	0\\
613	0\\
613	0\\
613	0\\
613	0\\
613	0\\
614	0\\
614	0\\
614	0\\
614	0\\
614	0\\
615	0\\
615	0\\
615	0\\
615	0\\
615	0\\
616	0\\
616	0\\
616	0\\
616	0\\
616	0\\
617	0\\
617	0\\
617	0\\
617	0\\
617	0\\
618	0\\
618	0\\
618	0\\
618	0\\
618	0\\
619	0\\
619	0\\
619	0\\
619	0\\
619	0\\
620	0\\
620	0\\
620	0\\
620	0\\
620	0\\
621	0\\
621	0\\
621	0\\
621	0\\
621	0\\
622	0\\
622	0\\
622	0\\
622	0\\
622	0\\
623	0\\
623	0\\
623	0\\
623	0\\
623	0\\
624	0\\
624	0\\
624	0\\
624	0\\
624	0\\
625	0\\
625	0\\
625	0\\
625	0\\
625	0\\
626	0\\
626	0\\
626	0\\
626	0\\
626	0\\
627	0\\
627	0\\
627	0\\
627	0\\
627	0\\
628	0\\
628	0\\
628	0\\
628	0\\
628	0\\
629	0\\
629	0\\
629	0\\
629	0\\
629	0\\
630	0\\
630	0\\
630	0\\
630	0\\
630	0\\
631	0\\
631	0\\
631	0\\
631	0\\
631	0\\
632	0\\
632	0\\
632	0\\
632	0\\
632	0\\
633	0\\
633	0\\
633	0\\
633	0\\
633	0\\
634	0\\
634	0\\
634	0\\
634	0\\
634	0\\
635	0\\
635	0\\
635	0\\
635	0\\
635	0\\
636	0\\
636	0\\
636	0\\
636	0\\
636	0\\
637	0\\
637	0\\
637	0\\
637	0\\
637	0\\
638	0\\
638	0\\
638	0\\
638	0\\
638	0\\
639	0\\
639	0\\
639	0\\
639	0\\
639	0\\
640	0\\
640	0\\
640	0\\
640	0\\
640	0\\
641	0\\
641	0\\
641	0\\
641	0\\
641	0\\
642	0\\
642	0\\
642	0\\
642	0\\
642	0\\
643	0\\
643	0\\
643	0\\
643	0\\
643	0\\
644	0\\
644	0\\
644	0\\
644	0\\
644	0\\
645	0\\
645	0\\
645	0\\
645	0\\
645	0\\
646	0\\
646	0\\
646	0\\
646	0\\
646	0\\
647	0\\
647	0\\
647	0\\
647	0\\
647	0\\
648	0\\
648	0\\
648	0\\
648	0\\
648	0\\
649	0\\
649	0\\
649	0\\
649	0\\
649	0\\
650	0\\
650	0\\
650	0\\
650	0\\
650	0\\
651	0\\
651	0\\
651	0\\
651	0\\
651	0\\
652	0\\
652	0\\
652	0\\
652	0\\
652	0\\
653	0\\
653	0\\
653	0\\
653	0\\
653	0\\
654	0\\
654	0\\
654	0\\
654	0\\
654	0\\
655	0\\
655	0\\
655	0\\
655	0\\
655	0\\
656	0\\
656	0\\
656	0\\
656	0\\
656	0\\
657	0\\
657	0\\
657	0\\
657	0\\
657	0\\
658	0\\
658	0\\
658	0\\
658	0\\
658	0\\
659	0\\
659	0\\
659	0\\
659	0\\
659	0\\
660	0\\
660	0\\
660	0\\
660	0\\
660	0\\
661	0\\
661	0\\
661	0\\
661	0\\
661	0\\
662	0\\
662	0\\
662	0\\
662	0\\
662	0\\
663	0\\
663	0\\
663	0\\
663	0\\
663	0\\
664	0\\
664	0\\
664	0\\
664	0\\
664	0\\
665	0\\
665	0\\
665	0\\
665	0\\
665	0\\
666	0\\
666	0\\
666	0\\
666	0\\
666	0\\
667	0\\
667	0\\
667	0\\
667	0\\
667	0\\
668	0\\
668	0\\
668	0\\
668	0\\
668	0\\
669	0\\
669	0\\
669	0\\
669	0\\
669	0\\
670	0\\
670	0\\
670	0\\
670	0\\
670	0\\
671	0\\
671	0\\
671	0\\
671	0\\
671	0\\
672	0\\
672	0\\
672	0\\
672	0\\
672	0\\
673	0\\
673	0\\
673	0\\
673	0\\
673	0\\
674	0\\
674	0\\
674	0\\
674	0\\
674	0\\
675	0\\
675	0\\
675	0\\
675	0\\
675	0\\
676	0\\
676	0\\
676	0\\
676	0\\
676	0\\
677	0\\
677	0\\
677	0\\
677	0\\
677	0\\
678	0\\
678	0\\
678	0\\
678	0\\
678	0\\
679	0\\
679	0\\
679	0\\
679	0\\
679	0\\
680	0\\
680	0\\
680	0\\
680	0\\
680	0\\
681	0\\
681	0\\
681	0\\
681	0\\
681	0\\
682	0\\
682	0\\
682	0\\
682	0\\
682	0\\
683	0\\
683	0\\
683	0\\
683	0\\
683	0\\
684	0\\
684	0\\
684	0\\
684	0\\
684	0\\
685	0\\
685	0\\
685	0\\
685	0\\
685	0\\
686	0\\
686	0\\
686	0\\
686	0\\
686	0\\
687	0\\
687	0\\
687	0\\
687	0\\
687	0\\
688	0\\
688	0\\
688	0\\
688	0\\
688	0\\
689	0\\
689	0\\
689	0\\
689	0\\
689	0\\
690	0\\
690	0\\
690	0\\
690	0\\
690	0\\
691	0\\
691	0\\
691	0\\
691	0\\
691	0\\
692	0\\
692	0\\
692	0\\
692	0\\
692	0\\
693	0\\
693	0\\
693	0\\
693	0\\
693	0\\
694	0\\
694	0\\
694	0\\
694	0\\
694	0\\
695	0\\
695	0\\
695	0\\
695	0\\
695	0\\
696	0\\
696	0\\
696	0\\
696	0\\
696	0\\
697	0\\
697	0\\
697	0\\
697	0\\
697	0\\
698	0\\
698	0\\
698	0\\
698	0\\
698	0\\
699	0\\
699	0\\
699	0\\
699	0\\
699	0\\
700	0\\
700	0\\
700	0\\
700	0\\
700	0\\
701	0\\
701	0\\
701	0\\
701	0\\
701	0\\
702	0\\
702	0\\
702	0\\
702	0\\
702	0\\
703	0\\
703	0\\
703	0\\
703	0\\
703	0\\
704	0\\
704	0\\
704	0\\
704	0\\
704	0\\
705	0\\
705	0\\
705	0\\
705	0\\
705	0\\
706	0\\
706	0\\
706	0\\
706	0\\
706	0\\
707	0\\
707	0\\
707	0\\
707	0\\
707	0\\
708	0\\
708	0\\
708	0\\
708	0\\
708	0\\
709	0\\
709	0\\
709	0\\
709	0\\
709	0\\
710	0\\
710	0\\
710	0\\
710	0\\
710	0\\
711	0\\
711	0\\
711	0\\
711	0\\
711	0\\
712	0\\
712	0\\
712	0\\
712	0\\
712	0\\
713	0\\
713	0\\
713	0\\
713	0\\
713	0\\
714	0\\
714	0\\
714	0\\
714	0\\
714	0\\
715	0\\
715	0\\
715	0\\
715	0\\
715	0\\
716	0\\
716	0\\
716	0\\
716	0\\
716	0\\
717	0\\
717	0\\
717	0\\
717	0\\
717	0\\
718	0\\
718	0\\
718	0\\
718	0\\
718	0\\
719	0\\
719	0\\
719	0\\
719	0\\
719	0\\
720	0\\
720	0\\
720	0\\
720	0\\
720	0\\
721	0\\
721	0\\
721	0\\
721	0\\
721	0\\
722	0\\
722	0\\
722	0\\
722	0\\
722	0\\
723	0\\
723	0\\
723	0\\
723	0\\
723	0\\
724	0\\
724	0\\
724	0\\
724	0\\
724	0\\
725	0\\
725	0\\
725	0\\
725	0\\
725	0\\
726	0\\
726	0\\
726	0\\
726	0\\
726	0\\
727	0\\
727	0\\
727	0\\
727	0\\
727	0\\
728	0\\
728	0\\
728	0\\
728	0\\
728	0\\
729	0\\
729	0\\
729	0\\
729	0\\
729	0\\
730	0\\
730	0\\
730	0\\
730	0\\
730	0\\
731	0\\
731	0\\
731	0\\
731	0\\
731	0\\
732	0\\
732	0\\
732	0\\
732	0\\
732	0\\
733	0\\
733	0\\
733	0\\
733	0\\
733	0\\
734	0\\
734	0\\
734	0\\
734	0\\
734	0\\
735	0\\
735	0\\
735	0\\
735	0\\
735	0\\
736	0\\
736	0\\
736	0\\
736	0\\
736	0\\
737	0\\
737	0\\
737	0\\
737	0\\
737	0\\
738	0\\
738	0\\
738	0\\
738	0\\
738	0\\
739	0\\
739	0\\
739	0\\
739	0\\
739	0\\
740	0\\
740	0\\
740	0\\
740	0\\
740	0\\
741	0\\
741	0\\
741	0\\
741	0\\
741	0\\
742	0\\
742	0\\
742	0\\
742	0\\
742	0\\
743	0\\
743	0\\
743	0\\
743	0\\
743	0\\
744	0\\
744	0\\
744	0\\
744	0\\
744	0\\
745	0\\
745	0\\
745	0\\
745	0\\
745	0\\
746	0\\
746	0\\
746	0\\
746	0\\
746	0\\
747	0\\
747	0\\
747	0\\
747	0\\
747	0\\
748	0\\
748	0\\
748	0\\
748	0\\
748	0\\
749	0\\
749	0\\
749	0\\
749	0\\
749	0\\
750	0\\
750	0\\
750	0\\
750	0\\
750	0\\
751	0\\
751	0\\
751	0\\
751	0\\
751	0\\
752	0\\
752	0\\
752	0\\
752	0\\
752	0\\
753	0\\
753	0\\
753	0\\
753	0\\
753	0\\
754	0\\
754	0\\
754	0\\
754	0\\
754	0\\
755	0\\
755	0\\
755	0\\
755	0\\
755	0\\
756	0\\
756	0\\
756	0\\
756	0\\
756	0\\
757	0\\
757	0\\
757	0\\
757	0\\
757	0\\
758	0\\
758	0\\
758	0\\
758	0\\
758	0\\
759	0\\
759	0\\
759	0\\
759	0\\
759	0\\
760	0\\
760	0\\
760	0\\
760	0\\
760	0\\
761	0\\
761	0\\
761	0\\
761	0\\
761	0\\
762	0\\
762	0\\
762	0\\
762	0\\
762	0\\
763	0\\
763	0\\
763	0\\
763	0\\
763	0\\
764	0\\
764	0\\
764	0\\
764	0\\
764	0\\
765	0\\
765	0\\
765	0\\
765	0\\
765	0\\
766	0\\
766	0\\
766	0\\
766	0\\
766	0\\
767	0\\
767	0\\
767	0\\
767	0\\
767	0\\
768	0\\
768	0\\
768	0\\
768	0\\
768	0\\
769	0\\
769	0\\
769	0\\
769	0\\
769	0\\
770	0\\
770	0\\
770	0\\
770	0\\
770	0\\
771	0\\
771	0\\
771	0\\
771	0\\
771	0\\
772	0\\
772	0\\
772	0\\
772	0\\
772	0\\
773	0\\
773	0\\
773	0\\
773	0\\
773	0\\
774	0\\
774	0\\
774	0\\
774	0\\
774	0\\
775	0\\
775	0\\
775	0\\
775	0\\
775	0\\
776	0\\
776	0\\
776	0\\
776	0\\
776	0\\
777	0\\
777	0\\
777	0\\
777	0\\
777	0\\
778	0\\
778	0\\
778	0\\
778	0\\
778	0\\
779	0\\
779	0\\
779	0\\
779	0\\
779	0\\
780	0\\
780	0\\
780	0\\
780	0\\
780	0\\
781	0\\
781	0\\
781	0\\
781	0\\
781	0\\
782	0\\
782	0\\
782	0\\
782	0\\
782	0\\
783	0\\
783	0\\
783	0\\
783	0\\
783	0\\
784	0\\
784	0\\
784	0\\
784	0\\
784	0\\
785	0\\
785	0\\
785	0\\
785	0\\
785	0\\
786	0\\
786	0\\
786	0\\
786	0\\
786	0\\
787	0\\
787	0\\
787	0\\
787	0\\
787	0\\
788	0\\
788	0\\
788	0\\
788	0\\
788	0\\
789	0\\
789	0\\
789	0\\
789	0\\
789	0\\
790	0\\
790	0\\
790	0\\
790	0\\
790	0\\
791	0\\
791	0\\
791	0\\
791	0\\
791	0\\
792	0\\
792	0\\
792	0\\
792	0\\
792	0\\
793	0\\
793	0\\
793	0\\
793	0\\
793	0\\
794	0\\
794	0\\
794	0\\
794	0\\
794	0\\
795	0\\
795	0\\
795	0\\
795	0\\
795	0\\
796	0\\
796	0\\
796	0\\
796	0\\
796	0\\
797	0\\
797	0\\
797	0\\
797	0\\
797	0\\
798	0\\
798	0\\
798	0\\
798	0\\
798	0\\
799	0\\
799	0\\
799	0\\
799	0\\
799	0\\
800	0\\
800	0\\
800	0\\
800	0\\
800	0\\
801	0\\
801	0\\
801	0\\
801	0\\
801	0\\
802	0\\
802	0\\
802	0\\
802	0\\
802	0\\
803	0\\
803	0\\
803	0\\
803	0\\
803	0\\
804	0\\
804	0\\
804	0\\
804	0\\
804	0\\
805	0\\
805	0\\
805	0\\
805	0\\
805	0\\
806	0\\
806	0\\
806	0\\
806	0\\
806	0\\
807	0\\
807	0\\
807	0\\
807	0\\
807	0\\
808	0\\
808	0\\
808	0\\
808	0\\
808	0\\
809	0\\
809	0\\
809	0\\
809	0\\
809	0\\
810	0\\
810	0\\
810	0\\
810	0\\
810	0\\
811	0\\
811	0\\
811	0\\
811	0\\
811	0\\
812	0\\
812	0\\
812	0\\
812	0\\
812	0\\
813	0\\
813	0\\
813	0\\
813	0\\
813	0\\
814	0\\
814	0\\
814	0\\
814	0\\
814	0\\
815	0\\
815	0\\
815	0\\
815	0\\
815	0\\
816	0\\
816	0\\
816	0\\
816	0\\
816	0\\
817	0\\
817	0\\
817	0\\
817	0\\
817	0\\
818	0\\
818	0\\
818	0\\
818	0\\
818	0\\
819	0\\
819	0\\
819	0\\
819	0\\
819	0\\
820	0\\
820	0\\
820	0\\
820	0\\
820	0\\
821	0\\
821	0\\
821	0\\
821	0\\
821	0\\
822	0\\
822	0\\
822	0\\
822	0\\
822	0\\
823	0\\
823	0\\
823	0\\
823	0\\
823	0\\
824	0\\
824	0\\
824	0\\
824	0\\
824	0\\
825	0\\
825	0\\
825	0\\
825	0\\
825	0\\
826	0\\
826	0\\
826	0\\
826	0\\
826	0\\
827	0\\
827	0\\
827	0\\
827	0\\
827	0\\
828	0\\
828	0\\
828	0\\
828	0\\
828	0\\
829	0\\
829	0\\
829	0\\
829	0\\
829	0\\
830	0\\
830	0\\
830	0\\
830	0\\
830	0\\
831	0\\
831	0\\
831	0\\
831	0\\
831	0\\
832	0\\
832	0\\
832	0\\
832	0\\
832	0\\
833	0\\
833	0\\
833	0\\
833	0\\
833	0\\
834	0\\
834	0\\
834	0\\
834	0\\
834	0\\
835	0\\
835	0\\
835	0\\
835	0\\
835	0\\
836	0\\
836	0\\
836	0\\
836	0\\
836	0\\
837	0\\
837	0\\
837	0\\
837	0\\
837	0\\
838	0\\
838	0\\
838	0\\
838	0\\
838	0\\
839	0\\
839	0\\
839	0\\
839	0\\
839	0\\
840	0\\
840	0\\
840	0\\
840	0\\
840	0\\
841	0\\
841	0\\
841	0\\
841	0\\
841	0\\
842	0\\
842	0\\
842	0\\
842	0\\
842	0\\
843	0\\
843	0\\
843	0\\
843	0\\
843	0\\
844	0\\
844	0\\
844	0\\
844	0\\
844	0\\
845	0\\
845	0\\
845	0\\
845	0\\
845	0\\
846	0\\
846	0\\
846	0\\
846	0\\
846	0\\
847	0\\
847	0\\
847	0\\
847	0\\
847	0\\
848	0\\
848	0\\
848	0\\
848	0\\
848	0\\
849	0\\
849	0\\
849	0\\
849	0\\
849	0\\
850	0\\
850	0\\
850	0\\
850	0\\
850	0\\
851	0\\
851	0\\
851	0\\
851	0\\
851	0\\
852	0\\
852	0\\
852	0\\
852	0\\
852	0\\
853	0\\
853	0\\
853	0\\
853	0\\
853	0\\
854	0\\
854	0\\
854	0\\
854	0\\
854	0\\
855	0\\
855	0\\
855	0\\
855	0\\
855	0\\
856	0\\
856	0\\
856	0\\
856	0\\
856	0\\
857	0\\
857	0\\
857	0\\
857	0\\
857	0\\
858	0\\
858	0\\
858	0\\
858	0\\
858	0\\
859	0\\
859	0\\
859	0\\
859	0\\
859	0\\
860	0\\
860	0\\
860	0\\
860	0\\
860	0\\
861	0\\
861	0\\
861	0\\
861	0\\
861	0\\
862	0\\
862	0\\
862	0\\
862	0\\
862	0\\
863	0\\
863	0\\
863	0\\
863	0\\
863	0\\
864	0\\
864	0\\
864	0\\
864	0\\
864	0\\
865	0\\
865	0\\
865	0\\
865	0\\
865	0\\
866	0\\
866	0\\
866	0\\
866	0\\
866	0\\
867	0\\
867	0\\
867	0\\
867	0\\
867	0\\
868	0\\
868	0\\
868	0\\
868	0\\
868	0\\
869	0\\
869	0\\
869	0\\
869	0\\
869	0\\
870	0\\
870	0\\
870	0\\
870	0\\
870	0\\
871	0\\
871	0\\
871	0\\
871	0\\
871	0\\
872	0\\
872	0\\
872	0\\
872	0\\
872	0\\
873	0\\
873	0\\
873	0\\
873	0\\
873	0\\
874	0\\
874	0\\
874	0\\
874	0\\
874	0\\
875	0\\
875	0\\
875	0\\
875	0\\
875	0\\
876	0\\
876	0\\
876	0\\
876	0\\
876	0\\
877	0\\
877	0\\
877	0\\
877	0\\
877	0\\
878	0\\
878	0\\
878	0\\
878	0\\
878	0\\
879	0\\
879	0\\
879	0\\
879	0\\
879	0\\
880	0\\
880	0\\
880	0\\
880	0\\
880	0\\
881	0\\
881	0\\
881	0\\
881	0\\
881	0\\
882	0\\
882	0\\
882	0\\
882	0\\
882	0\\
883	0\\
883	0\\
883	0\\
883	0\\
883	0\\
884	0\\
884	0\\
884	0\\
884	0\\
884	0\\
885	0\\
885	0\\
885	0\\
885	0\\
885	0\\
886	0\\
886	0\\
886	0\\
886	0\\
886	0\\
887	0\\
887	0\\
887	0\\
887	0\\
887	0\\
888	0\\
888	0\\
888	0\\
888	0\\
888	0\\
889	0\\
889	0\\
889	0\\
889	0\\
889	0\\
890	0\\
890	0\\
890	0\\
890	0\\
890	0\\
891	0\\
891	0\\
891	0\\
891	0\\
891	0\\
892	0\\
892	0\\
892	0\\
892	0\\
892	0\\
893	0\\
893	0\\
893	0\\
893	0\\
893	0\\
894	0\\
894	0\\
894	0\\
894	0\\
894	0\\
895	0\\
895	0\\
895	0\\
895	0\\
895	0\\
896	0\\
896	0\\
896	0\\
896	0\\
896	0\\
897	0\\
897	0\\
897	0\\
897	0\\
897	0\\
898	0\\
898	0\\
898	0\\
898	0\\
898	0\\
899	0\\
899	0\\
899	0\\
899	0\\
899	0\\
900	0\\
900	0\\
900	0\\
900	0\\
900	0\\
901	0\\
901	0\\
901	0\\
901	0\\
901	0\\
902	0\\
902	0\\
902	0\\
902	0\\
902	0\\
903	0\\
903	0\\
903	0\\
903	0\\
903	0\\
904	0\\
904	0\\
904	0\\
904	0\\
904	0\\
905	0\\
905	0\\
905	0\\
905	0\\
905	0\\
906	0\\
906	0\\
906	0\\
906	0\\
906	0\\
907	0\\
907	0\\
907	0\\
907	0\\
907	0\\
908	0\\
908	0\\
908	0\\
908	0\\
908	0\\
909	0\\
909	0\\
909	0\\
909	0\\
909	0\\
910	0\\
910	0\\
910	0\\
910	0\\
910	0\\
911	0\\
911	0\\
911	0\\
911	0\\
911	0\\
912	0\\
912	0\\
912	0\\
912	0\\
912	0\\
913	0\\
913	0\\
913	0\\
913	0\\
913	0\\
914	0\\
914	0\\
914	0\\
914	0\\
914	0\\
915	0\\
915	0\\
915	0\\
915	0\\
915	0\\
916	0\\
916	0\\
916	0\\
916	0\\
916	0\\
917	0\\
917	0\\
917	0\\
917	0\\
917	0\\
918	0\\
918	0\\
918	0\\
918	0\\
918	0\\
919	0\\
919	0\\
919	0\\
919	0\\
919	0\\
920	0\\
920	0\\
920	0\\
920	0\\
920	0\\
921	0\\
921	0\\
921	0\\
921	0\\
921	0\\
922	0\\
922	0\\
922	0\\
922	0\\
922	0\\
923	0\\
923	0\\
923	0\\
923	0\\
923	0\\
924	0\\
924	0\\
924	0\\
924	0\\
924	0\\
925	0\\
925	0\\
925	0\\
925	0\\
925	0\\
926	0\\
926	0\\
926	0\\
926	0\\
926	0\\
927	0\\
927	0\\
927	0\\
927	0\\
927	0\\
928	0\\
928	0\\
928	0\\
928	0\\
928	0\\
929	0\\
929	0\\
929	0\\
929	0\\
929	0\\
930	0\\
930	0\\
930	0\\
930	0\\
930	0\\
931	0\\
931	0\\
931	0\\
931	0\\
931	0\\
932	0\\
932	0\\
932	0\\
932	0\\
932	0\\
933	0\\
933	0\\
933	0\\
933	0\\
933	0\\
934	0\\
934	0\\
934	0\\
934	0\\
934	0\\
935	0\\
935	0\\
935	0\\
935	0\\
935	0\\
936	0\\
936	0\\
936	0\\
936	0\\
936	0\\
937	0\\
937	0\\
937	0\\
937	0\\
937	0\\
938	0\\
938	0\\
938	0\\
938	0\\
938	0\\
939	0\\
939	0\\
939	0\\
939	0\\
939	0\\
940	0\\
940	0\\
940	0\\
940	0\\
940	0\\
941	0\\
941	0\\
941	0\\
941	0\\
941	0\\
942	0\\
942	0\\
942	0\\
942	0\\
942	0\\
943	0\\
943	0\\
943	0\\
943	0\\
943	0\\
944	0\\
944	0\\
944	0\\
944	0\\
944	0\\
945	0\\
945	0\\
945	0\\
945	0\\
945	0\\
946	0\\
946	0\\
946	0\\
946	0\\
946	0\\
947	0\\
947	0\\
947	0\\
947	0\\
947	0\\
948	0\\
948	0\\
948	0\\
948	0\\
948	0\\
949	0\\
949	0\\
949	0\\
949	0\\
949	0\\
950	0\\
950	0\\
950	0\\
950	0\\
950	0\\
951	0\\
951	0\\
951	0\\
951	0\\
951	0\\
952	0\\
952	0\\
952	0\\
952	0\\
952	0\\
953	0\\
953	0\\
953	0\\
953	0\\
953	0\\
954	0\\
954	0\\
954	0\\
954	0\\
954	0\\
955	0\\
955	0\\
955	0\\
955	0\\
955	0\\
956	0\\
956	0\\
956	0\\
956	0\\
956	0\\
957	0\\
957	0\\
957	0\\
957	0\\
957	0\\
958	0\\
958	0\\
958	0\\
958	0\\
958	0\\
959	0\\
959	0\\
959	0\\
959	0\\
959	0\\
960	0\\
960	0\\
960	0\\
960	0\\
960	0\\
961	0\\
961	0\\
961	0\\
961	0\\
961	0\\
962	0\\
962	0\\
962	0\\
962	0\\
962	0\\
963	0\\
963	0\\
963	0\\
963	0\\
963	0\\
964	0\\
964	0\\
964	0\\
964	0\\
964	0\\
965	0\\
965	0\\
965	0\\
965	0\\
965	0\\
966	0\\
966	0\\
966	0\\
966	0\\
966	0\\
967	0\\
967	0\\
967	0\\
967	0\\
967	0\\
968	0\\
968	0\\
968	0\\
968	0\\
968	0\\
969	0\\
969	0\\
969	0\\
969	0\\
969	0\\
970	0\\
970	0\\
970	0\\
970	0\\
970	0\\
971	0\\
971	0\\
971	0\\
971	0\\
971	0\\
972	0\\
972	0\\
972	0\\
972	0\\
972	0\\
973	0\\
973	0\\
973	0\\
973	0\\
973	0\\
974	0\\
974	0\\
974	0\\
974	0\\
974	0\\
975	0\\
975	0\\
975	0\\
975	0\\
975	0\\
976	0\\
976	0\\
976	0\\
976	0\\
976	0\\
977	0\\
977	0\\
977	0\\
977	0\\
977	0\\
978	0\\
978	0\\
978	0\\
978	0\\
978	0\\
979	0\\
979	0\\
979	0\\
979	0\\
979	0\\
980	0\\
980	0\\
980	0\\
980	0\\
980	0\\
981	0\\
981	0\\
981	0\\
981	0\\
981	0\\
982	0\\
982	0\\
982	0\\
982	0\\
982	0\\
983	0\\
983	0\\
983	0\\
983	0\\
983	0\\
984	0\\
984	0\\
984	0\\
984	0\\
984	0\\
985	0\\
985	0\\
985	0\\
985	0\\
985	0\\
986	0\\
986	0\\
986	0\\
986	0\\
986	0\\
987	0\\
987	0\\
987	0\\
987	0\\
987	0\\
988	0\\
988	0\\
988	0\\
988	0\\
988	0\\
989	0\\
989	0\\
989	0\\
989	0\\
989	0\\
990	0\\
990	0\\
990	0\\
990	0\\
990	0\\
991	0\\
991	0\\
991	0\\
991	0\\
991	0\\
992	0\\
992	0\\
992	0\\
992	0\\
992	0\\
993	0\\
993	0\\
993	0\\
993	0\\
993	0\\
994	0\\
994	0\\
994	0\\
994	0\\
994	0\\
995	0\\
995	0\\
995	0\\
995	0\\
995	0\\
996	0\\
996	0\\
996	0\\
996	0\\
996	0\\
997	0\\
997	0\\
997	0\\
997	0\\
997	0\\
998	0\\
998	0\\
998	0\\
998	0\\
998	0\\
999	0\\
999	0\\
999	0\\
999	0\\
999	0\\
1000	0\\
1000	0\\
1000	0\\
1000	0\\
1000	0\\
1001	0\\
1001	0\\
1001	0\\
1001	0\\
1001	0\\
1002	0\\
1002	0\\
1002	0\\
1002	0\\
1002	0\\
1003	0\\
1003	0\\
1003	0\\
1003	0\\
1003	0\\
1004	0\\
1004	0\\
1004	0\\
1004	0\\
1004	0\\
1005	0\\
1005	0\\
1005	0\\
1005	0\\
1005	0\\
1006	0\\
1006	0\\
1006	0\\
1006	0\\
1006	0\\
1007	0\\
1007	0\\
1007	0\\
1007	0\\
1007	0\\
1008	0\\
1008	0\\
1008	0\\
1008	0\\
1008	0\\
1009	0\\
1009	0\\
1009	0\\
1009	0\\
1009	0\\
1010	0\\
1010	0\\
1010	0\\
1010	0\\
1010	0\\
1011	0\\
1011	0\\
1011	0\\
1011	0\\
1011	0\\
1012	0\\
1012	0\\
1012	0\\
1012	0\\
1012	0\\
1013	0\\
1013	0\\
1013	0\\
1013	0\\
1013	0\\
1014	0\\
1014	0\\
1014	0\\
1014	0\\
1014	0\\
1015	0\\
1015	0\\
1015	0\\
1015	0\\
1015	0\\
1016	0\\
1016	0\\
1016	0\\
1016	0\\
1016	0\\
1017	0\\
1017	0\\
1017	0\\
1017	0\\
1017	0\\
1018	0\\
1018	0\\
1018	0\\
1018	0\\
1018	0\\
1019	0\\
1019	0\\
1019	0\\
1019	0\\
1019	0\\
1020	0\\
1020	0\\
1020	0\\
1020	0\\
1020	0\\
1021	0\\
1021	0\\
1021	0\\
1021	0\\
1021	0\\
1022	0\\
1022	0\\
1022	0\\
1022	0\\
1022	0\\
1023	0\\
1023	0\\
1023	0\\
1023	0\\
1023	0\\
1024	0\\
1024	0\\
1024	0\\
1024	0\\
1024	0\\
1025	0\\
1025	0\\
1025	0\\
1025	0\\
1025	0\\
1026	0\\
1026	0\\
1026	0\\
1026	0\\
1026	0\\
1027	0\\
1027	0\\
1027	0\\
1027	0\\
1027	0\\
1028	0\\
1028	0\\
1028	0\\
1028	0\\
1028	0\\
1029	0\\
1029	0\\
1029	0\\
1029	0\\
1029	0\\
1030	0\\
1030	0\\
1030	0\\
1030	0\\
1030	0\\
1031	0\\
1031	0\\
1031	0\\
1031	0\\
1031	0\\
1032	0\\
1032	0\\
1032	0\\
1032	0\\
1032	0\\
1033	0\\
1033	0\\
1033	0\\
1033	0\\
1033	0\\
1034	0\\
1034	0\\
1034	0\\
1034	0\\
1034	0\\
1035	0\\
1035	0\\
1035	0\\
1035	0\\
1035	0\\
1036	0\\
1036	0\\
1036	0\\
1036	0\\
1036	0\\
1037	0\\
1037	0\\
1037	0\\
1037	0\\
1037	0\\
1038	0\\
1038	0\\
1038	0\\
1038	0\\
1038	0\\
1039	0\\
1039	0\\
1039	0\\
1039	0\\
1039	0\\
1040	0\\
1040	0\\
1040	0\\
1040	0\\
1040	0\\
1041	0\\
1041	0\\
1041	0\\
1041	0\\
1041	0\\
1042	0\\
1042	0\\
1042	0\\
1042	0\\
1042	0\\
1043	0\\
1043	0\\
1043	0\\
1043	0\\
1043	0\\
1044	0\\
1044	0\\
1044	0\\
1044	0\\
1044	0\\
1045	0\\
1045	0\\
1045	0\\
1045	0\\
1045	0\\
1046	0\\
1046	0\\
1046	0\\
1046	0\\
1046	0\\
1047	0\\
1047	0\\
1047	0\\
1047	0\\
1047	0\\
1048	0\\
1048	0\\
1048	0\\
1048	0\\
1048	0\\
1049	0\\
1049	0\\
1049	0\\
1049	0\\
1049	0\\
1050	0\\
1050	0\\
1050	0\\
1050	0\\
1050	0\\
1051	0\\
1051	0\\
1051	0\\
1051	0\\
1051	0\\
1052	0\\
1052	0\\
1052	0\\
1052	0\\
1052	0\\
1053	0\\
1053	0\\
1053	0\\
1053	0\\
1053	0\\
1054	0\\
1054	0\\
1054	0\\
1054	0\\
1054	0\\
1055	0\\
1055	0\\
1055	0\\
1055	0\\
1055	0\\
1056	0\\
1056	0\\
1056	0\\
1056	0\\
1056	0\\
1057	0\\
1057	0\\
1057	0\\
1057	0\\
1057	0\\
1058	0\\
1058	0\\
1058	0\\
1058	0\\
1058	0\\
1059	0\\
1059	0\\
1059	0\\
1059	0\\
1059	0\\
1060	0\\
1060	0\\
1060	0\\
1060	0\\
1060	0\\
1061	0\\
1061	0\\
1061	0\\
1061	0\\
1061	0\\
1062	0\\
1062	0\\
1062	0\\
1062	0\\
1062	0\\
1063	0\\
1063	0\\
1063	0\\
1063	0\\
1063	0\\
1064	0\\
1064	0\\
1064	0\\
1064	0\\
1064	0\\
1065	0\\
1065	0\\
1065	0\\
1065	0\\
1065	0\\
1066	0\\
1066	0\\
1066	0\\
1066	0\\
1066	0\\
1067	0\\
1067	0\\
1067	0\\
1067	0\\
1067	0\\
1068	0\\
1068	0\\
1068	0\\
1068	0\\
1068	0\\
1069	0\\
1069	0\\
1069	0\\
1069	0\\
1069	0\\
1070	0\\
1070	0\\
1070	0\\
1070	0\\
1070	0\\
1071	0\\
1071	0\\
1071	0\\
1071	0\\
1071	0\\
1072	0\\
1072	0\\
1072	0\\
1072	0\\
1072	0\\
1073	0\\
1073	0\\
1073	0\\
1073	0\\
1073	0\\
1074	0\\
1074	0\\
1074	0\\
1074	0\\
1074	0\\
1075	0\\
1075	0\\
1075	0\\
1075	0\\
1075	0\\
1076	0\\
1076	0\\
1076	0\\
1076	0\\
1076	0\\
1077	0\\
1077	0\\
1077	0\\
1077	0\\
1077	0\\
1078	0\\
1078	0\\
1078	0\\
1078	0\\
1078	0\\
1079	0\\
1079	0\\
1079	0\\
1079	0\\
1079	0\\
1080	0\\
1080	0\\
1080	0\\
1080	0\\
1080	0\\
1081	0\\
1081	0\\
1081	0\\
1081	0\\
1081	0\\
1082	0\\
1082	0\\
1082	0\\
1082	0\\
1082	0\\
1083	0\\
1083	0\\
1083	0\\
1083	0\\
1083	0\\
1084	0\\
1084	0\\
1084	0\\
1084	0\\
1084	0\\
1085	0\\
1085	0\\
1085	0\\
1085	0\\
1085	0\\
1086	0\\
1086	0\\
1086	0\\
1086	0\\
1086	0\\
1087	0\\
1087	0\\
1087	0\\
1087	0\\
1087	0\\
1088	0\\
1088	0\\
1088	0\\
1088	0\\
1088	0\\
1089	0\\
1089	0\\
1089	0\\
1089	0\\
1089	0\\
1090	0\\
1090	0\\
1090	0\\
1090	0\\
1090	0\\
1091	0\\
1091	0\\
1091	0\\
1091	0\\
1091	0\\
1092	0\\
1092	0\\
1092	0\\
1092	0\\
1092	0\\
1093	0\\
1093	0\\
1093	0\\
1093	0\\
1093	0\\
1094	0\\
1094	0\\
1094	0\\
1094	0\\
1094	0\\
1095	0\\
1095	0\\
1095	0\\
1095	0\\
1095	0\\
1096	0\\
1096	0\\
1096	0\\
1096	0\\
1096	0\\
1097	0\\
1097	0\\
1097	0\\
1097	0\\
1097	0\\
1098	0\\
1098	0\\
1098	0\\
1098	0\\
1098	0\\
1099	0\\
1099	0\\
1099	0\\
1099	0\\
1099	0\\
1100	0\\
1100	0\\
1100	0\\
1100	0\\
1100	0\\
1101	0\\
1101	0\\
1101	0\\
1101	0\\
1101	0\\
1102	0\\
1102	0\\
1102	0\\
1102	0\\
1102	0\\
1103	0\\
1103	0\\
1103	0\\
1103	0\\
1103	0\\
1104	0\\
1104	0\\
1104	0\\
1104	0\\
1104	0\\
1105	0\\
1105	0\\
1105	0\\
1105	0\\
1105	0\\
1106	0\\
1106	0\\
1106	0\\
1106	0\\
1106	0\\
1107	0\\
1107	0\\
1107	0\\
1107	0\\
1107	0\\
1108	0\\
1108	0\\
1108	0\\
1108	0\\
1108	0\\
1109	0\\
1109	0\\
1109	0\\
1109	0\\
1109	0\\
1110	0\\
1110	0\\
1110	0\\
1110	0\\
1110	0\\
1111	0\\
1111	0\\
1111	0\\
1111	0\\
1111	0\\
1112	0\\
1112	0\\
1112	0\\
1112	0\\
1112	0\\
1113	0\\
1113	0\\
1113	0\\
1113	0\\
1113	0\\
1114	0\\
1114	0\\
1114	0\\
1114	0\\
1114	0\\
1115	0\\
1115	0\\
1115	0\\
1115	0\\
1115	0\\
1116	0\\
1116	0\\
1116	0\\
1116	0\\
1116	0\\
1117	0\\
1117	0\\
1117	0\\
1117	0\\
1117	0\\
1118	0\\
1118	0\\
1118	0\\
1118	0\\
1118	0\\
1119	0\\
1119	0\\
1119	0\\
1119	0\\
1119	0\\
1120	0\\
1120	0\\
1120	0\\
1120	0\\
1120	0\\
1121	0\\
1121	0\\
1121	0\\
1121	0\\
1121	0\\
1122	0\\
1122	0\\
1122	0\\
1122	0\\
1122	0\\
1123	0\\
1123	0\\
1123	0\\
1123	0\\
1123	0\\
1124	0\\
1124	0\\
1124	0\\
1124	0\\
1124	0\\
1125	0\\
1125	0\\
1125	0\\
1125	0\\
1125	0\\
1126	0\\
1126	0\\
1126	0\\
1126	0\\
1126	0\\
1127	0\\
1127	0\\
1127	0\\
1127	0\\
1127	0\\
1128	0\\
1128	0\\
1128	0\\
1128	0\\
1128	0\\
1129	0\\
1129	0\\
1129	0\\
1129	0\\
1129	0\\
1130	0\\
1130	0\\
1130	0\\
1130	0\\
1130	0\\
1131	0\\
1131	0\\
1131	0\\
1131	0\\
1131	0\\
1132	0\\
1132	0\\
1132	0\\
1132	0\\
1132	0\\
1133	0\\
1133	0\\
1133	0\\
1133	0\\
1133	0\\
1134	0\\
1134	0\\
1134	0\\
1134	0\\
1134	0\\
1135	0\\
1135	0\\
1135	0\\
1135	0\\
1135	0\\
1136	0\\
1136	0\\
1136	0\\
1136	0\\
1136	0\\
1137	0\\
1137	0\\
1137	0\\
1137	0\\
1137	0\\
1138	0\\
1138	0\\
1138	0\\
1138	0\\
1138	0\\
1139	0\\
1139	0\\
1139	0\\
1139	0\\
1139	0\\
1140	0\\
1140	0\\
1140	0\\
1140	0\\
1140	0\\
1141	0\\
1141	0\\
1141	0\\
1141	0\\
1141	0\\
1142	0\\
1142	0\\
1142	0\\
1142	0\\
1142	0\\
1143	0\\
1143	0\\
1143	0\\
1143	0\\
1143	0\\
1144	0\\
1144	0\\
1144	0\\
1144	0\\
1144	0\\
1145	0\\
1145	0\\
1145	0\\
1145	0\\
1145	0\\
1146	0\\
1146	0\\
1146	0\\
1146	0\\
1146	0\\
1147	0\\
1147	0\\
1147	0\\
1147	0\\
1147	0\\
1148	0\\
1148	0\\
1148	0\\
1148	0\\
1148	0\\
1149	0\\
1149	0\\
1149	0\\
1149	0\\
1149	0\\
1150	0\\
1150	0\\
1150	0\\
1150	0\\
1150	0\\
1151	0\\
1151	0\\
1151	0\\
1151	0\\
1151	0\\
1152	0\\
1152	0\\
1152	0\\
1152	0\\
1152	0\\
1153	0\\
1153	0\\
1153	0\\
1153	0\\
1153	0\\
1154	0\\
1154	0\\
1154	0\\
1154	0\\
1154	0\\
1155	0\\
1155	0\\
1155	0\\
1155	0\\
1155	0\\
1156	0\\
1156	0\\
1156	0\\
1156	0\\
1156	0\\
1157	0\\
1157	0\\
1157	0\\
1157	0\\
1157	0\\
1158	0\\
1158	0\\
1158	0\\
1158	0\\
1158	0\\
1159	0\\
1159	0\\
1159	0\\
1159	0\\
1159	0\\
1160	0\\
1160	0\\
1160	0\\
1160	0\\
1160	0\\
1161	0\\
1161	0\\
1161	0\\
1161	0\\
1161	0\\
1162	0\\
1162	0\\
1162	0\\
1162	0\\
1162	0\\
1163	0\\
1163	0\\
1163	0\\
1163	0\\
1163	0\\
1164	0\\
1164	0\\
1164	0\\
1164	0\\
1164	0\\
1165	0\\
1165	0\\
1165	0\\
1165	0\\
1165	0\\
1166	0\\
1166	0\\
1166	0\\
1166	0\\
1166	0\\
1167	0\\
1167	0\\
1167	0\\
1167	0\\
1167	0\\
1168	0\\
1168	0\\
1168	0\\
1168	0\\
1168	0\\
1169	0\\
1169	0\\
1169	0\\
1169	0\\
1169	0\\
1170	0\\
1170	0\\
1170	0\\
1170	0\\
1170	0\\
1171	0\\
1171	0\\
1171	0\\
1171	0\\
1171	0\\
1172	0\\
1172	0\\
1172	0\\
1172	0\\
1172	0\\
1173	0\\
1173	0\\
1173	0\\
1173	0\\
1173	0\\
1174	0\\
1174	0\\
1174	0\\
1174	0\\
1174	0\\
1175	0\\
1175	0\\
1175	0\\
1175	0\\
1175	0\\
1176	0\\
1176	0\\
1176	0\\
1176	0\\
1176	0\\
1177	0\\
1177	0\\
1177	0\\
1177	0\\
1177	0\\
1178	0\\
1178	0\\
1178	0\\
1178	0\\
1178	0\\
1179	0\\
1179	0\\
1179	0\\
1179	0\\
1179	0\\
1180	0\\
1180	0\\
1180	0\\
1180	0\\
1180	0\\
1181	0\\
1181	0\\
1181	0\\
1181	0\\
1181	0\\
1182	0\\
1182	0\\
1182	0\\
1182	0\\
1182	0\\
1183	0\\
1183	0\\
1183	0\\
1183	0\\
1183	0\\
1184	0\\
1184	0\\
1184	0\\
1184	0\\
1184	0\\
1185	0\\
1185	0\\
1185	0\\
1185	0\\
1185	0\\
1186	0\\
1186	0\\
1186	0\\
1186	0\\
1186	0\\
1187	0\\
1187	0\\
1187	0\\
1187	0\\
1187	0\\
1188	0\\
1188	0\\
1188	0\\
1188	0\\
1188	0\\
1189	0\\
1189	0\\
1189	0\\
1189	0\\
1189	0\\
1190	0\\
1190	0\\
1190	0\\
1190	0\\
1190	0\\
1191	0\\
1191	0\\
1191	0\\
1191	0\\
1191	0\\
1192	0\\
1192	0\\
1192	0\\
1192	0\\
1192	0\\
1193	0\\
1193	0\\
1193	0\\
1193	0\\
1193	0\\
1194	0\\
1194	0\\
1194	0\\
1194	0\\
1194	0\\
1195	0\\
1195	0\\
1195	0\\
1195	0\\
1195	0\\
1196	0\\
1196	0\\
1196	0\\
1196	0\\
1196	0\\
1197	0\\
1197	0\\
1197	0\\
1197	0\\
1197	0\\
1198	0\\
1198	0\\
1198	0\\
1198	0\\
1198	0\\
1199	0\\
1199	0\\
1199	0\\
1199	0\\
1199	0\\
1200	0\\
1200	0\\
1200	0\\
1200	0\\
1200	0\\
1201	0\\
1201	0\\
1201	0\\
1201	0\\
1201	0\\
1202	0\\
1202	0\\
1202	0\\
1202	0\\
1202	0\\
1203	0\\
1203	0\\
1203	0\\
1203	0\\
1203	0\\
1204	0\\
1204	0\\
1204	0\\
1204	0\\
1204	0\\
1205	0\\
1205	0\\
1205	0\\
1205	0\\
1205	0\\
1206	0\\
1206	0\\
1206	0\\
1206	0\\
1206	0\\
1207	0\\
1207	0\\
1207	0\\
1207	0\\
1207	0\\
1208	0\\
1208	0\\
1208	0\\
1208	0\\
1208	0\\
1209	0\\
1209	0\\
1209	0\\
1209	0\\
1209	0\\
1210	0\\
1210	0\\
1210	0\\
1210	0\\
1210	0\\
1211	0\\
1211	0\\
1211	0\\
1211	0\\
1211	0\\
1212	0\\
1212	0\\
1212	0\\
1212	0\\
1212	0\\
1213	0\\
1213	0\\
1213	0\\
1213	0\\
1213	0\\
1214	0\\
1214	0\\
1214	0\\
1214	0\\
1214	0\\
1215	0\\
1215	0\\
1215	0\\
1215	0\\
1215	0\\
1216	0\\
1216	0\\
1216	0\\
1216	0\\
1216	0\\
1217	0\\
1217	0\\
1217	0\\
1217	0\\
1217	0\\
1218	0\\
1218	0\\
1218	0\\
1218	0\\
1218	0\\
1219	0\\
1219	0\\
1219	0\\
1219	0\\
1219	0\\
1220	0\\
1220	0\\
1220	0\\
1220	0\\
1220	0\\
1221	0\\
1221	0\\
1221	0\\
1221	0\\
1221	0\\
1222	0\\
1222	0\\
1222	0\\
1222	0\\
1222	0\\
1223	0\\
1223	0\\
1223	0\\
1223	0\\
1223	0\\
1224	0\\
1224	0\\
1224	0\\
1224	0\\
1224	0\\
1225	0\\
1225	0\\
1225	0\\
1225	0\\
1225	0\\
1226	0\\
1226	0\\
1226	0\\
1226	0\\
1226	0\\
1227	0\\
1227	0\\
1227	0\\
1227	0\\
1227	0\\
1228	0\\
1228	0\\
1228	0\\
1228	0\\
1228	0\\
1229	0\\
1229	0\\
1229	0\\
1229	0\\
1229	0\\
1230	0\\
1230	0\\
1230	0\\
1230	0\\
1230	0\\
1231	0\\
1231	0\\
1231	0\\
1231	0\\
1231	0\\
1232	0\\
1232	0\\
1232	0\\
1232	0\\
1232	0\\
1233	0\\
1233	0\\
1233	0\\
1233	0\\
1233	0\\
1234	0\\
1234	0\\
1234	0\\
1234	0\\
1234	0\\
1235	0\\
1235	0\\
1235	0\\
1235	0\\
1235	0\\
1236	0\\
1236	0\\
1236	0\\
1236	0\\
1236	0\\
1237	0\\
1237	0\\
1237	0\\
1237	0\\
1237	0\\
1238	0\\
1238	0\\
1238	0\\
1238	0\\
1238	0\\
1239	0\\
1239	0\\
1239	0\\
1239	0\\
1239	0\\
1240	0\\
1240	0\\
1240	0\\
1240	0\\
1240	0\\
1241	0\\
1241	0\\
1241	0\\
1241	0\\
1241	0\\
1242	0\\
1242	0\\
1242	0\\
1242	0\\
1242	0\\
1243	0\\
1243	0\\
1243	0\\
1243	0\\
1243	0\\
1244	0\\
1244	0\\
1244	0\\
1244	0\\
1244	0\\
1245	0\\
1245	0\\
1245	0\\
1245	0\\
1245	0\\
1246	0\\
1246	0\\
1246	0\\
1246	0\\
1246	0\\
1247	0\\
1247	0\\
1247	0\\
1247	0\\
1247	0\\
1248	0\\
1248	0\\
1248	0\\
1248	0\\
1248	0\\
1249	0\\
1249	0\\
1249	0\\
1249	0\\
1249	0\\
1250	0\\
1250	0\\
1250	0\\
1250	0\\
1250	0\\
1251	0\\
1251	0\\
1251	0\\
1251	0\\
1251	0\\
1252	0\\
1252	0\\
1252	0\\
1252	0\\
1252	0\\
1253	0\\
1253	0\\
1253	0\\
1253	0\\
1253	0\\
1254	0\\
1254	0\\
1254	0\\
1254	0\\
1254	0\\
1255	0\\
1255	0\\
1255	0\\
1255	0\\
1255	0\\
1256	0\\
1256	0\\
1256	0\\
1256	0\\
1256	0\\
1257	0\\
1257	0\\
1257	0\\
1257	0\\
1257	0\\
1258	0\\
1258	0\\
1258	0\\
1258	0\\
1258	0\\
1259	0\\
1259	0\\
1259	0\\
1259	0\\
1259	0\\
1260	0\\
1260	0\\
1260	0\\
1260	0\\
1260	0\\
1261	0\\
1261	0\\
1261	0\\
1261	0\\
1261	0\\
1262	0\\
1262	0\\
1262	0\\
1262	0\\
1262	0\\
1263	0\\
1263	0\\
1263	0\\
1263	0\\
1263	0\\
1264	0\\
1264	0\\
1264	0\\
1264	0\\
1264	0\\
1265	0\\
1265	0\\
1265	0\\
1265	0\\
1265	0\\
1266	0\\
1266	0\\
1266	0\\
1266	0\\
1266	0\\
1267	0\\
1267	0\\
1267	0\\
1267	0\\
1267	0\\
1268	0\\
1268	0\\
1268	0\\
1268	0\\
1268	0\\
1269	0\\
1269	0\\
1269	0\\
1269	0\\
1269	0\\
1270	0\\
1270	0\\
1270	0\\
1270	0\\
1270	0\\
1271	0\\
1271	0\\
1271	0\\
1271	0\\
1271	0\\
1272	0\\
1272	0\\
1272	0\\
1272	0\\
1272	0\\
1273	0\\
1273	0\\
1273	0\\
1273	0\\
1273	0\\
1274	0\\
1274	0\\
1274	0\\
1274	0\\
1274	0\\
1275	0\\
1275	0\\
1275	0\\
1275	0\\
1275	0\\
1276	0\\
1276	0\\
1276	0\\
1276	0\\
1276	0\\
1277	0\\
1277	0\\
1277	0\\
1277	0\\
1277	0\\
1278	0\\
1278	0\\
1278	0\\
1278	0\\
1278	0\\
1279	0\\
1279	0\\
1279	0\\
1279	0\\
1279	0\\
1280	0\\
1280	0\\
1280	0\\
1280	0\\
1280	0\\
1281	0\\
1281	0\\
1281	0\\
1281	0\\
1281	0\\
1282	0\\
1282	0\\
1282	0\\
1282	0\\
1282	0\\
1283	0\\
1283	0\\
1283	0\\
1283	0\\
1283	0\\
1284	0\\
1284	0\\
1284	0\\
1284	0\\
1284	0\\
1285	0\\
1285	0\\
1285	0\\
1285	0\\
1285	0\\
1286	0\\
1286	0\\
1286	0\\
1286	0\\
1286	0\\
1287	0\\
1287	0\\
1287	0\\
1287	0\\
1287	0\\
1288	0\\
1288	0\\
1288	0\\
1288	0\\
1288	0\\
1289	0\\
1289	0\\
1289	0\\
1289	0\\
1289	0\\
1290	0\\
1290	0\\
1290	0\\
1290	0\\
1290	0\\
1291	0\\
1291	0\\
1291	0\\
1291	0\\
1291	0\\
1292	0\\
1292	0\\
1292	0\\
1292	0\\
1292	0\\
1293	0\\
1293	0\\
1293	0\\
1293	0\\
1293	0\\
1294	0\\
1294	0\\
1294	0\\
1294	0\\
1294	0\\
1295	0\\
1295	0\\
1295	0\\
1295	0\\
1295	0\\
1296	0\\
1296	0\\
1296	0\\
1296	0\\
1296	0\\
1297	0\\
1297	0\\
1297	0\\
1297	0\\
1297	0\\
1298	0\\
1298	0\\
1298	0\\
1298	0\\
1298	0\\
1299	0\\
1299	0\\
1299	0\\
1299	0\\
1299	0\\
1300	0\\
1300	0\\
1300	0\\
1300	0\\
1300	0\\
1301	0\\
1301	0\\
1301	0\\
1301	0\\
1301	0\\
1302	0\\
1302	0\\
1302	0\\
1302	0\\
1302	0\\
1303	0\\
1303	0\\
1303	0\\
1303	0\\
1303	0\\
1304	0\\
1304	0\\
1304	0\\
1304	0\\
1304	0\\
1305	0\\
1305	0\\
1305	0\\
1305	0\\
1305	0\\
1306	0\\
1306	0\\
1306	0\\
1306	0\\
1306	0\\
1307	0\\
1307	0\\
1307	0\\
1307	0\\
1307	0\\
1308	0\\
1308	0\\
1308	0\\
1308	0\\
1308	0\\
1309	0\\
1309	0\\
1309	0\\
1309	0\\
1309	0\\
1310	0\\
1310	0\\
1310	0\\
1310	0\\
1310	0\\
1311	0\\
1311	0\\
1311	0\\
1311	0\\
1311	0\\
1312	0\\
1312	0\\
1312	0\\
1312	0\\
1312	0\\
1313	0\\
1313	0\\
1313	0\\
1313	0\\
1313	0\\
1314	0\\
1314	0\\
1314	0\\
1314	0\\
1314	0\\
1315	0\\
1315	0\\
1315	0\\
1315	0\\
1315	0\\
1316	0\\
1316	0\\
1316	0\\
1316	0\\
1316	0\\
1317	0\\
1317	0\\
1317	0\\
1317	0\\
1317	0\\
1318	0\\
1318	0\\
1318	0\\
1318	0\\
1318	0\\
1319	0\\
1319	0\\
1319	0\\
1319	0\\
1319	0\\
1320	0\\
1320	0\\
1320	0\\
1320	0\\
1320	0\\
1321	0\\
1321	0\\
1321	0\\
1321	0\\
1321	0\\
1322	0\\
1322	0\\
1322	0\\
1322	0\\
1322	0\\
1323	0\\
1323	0\\
1323	0\\
1323	0\\
1323	0\\
1324	0\\
1324	0\\
1324	0\\
1324	0\\
1324	0\\
1325	0\\
1325	0\\
1325	0\\
1325	0\\
1325	0\\
1326	0\\
1326	0\\
1326	0\\
1326	0\\
1326	0\\
1327	0\\
1327	0\\
1327	0\\
1327	0\\
1327	0\\
1328	0\\
1328	0\\
1328	0\\
1328	0\\
1328	0\\
1329	0\\
1329	0\\
1329	0\\
1329	0\\
1329	0\\
1330	0\\
1330	0\\
1330	0\\
1330	0\\
1330	0\\
1331	0\\
1331	0\\
1331	0\\
1331	0\\
1331	0\\
1332	0\\
1332	0\\
1332	0\\
1332	0\\
1332	0\\
1333	0\\
1333	0\\
1333	0\\
1333	0\\
1333	0\\
1334	0\\
1334	0\\
1334	0\\
1334	0\\
1334	0\\
1335	0\\
1335	0\\
1335	0\\
1335	0\\
1335	0\\
1336	0\\
1336	0\\
1336	0\\
1336	0\\
1336	0\\
1337	0\\
1337	0\\
1337	0\\
1337	0\\
1337	0\\
1338	0\\
1338	0\\
1338	0\\
1338	0\\
1338	0\\
1339	0\\
1339	0\\
1339	0\\
1339	0\\
1339	0\\
1340	0\\
1340	0\\
1340	0\\
1340	0\\
1340	0\\
1341	0\\
1341	0\\
1341	0\\
1341	0\\
1341	0\\
1342	0\\
1342	0\\
1342	0\\
1342	0\\
1342	0\\
1343	0\\
1343	0\\
1343	0\\
1343	0\\
1343	0\\
1344	0\\
1344	0\\
1344	0\\
1344	0\\
1344	0\\
1345	0\\
1345	0\\
1345	0\\
1345	0\\
1345	0\\
1346	0\\
1346	0\\
1346	0\\
1346	0\\
1346	0\\
1347	0\\
1347	0\\
1347	0\\
1347	0\\
1347	0\\
1348	0\\
1348	0\\
1348	0\\
1348	0\\
1348	0\\
1349	0\\
1349	0\\
1349	0\\
1349	0\\
1349	0\\
1350	0\\
1350	0\\
1350	0\\
1350	0\\
1350	0\\
1351	0\\
1351	0\\
1351	0\\
1351	0\\
1351	0\\
1352	0\\
1352	0\\
1352	0\\
1352	0\\
1352	0\\
1353	0\\
1353	0\\
1353	0\\
1353	0\\
1353	0\\
1354	0\\
1354	0\\
1354	0\\
1354	0\\
1354	0\\
1355	0\\
1355	0\\
1355	0\\
1355	0\\
1355	0\\
1356	0\\
1356	0\\
1356	0\\
1356	0\\
1356	0\\
1357	0\\
1357	0\\
1357	0\\
1357	0\\
1357	0\\
1358	0\\
1358	0\\
1358	0\\
1358	0\\
1358	0\\
1359	0\\
1359	0\\
1359	0\\
1359	0\\
1359	0\\
1360	0\\
1360	0\\
1360	0\\
1360	0\\
1360	0\\
1361	0\\
1361	0\\
1361	0\\
1361	0\\
1361	0\\
1362	0\\
1362	0\\
1362	0\\
1362	0\\
1362	0\\
1363	0\\
1363	0\\
1363	0\\
1363	0\\
1363	0\\
1364	0\\
1364	0\\
1364	0\\
1364	0\\
1364	0\\
1365	0\\
1365	0\\
1365	0\\
1365	0\\
1365	0\\
1366	0\\
1366	0\\
1366	0\\
1366	0\\
1366	0\\
1367	0\\
1367	0\\
1367	0\\
1367	0\\
1367	0\\
1368	0\\
1368	0\\
1368	0\\
1368	0\\
1368	0\\
1369	0\\
1369	0\\
1369	0\\
1369	0\\
1369	0\\
1370	0\\
1370	0\\
1370	0\\
1370	0\\
1370	0\\
1371	0\\
1371	0\\
1371	0\\
1371	0\\
1371	0\\
1372	0\\
1372	0\\
1372	0\\
1372	0\\
1372	0\\
1373	0\\
1373	0\\
1373	0\\
1373	0\\
1373	0\\
1374	0\\
1374	0\\
1374	0\\
1374	0\\
1374	0\\
1375	0\\
1375	0\\
1375	0\\
1375	0\\
1375	0\\
1376	0\\
1376	0\\
1376	0\\
1376	0\\
1376	0\\
1377	0\\
1377	0\\
1377	0\\
1377	0\\
1377	0\\
1378	0\\
1378	0\\
1378	0\\
1378	0\\
1378	0\\
1379	0\\
1379	0\\
1379	0\\
1379	0\\
1379	0\\
1380	0\\
1380	0\\
1380	0\\
1380	0\\
1380	0\\
1381	0\\
1381	0\\
1381	0\\
1381	0\\
1381	0\\
1382	0\\
1382	0\\
1382	0\\
1382	0\\
1382	0\\
1383	0\\
1383	0\\
1383	0\\
1383	0\\
1383	0\\
1384	0\\
1384	0\\
1384	0\\
1384	0\\
1384	0\\
1385	0\\
1385	0\\
1385	0\\
1385	0\\
1385	0\\
1386	0\\
1386	0\\
1386	0\\
1386	0\\
1386	0\\
1387	0\\
1387	0\\
1387	0\\
1387	0\\
1387	0\\
1388	0\\
1388	0\\
1388	0\\
1388	0\\
1388	0\\
1389	0\\
1389	0\\
1389	0\\
1389	0\\
1389	0\\
1390	0\\
1390	0\\
1390	0\\
1390	0\\
1390	0\\
1391	0\\
1391	0\\
1391	0\\
1391	0\\
1391	0\\
1392	0\\
1392	0\\
1392	0\\
1392	0\\
1392	0\\
1393	0\\
1393	0\\
1393	0\\
1393	0\\
1393	0\\
1394	0\\
1394	0\\
1394	0\\
1394	0\\
1394	0\\
1395	0\\
1395	0\\
1395	0\\
1395	0\\
1395	0\\
1396	0\\
1396	0\\
1396	0\\
1396	0\\
1396	0\\
1397	0\\
1397	0\\
1397	0\\
1397	0\\
1397	0\\
1398	0\\
1398	0\\
1398	0\\
1398	0\\
1398	0\\
1399	0\\
1399	0\\
1399	0\\
1399	0\\
1399	0\\
1400	0\\
1400	0\\
1400	0\\
1400	0\\
1400	0\\
1401	0\\
1401	0\\
1401	0\\
1401	0\\
1401	0\\
1402	0\\
1402	0\\
1402	0\\
1402	0\\
1402	0\\
1403	0\\
1403	0\\
1403	0\\
1403	0\\
1403	0\\
1404	0\\
1404	0\\
1404	0\\
1404	0\\
1404	0\\
1405	0\\
1405	0\\
1405	0\\
1405	0\\
1405	0\\
1406	0\\
1406	0\\
1406	0\\
1406	0\\
1406	0\\
1407	0\\
1407	0\\
1407	0\\
1407	0\\
1407	0\\
1408	0\\
1408	0\\
1408	0\\
1408	0\\
1408	0\\
1409	0\\
1409	0\\
1409	0\\
1409	0\\
1409	0\\
1410	0\\
1410	0\\
1410	0\\
1410	0\\
1410	0\\
1411	0\\
1411	0\\
1411	0\\
1411	0\\
1411	0\\
1412	0\\
1412	0\\
1412	0\\
1412	0\\
1412	0\\
1413	0\\
1413	0\\
1413	0\\
1413	0\\
1413	0\\
1414	0\\
1414	0\\
1414	0\\
1414	0\\
1414	0\\
1415	0\\
1415	0\\
1415	0\\
1415	0\\
1415	0\\
1416	0\\
1416	0\\
1416	0\\
1416	0\\
1416	0\\
1417	0\\
1417	0\\
1417	0\\
1417	0\\
1417	0\\
1418	0\\
1418	0\\
1418	0\\
1418	0\\
1418	0\\
1419	0\\
1419	0\\
1419	0\\
1419	0\\
1419	0\\
1420	0\\
1420	0\\
1420	0\\
1420	0\\
1420	0\\
1421	0\\
1421	0\\
1421	0\\
1421	0\\
1421	0\\
1422	0\\
1422	0\\
1422	0\\
1422	0\\
1422	0\\
1423	0\\
1423	0\\
1423	0\\
1423	0\\
1423	0\\
1424	0\\
1424	0\\
1424	0\\
1424	0\\
1424	0\\
1425	0\\
1425	0\\
1425	0\\
1425	0\\
1425	0\\
1426	0\\
1426	0\\
1426	0\\
1426	0\\
1426	0\\
1427	0\\
1427	0\\
1427	0\\
1427	0\\
1427	0\\
1428	0\\
1428	0\\
1428	0\\
1428	0\\
1428	0\\
1429	0\\
1429	0\\
1429	0\\
1429	0\\
1429	0\\
1430	0\\
1430	0\\
1430	0\\
1430	0\\
1430	0\\
1431	0\\
1431	0\\
1431	0\\
1431	0\\
1431	0\\
1432	0\\
1432	0\\
1432	0\\
1432	0\\
1432	0\\
1433	0\\
1433	0\\
1433	0\\
1433	0\\
1433	0\\
1434	0\\
1434	0\\
1434	0\\
1434	0\\
1434	0\\
1435	0\\
1435	0\\
1435	0\\
1435	0\\
1435	0\\
1436	0\\
1436	0\\
1436	0\\
1436	0\\
1436	0\\
1437	0\\
1437	0\\
1437	0\\
1437	0\\
1437	0\\
1438	0\\
1438	0\\
1438	0\\
1438	0\\
1438	0\\
1439	0\\
1439	0\\
1439	0\\
1439	0\\
1439	0\\
1440	0\\
1440	0\\
1440	0\\
1440	0\\
1440	0\\
1441	0\\
1441	0\\
1441	0\\
1441	0\\
1441	0\\
1442	0\\
1442	0\\
1442	0\\
1442	0\\
1442	0\\
1443	0\\
1443	0\\
1443	0\\
1443	0\\
1443	0\\
1444	0\\
1444	0\\
1444	0\\
1444	0\\
1444	0\\
1445	0\\
1445	0\\
1445	0\\
1445	0\\
1445	0\\
1446	0\\
1446	0\\
1446	0\\
1446	0\\
1446	0\\
1447	0\\
1447	0\\
1447	0\\
1447	0\\
1447	0\\
1448	0\\
1448	0\\
1448	0\\
1448	0\\
1448	0\\
1449	0\\
1449	0\\
1449	0\\
1449	0\\
1449	0\\
1450	0\\
1450	0\\
1450	0\\
1450	0\\
1450	0\\
1451	0\\
1451	0\\
1451	0\\
1451	0\\
1451	0\\
1452	0\\
1452	0\\
1452	0\\
1452	0\\
1452	0\\
1453	0\\
1453	0\\
1453	0\\
1453	0\\
1453	0\\
1454	0\\
1454	0\\
1454	0\\
1454	0\\
1454	0\\
1455	0\\
1455	0\\
1455	0\\
1455	0\\
1455	0\\
1456	0\\
1456	0\\
1456	0\\
1456	0\\
1456	0\\
1457	0\\
1457	0\\
1457	0\\
1457	0\\
1457	0\\
1458	0\\
1458	0\\
1458	0\\
1458	0\\
1458	0\\
1459	0\\
1459	0\\
1459	0\\
1459	0\\
1459	0\\
1460	0\\
1460	0\\
1460	0\\
1460	0\\
1460	0\\
1461	0\\
1461	0\\
1461	0\\
1461	0\\
1461	0\\
1462	0\\
1462	0\\
1462	0\\
1462	0\\
1462	0\\
1463	0\\
1463	0\\
1463	0\\
1463	0\\
1463	0\\
1464	0\\
1464	0\\
1464	0\\
1464	0\\
1464	0\\
1465	0\\
1465	0\\
1465	0\\
1465	0\\
1465	0\\
1466	0\\
1466	0\\
1466	0\\
1466	0\\
1466	0\\
1467	0\\
1467	0\\
1467	0\\
1467	0\\
1467	0\\
1468	0\\
1468	0\\
1468	0\\
1468	0\\
1468	0\\
1469	0\\
1469	0\\
1469	0\\
1469	0\\
1469	0\\
1470	0\\
1470	0\\
1470	0\\
1470	0\\
1470	0\\
1471	0\\
1471	0\\
1471	0\\
1471	0\\
1471	0\\
1472	0\\
1472	0\\
1472	0\\
1472	0\\
1472	0\\
1473	0\\
1473	0\\
1473	0\\
1473	0\\
1473	0\\
1474	0\\
1474	0\\
1474	0\\
1474	0\\
1474	0\\
1475	0\\
1475	0\\
1475	0\\
1475	0\\
1475	0\\
1476	0\\
1476	0\\
1476	0\\
1476	0\\
1476	0\\
1477	0\\
1477	0\\
1477	0\\
1477	0\\
1477	0\\
1478	0\\
1478	0\\
1478	0\\
1478	0\\
1478	0\\
1479	0\\
1479	0\\
1479	0\\
1479	0\\
1479	0\\
1480	0\\
1480	0\\
1480	0\\
1480	0\\
1480	0\\
1481	0\\
1481	0\\
1481	0\\
1481	0\\
1481	0\\
1482	0\\
1482	0\\
1482	0\\
1482	0\\
1482	0\\
1483	0\\
1483	0\\
1483	0\\
1483	0\\
1483	0\\
1484	0\\
1484	0\\
1484	0\\
1484	0\\
1484	0\\
1485	0\\
1485	0\\
1485	0\\
1485	0\\
1485	0\\
1486	0\\
1486	0\\
1486	0\\
1486	0\\
1486	0\\
1487	0\\
1487	0\\
1487	0\\
1487	0\\
1487	0\\
1488	0\\
1488	0\\
1488	0\\
1488	0\\
1488	0\\
1489	0\\
1489	0\\
1489	0\\
1489	0\\
1489	0\\
1490	0\\
1490	0\\
1490	0\\
1490	0\\
1490	0\\
1491	0\\
1491	0\\
1491	0\\
1491	0\\
1491	0\\
1492	0\\
1492	0\\
1492	0\\
1492	0\\
1492	0\\
1493	0\\
1493	0\\
1493	0\\
1493	0\\
1493	0\\
1494	0\\
1494	0\\
1494	0\\
1494	0\\
1494	0\\
1495	0\\
1495	0\\
1495	0\\
1495	0\\
1495	0\\
1496	0\\
1496	0\\
1496	0\\
1496	0\\
1496	0\\
1497	0\\
1497	0\\
1497	0\\
1497	0\\
1497	0\\
1498	0\\
1498	0\\
1498	0\\
1498	0\\
1498	0\\
1499	0\\
1499	0\\
1499	0\\
1499	0\\
1499	0\\
1500	0\\
1500	0\\
1500	0\\
1500	0\\
1500	0\\
1501	0\\
1501	0\\
1501	0\\
1501	0\\
1501	0\\
1502	0\\
1502	0\\
1502	0\\
1502	0\\
1502	0\\
1503	0\\
1503	0\\
1503	0\\
1503	0\\
1503	0\\
1504	0\\
1504	0\\
1504	0\\
1504	0\\
1504	0\\
1505	0\\
1505	0\\
1505	0\\
1505	0\\
1505	0\\
1506	0\\
1506	0\\
1506	0\\
1506	0\\
1506	0\\
1507	0\\
1507	0\\
1507	0\\
1507	0\\
1507	0\\
1508	0\\
1508	0\\
1508	0\\
1508	0\\
1508	0\\
1509	0\\
1509	0\\
1509	0\\
1509	0\\
1509	0\\
1510	0\\
1510	0\\
1510	0\\
1510	0\\
1510	0\\
1511	0\\
1511	0\\
1511	0\\
1511	0\\
1511	0\\
1512	0\\
1512	0\\
1512	0\\
1512	0\\
1512	0\\
1513	0\\
1513	0\\
1513	0\\
1513	0\\
1513	0\\
1514	0\\
1514	0\\
1514	0\\
1514	0\\
1514	0\\
1515	0\\
1515	0\\
1515	0\\
1515	0\\
1515	0\\
1516	0\\
1516	0\\
1516	0\\
1516	0\\
1516	0\\
1517	0\\
1517	0\\
1517	0\\
1517	0\\
1517	0\\
1518	0\\
1518	0\\
1518	0\\
1518	0\\
1518	0\\
1519	0\\
1519	0\\
1519	0\\
1519	0\\
1519	0\\
1520	0\\
1520	0\\
1520	0\\
1520	0\\
1520	0\\
1521	0\\
1521	0\\
1521	0\\
1521	0\\
1521	0\\
1522	0\\
1522	0\\
1522	0\\
1522	0\\
1522	0\\
1523	0\\
1523	0\\
1523	0\\
1523	0\\
1523	0\\
1524	0\\
1524	0\\
1524	0\\
1524	0\\
1524	0\\
1525	0\\
1525	0\\
1525	0\\
1525	0\\
1525	0\\
1526	0\\
1526	0\\
1526	0\\
1526	0\\
1526	0\\
1527	0\\
1527	0\\
1527	0\\
1527	0\\
1527	0\\
1528	0\\
1528	0\\
1528	0\\
1528	0\\
1528	0\\
1529	0\\
1529	0\\
1529	0\\
1529	0\\
1529	0\\
1530	0\\
1530	0\\
1530	0\\
1530	0\\
1530	0\\
1531	0\\
1531	0\\
1531	0\\
1531	0\\
1531	0\\
1532	0\\
1532	0\\
1532	0\\
1532	0\\
1532	0\\
1533	0\\
1533	0\\
1533	0\\
1533	0\\
1533	0\\
1534	0\\
1534	0\\
1534	0\\
1534	0\\
1534	0\\
1535	0\\
1535	0\\
1535	0\\
1535	0\\
1535	0\\
1536	0\\
1536	0\\
1536	0\\
1536	0\\
1536	0\\
1537	0\\
1537	0\\
1537	0\\
1537	0\\
1537	0\\
1538	0\\
1538	0\\
1538	0\\
1538	0\\
1538	0\\
1539	0\\
1539	0\\
1539	0\\
1539	0\\
1539	0\\
1540	0\\
1540	0\\
1540	0\\
1540	0\\
1540	0\\
1541	0\\
1541	0\\
1541	0\\
1541	0\\
1541	0\\
1542	0\\
1542	0\\
1542	0\\
1542	0\\
1542	0\\
1543	0\\
1543	0\\
1543	0\\
1543	0\\
1543	0\\
1544	0\\
1544	0\\
1544	0\\
1544	0\\
1544	0\\
1545	0\\
1545	0\\
1545	0\\
1545	0\\
1545	0\\
1546	0\\
1546	0\\
1546	0\\
1546	0\\
1546	0\\
1547	0\\
1547	0\\
1547	0\\
1547	0\\
1547	0\\
1548	0\\
1548	0\\
1548	0\\
1548	0\\
1548	0\\
1549	0\\
1549	0\\
1549	0\\
1549	0\\
1549	0\\
1550	0\\
1550	0\\
1550	0\\
1550	0\\
1550	0\\
1551	0\\
1551	0\\
1551	0\\
1551	0\\
1551	0\\
1552	0\\
1552	0\\
1552	0\\
1552	0\\
1552	0\\
1553	0\\
1553	0\\
1553	0\\
1553	0\\
1553	0\\
1554	0\\
1554	0\\
1554	0\\
1554	0\\
1554	0\\
1555	0\\
1555	0\\
1555	0\\
1555	0\\
1555	0\\
1556	0\\
1556	0\\
1556	0\\
1556	0\\
1556	0\\
1557	0\\
1557	0\\
1557	0\\
1557	0\\
1557	0\\
1558	0\\
1558	0\\
1558	0\\
1558	0\\
1558	0\\
1559	0\\
1559	0\\
1559	0\\
1559	0\\
1559	0\\
1560	0\\
1560	0\\
1560	0\\
1560	0\\
1560	0\\
1561	0\\
1561	0\\
1561	0\\
1561	0\\
1561	0\\
1562	0\\
1562	0\\
1562	0\\
1562	0\\
1562	0\\
1563	0\\
1563	0\\
1563	0\\
1563	0\\
1563	0\\
1564	0\\
1564	0\\
1564	0\\
1564	0\\
1564	0\\
1565	0\\
1565	0\\
1565	0\\
1565	0\\
1565	0\\
1566	0\\
1566	0\\
1566	0\\
1566	0\\
1566	0\\
1567	0\\
1567	0\\
1567	0\\
1567	0\\
1567	0\\
1568	0\\
1568	0\\
1568	0\\
1568	0\\
1568	0\\
1569	0\\
1569	0\\
1569	0\\
1569	0\\
1569	0\\
1570	0\\
1570	0\\
1570	0\\
1570	0\\
1570	0\\
1571	0\\
1571	0\\
1571	0\\
1571	0\\
1571	0\\
1572	0\\
1572	0\\
1572	0\\
1572	0\\
1572	0\\
1573	0\\
1573	0\\
1573	0\\
1573	0\\
1573	0\\
1574	0\\
1574	0\\
1574	0\\
1574	0\\
1574	0\\
1575	0\\
1575	0\\
1575	0\\
1575	0\\
1575	0\\
1576	0\\
1576	0\\
1576	0\\
1576	0\\
1576	0\\
1577	0\\
1577	0\\
1577	0\\
1577	0\\
1577	0\\
1578	0\\
1578	0\\
1578	0\\
1578	0\\
1578	0\\
1579	0\\
1579	0\\
1579	0\\
1579	0\\
1579	0\\
1580	0\\
1580	0\\
1580	0\\
1580	0\\
1580	0\\
1581	0\\
1581	0\\
1581	0\\
1581	0\\
1581	0\\
1582	0\\
1582	0\\
1582	0\\
1582	0\\
1582	0\\
1583	0\\
1583	0\\
1583	0\\
1583	0\\
1583	0\\
1584	0\\
1584	0\\
1584	0\\
1584	0\\
1584	0\\
1585	0\\
1585	0\\
1585	0\\
1585	0\\
1585	0\\
1586	0\\
1586	0\\
1586	0\\
1586	0\\
1586	0\\
1587	0\\
1587	0\\
1587	0\\
1587	0\\
1587	0\\
1588	0\\
1588	0\\
1588	0\\
1588	0\\
1588	0\\
1589	0\\
1589	0\\
1589	0\\
1589	0\\
1589	0\\
1590	0\\
1590	0\\
1590	0\\
1590	0\\
1590	0\\
1591	0\\
1591	0\\
1591	0\\
1591	0\\
1591	0\\
1592	0\\
1592	0\\
1592	0\\
1592	0\\
1592	0\\
1593	0\\
1593	0\\
1593	0\\
1593	0\\
1593	0\\
1594	0\\
1594	0\\
1594	0\\
1594	0\\
1594	0\\
1595	0\\
1595	0\\
1595	0\\
1595	0\\
1595	0\\
1596	0\\
1596	0\\
1596	0\\
1596	0\\
1596	0\\
1597	0\\
1597	0\\
1597	0\\
1597	0\\
1597	0\\
1598	0\\
1598	0\\
1598	0\\
1598	0\\
1598	0\\
1599	0\\
1599	0\\
1599	0\\
1599	0\\
1599	0\\
1600	0\\
1600	0\\
1600	0\\
1600	0\\
1600	0\\
1601	0\\
1601	0\\
1601	0\\
1601	0\\
1601	0\\
1602	0\\
1602	0\\
1602	0\\
1602	0\\
1602	0\\
1603	0\\
1603	0\\
1603	0\\
1603	0\\
1603	0\\
1604	0\\
1604	0\\
1604	0\\
1604	0\\
1604	0\\
1605	0\\
1605	0\\
1605	0\\
1605	0\\
1605	0\\
1606	0\\
1606	0\\
1606	0\\
1606	0\\
1606	0\\
1607	0\\
1607	0\\
1607	0\\
1607	0\\
1607	0\\
1608	0\\
1608	0\\
1608	0\\
1608	0\\
1608	0\\
1609	0\\
1609	0\\
1609	0\\
1609	0\\
1609	0\\
1610	0\\
1610	0\\
1610	0\\
1610	0\\
1610	0\\
1611	0\\
1611	0\\
1611	0\\
1611	0\\
1611	0\\
1612	0\\
1612	0\\
1612	0\\
1612	0\\
1612	0\\
1613	0\\
1613	0\\
1613	0\\
1613	0\\
1613	0\\
1614	0\\
1614	0\\
1614	0\\
1614	0\\
1614	0\\
1615	0\\
1615	0\\
1615	0\\
1615	0\\
1615	0\\
1616	0\\
1616	0\\
1616	0\\
1616	0\\
1616	0\\
1617	0\\
1617	0\\
1617	0\\
1617	0\\
1617	0\\
1618	0\\
1618	0\\
1618	0\\
1618	0\\
1618	0\\
1619	0\\
1619	0\\
1619	0\\
1619	0\\
1619	0\\
1620	0\\
1620	0\\
1620	0\\
1620	0\\
1620	0\\
1621	0\\
1621	0\\
1621	0\\
1621	0\\
1621	0\\
1622	0\\
1622	0\\
1622	0\\
1622	0\\
1622	0\\
1623	0\\
1623	0\\
1623	0\\
1623	0\\
1623	0\\
1624	0\\
1624	0\\
1624	0\\
1624	0\\
1624	0\\
1625	0\\
1625	0\\
1625	0\\
1625	0\\
1625	0\\
1626	0\\
1626	0\\
1626	0\\
1626	0\\
1626	0\\
1627	0\\
1627	0\\
1627	0\\
1627	0\\
1627	0\\
1628	0\\
1628	0\\
1628	0\\
1628	0\\
1628	0\\
1629	0\\
1629	0\\
1629	0\\
1629	0\\
1629	0\\
1630	0\\
1630	0\\
1630	0\\
1630	0\\
1630	0\\
1631	0\\
1631	0\\
1631	0\\
1631	0\\
1631	0\\
1632	0\\
1632	0\\
1632	0\\
1632	0\\
1632	0\\
1633	0\\
1633	0\\
1633	0\\
1633	0\\
1633	0\\
1634	0\\
1634	0\\
1634	0\\
1634	0\\
1634	0\\
1635	0\\
1635	0\\
1635	0\\
1635	0\\
1635	0\\
1636	0\\
1636	0\\
1636	0\\
1636	0\\
1636	0\\
1637	0\\
1637	0\\
1637	0\\
1637	0\\
1637	0\\
1638	0\\
1638	0\\
1638	0\\
1638	0\\
1638	0\\
1639	0\\
1639	0\\
1639	0\\
1639	0\\
1639	0\\
1640	0\\
1640	0\\
1640	0\\
1640	0\\
1640	0\\
1641	0\\
1641	0\\
1641	0\\
1641	0\\
1641	0\\
1642	0\\
1642	0\\
1642	0\\
1642	0\\
1642	0\\
1643	0\\
1643	0\\
1643	0\\
1643	0\\
1643	0\\
1644	0\\
1644	0\\
1644	0\\
1644	0\\
1644	0\\
1645	0\\
1645	0\\
1645	0\\
1645	0\\
1645	0\\
1646	0\\
1646	0\\
1646	0\\
1646	0\\
1646	0\\
1647	0\\
1647	0\\
1647	0\\
1647	0\\
1647	0\\
1648	0\\
1648	0\\
1648	0\\
1648	0\\
1648	0\\
1649	0\\
1649	0\\
1649	0\\
1649	0\\
1649	0\\
1650	0\\
1650	0\\
1650	0\\
1650	0\\
1650	0\\
1651	0\\
1651	0\\
1651	0\\
1651	0\\
1651	0\\
1652	0\\
1652	0\\
1652	0\\
1652	0\\
1652	0\\
1653	0\\
1653	0\\
1653	0\\
1653	0\\
1653	0\\
1654	0\\
1654	0\\
1654	0\\
1654	0\\
1654	0\\
1655	0\\
1655	0\\
1655	0\\
1655	0\\
1655	0\\
1656	0\\
1656	0\\
1656	0\\
1656	0\\
1656	0\\
1657	0\\
1657	0\\
1657	0\\
1657	0\\
1657	0\\
1658	0\\
1658	0\\
1658	0\\
1658	0\\
1658	0\\
1659	0\\
1659	0\\
1659	0\\
1659	0\\
1659	0\\
1660	0\\
1660	0\\
1660	0\\
1660	0\\
1660	0\\
1661	0\\
1661	0\\
1661	0\\
1661	0\\
1661	0\\
1662	0\\
1662	0\\
1662	0\\
1662	0\\
1662	0\\
1663	0\\
1663	0\\
1663	0\\
1663	0\\
1663	0\\
1664	0\\
1664	0\\
1664	0\\
1664	0\\
1664	0\\
1665	0\\
1665	0\\
1665	0\\
1665	0\\
1665	0\\
1666	0\\
1666	0\\
1666	0\\
1666	0\\
1666	0\\
1667	0\\
1667	0\\
1667	0\\
1667	0\\
1667	0\\
1668	0\\
1668	0\\
1668	0\\
1668	0\\
1668	0\\
1669	0\\
1669	0\\
1669	0\\
1669	0\\
1669	0\\
1670	0\\
1670	0\\
1670	0\\
1670	0\\
1670	0\\
1671	0\\
1671	0\\
1671	0\\
1671	0\\
1671	0\\
1672	0\\
1672	0\\
1672	0\\
1672	0\\
1672	0\\
1673	0\\
1673	0\\
1673	0\\
1673	0\\
1673	0\\
1674	0\\
1674	0\\
1674	0\\
1674	0\\
1674	0\\
1675	0\\
1675	0\\
1675	0\\
1675	0\\
1675	0\\
1676	0\\
1676	0\\
1676	0\\
1676	0\\
1676	0\\
1677	0\\
1677	0\\
1677	0\\
1677	0\\
1677	0\\
1678	0\\
1678	0\\
1678	0\\
1678	0\\
1678	0\\
1679	0\\
1679	0\\
1679	0\\
1679	0\\
1679	0\\
1680	0\\
1680	0\\
1680	0\\
1680	0\\
1680	0\\
1681	0\\
1681	0\\
1681	0\\
1681	0\\
1681	0\\
1682	0\\
1682	0\\
1682	0\\
1682	0\\
1682	0\\
1683	0\\
1683	0\\
1683	0\\
1683	0\\
1683	0\\
1684	0\\
1684	0\\
1684	0\\
1684	0\\
1684	0\\
1685	0\\
1685	0\\
1685	0\\
1685	0\\
1685	0\\
1686	0\\
1686	0\\
1686	0\\
1686	0\\
1686	0\\
1687	0\\
1687	0\\
1687	0\\
1687	0\\
1687	0\\
1688	0\\
1688	0\\
1688	0\\
1688	0\\
1688	0\\
1689	0\\
1689	0\\
1689	0\\
1689	0\\
1689	0\\
1690	0\\
1690	0\\
1690	0\\
1690	0\\
1690	0\\
1691	0\\
1691	0\\
1691	0\\
1691	0\\
1691	0\\
1692	0\\
1692	0\\
1692	0\\
1692	0\\
1692	0\\
1693	0\\
1693	0\\
1693	0\\
1693	0\\
1693	0\\
1694	0\\
1694	0\\
1694	0\\
1694	0\\
1694	0\\
1695	0\\
1695	0\\
1695	0\\
1695	0\\
1695	0\\
1696	0\\
1696	0\\
1696	0\\
1696	0\\
1696	0\\
1697	0\\
1697	0\\
1697	0\\
1697	0\\
1697	0\\
1698	0\\
1698	0\\
1698	0\\
1698	0\\
1698	0\\
1699	0\\
1699	0\\
1699	0\\
1699	0\\
1699	0\\
1700	0\\
1700	0\\
1700	0\\
1700	0\\
1700	0\\
1701	0\\
1701	0\\
1701	0\\
1701	0\\
1701	0\\
1702	0\\
1702	0\\
1702	0\\
1702	0\\
1702	0\\
1703	0\\
1703	0\\
1703	0\\
1703	0\\
1703	0\\
1704	0\\
1704	0\\
1704	0\\
1704	0\\
1704	0\\
1705	0\\
1705	0\\
1705	0\\
1705	0\\
1705	0\\
1706	0\\
1706	0\\
1706	0\\
1706	0\\
1706	0\\
1707	0\\
1707	0\\
1707	0\\
1707	0\\
1707	0\\
1708	0\\
1708	0\\
1708	0\\
1708	0\\
1708	0\\
1709	0\\
1709	0\\
1709	0\\
1709	0\\
1709	0\\
1710	0\\
1710	0\\
1710	0\\
1710	0\\
1710	0\\
1711	0\\
1711	0\\
1711	0\\
1711	0\\
1711	0\\
1712	0\\
1712	0\\
1712	0\\
1712	0\\
1712	0\\
1713	0\\
1713	0\\
1713	0\\
1713	0\\
1713	0\\
1714	0\\
1714	0\\
1714	0\\
1714	0\\
1714	0\\
1715	0\\
1715	0\\
1715	0\\
1715	0\\
1715	0\\
1716	0\\
1716	0\\
1716	0\\
1716	0\\
1716	0\\
1717	0\\
1717	0\\
1717	0\\
1717	0\\
1717	0\\
1718	0\\
1718	0\\
1718	0\\
1718	0\\
1718	0\\
1719	0\\
1719	0\\
1719	0\\
1719	0\\
1719	0\\
1720	0\\
1720	0\\
1720	0\\
1720	0\\
1720	0\\
1721	0\\
1721	0\\
1721	0\\
1721	0\\
1721	0\\
1722	0\\
1722	0\\
1722	0\\
1722	0\\
1722	0\\
1723	0\\
1723	0\\
1723	0\\
1723	0\\
1723	0\\
1724	0\\
1724	0\\
1724	0\\
1724	0\\
1724	0\\
1725	0\\
1725	0\\
1725	0\\
1725	0\\
1725	0\\
1726	0\\
1726	0\\
1726	0\\
1726	0\\
1726	0\\
1727	0\\
1727	0\\
1727	0\\
1727	0\\
1727	0\\
1728	0\\
1728	0\\
1728	0\\
1728	0\\
1728	0\\
1729	0\\
1729	0\\
1729	0\\
1729	0\\
1729	0\\
1730	0\\
1730	0\\
1730	0\\
1730	0\\
1730	0\\
1731	0\\
1731	0\\
1731	0\\
1731	0\\
1731	0\\
1732	0\\
1732	0\\
1732	0\\
1732	0\\
1732	0\\
1733	0\\
1733	0\\
1733	0\\
1733	0\\
1733	0\\
1734	0\\
1734	0\\
1734	0\\
1734	0\\
1734	0\\
1735	0\\
1735	0\\
1735	0\\
1735	0\\
1735	0\\
1736	0\\
1736	0\\
1736	0\\
1736	0\\
1736	0\\
1737	0\\
1737	0\\
1737	0\\
1737	0\\
1737	0\\
1738	0\\
1738	0\\
1738	0\\
1738	0\\
1738	0\\
1739	0\\
1739	0\\
1739	0\\
1739	0\\
1739	0\\
1740	0\\
1740	0\\
1740	0\\
1740	0\\
1740	0\\
1741	0\\
1741	0\\
1741	0\\
1741	0\\
1741	0\\
1742	0\\
1742	0\\
1742	0\\
1742	0\\
1742	0\\
1743	0\\
1743	0\\
1743	0\\
1743	0\\
1743	0\\
1744	0\\
1744	0\\
1744	0\\
1744	0\\
1744	0\\
1745	0\\
1745	0\\
1745	0\\
1745	0\\
1745	0\\
1746	0\\
1746	0\\
1746	0\\
1746	0\\
1746	0\\
1747	0\\
1747	0\\
1747	0\\
1747	0\\
1747	0\\
1748	0\\
1748	0\\
1748	0\\
1748	0\\
1748	0\\
1749	0\\
1749	0\\
1749	0\\
1749	0\\
1749	0\\
1750	0\\
1750	0\\
1750	0\\
1750	0\\
1750	0\\
1751	0\\
1751	0\\
1751	0\\
1751	0\\
1751	0\\
1752	0\\
1752	0\\
1752	0\\
1752	0\\
1752	0\\
1753	0\\
1753	0\\
1753	0\\
1753	0\\
1753	0\\
1754	0\\
1754	0\\
1754	0\\
1754	0\\
1754	0\\
1755	0\\
1755	0\\
1755	0\\
1755	0\\
1755	0\\
1756	0\\
1756	0\\
1756	0\\
1756	0\\
1756	0\\
1757	0\\
1757	0\\
1757	0\\
1757	0\\
1757	0\\
1758	0\\
1758	0\\
1758	0\\
1758	0\\
1758	0\\
1759	0\\
1759	0\\
1759	0\\
1759	0\\
1759	0\\
1760	0\\
1760	0\\
1760	0\\
1760	0\\
1760	0\\
1761	0\\
1761	0\\
1761	0\\
1761	0\\
1761	0\\
1762	0\\
1762	0\\
1762	0\\
1762	0\\
1762	0\\
1763	0\\
1763	0\\
1763	0\\
1763	0\\
1763	0\\
1764	0\\
1764	0\\
1764	0\\
1764	0\\
1764	0\\
1765	0\\
1765	0\\
1765	0\\
1765	0\\
1765	0\\
1766	0\\
1766	0\\
1766	0\\
1766	0\\
1766	0\\
1767	0\\
1767	0\\
1767	0\\
1767	0\\
1767	0\\
1768	0\\
1768	0\\
1768	0\\
1768	0\\
1768	0\\
1769	0\\
1769	0\\
1769	0\\
1769	0\\
1769	0\\
1770	0\\
1770	0\\
1770	0\\
1770	0\\
1770	0\\
1771	0\\
1771	0\\
1771	0\\
1771	0\\
1771	0\\
1772	0\\
1772	0\\
1772	0\\
1772	0\\
1772	0\\
1773	0\\
1773	0\\
1773	0\\
1773	0\\
1773	0\\
1774	0\\
1774	0\\
1774	0\\
1774	0\\
1774	0\\
1775	0\\
1775	0\\
1775	0\\
1775	0\\
1775	0\\
1776	0\\
1776	0\\
1776	0\\
1776	0\\
1776	0\\
1777	0\\
1777	0\\
1777	0\\
1777	0\\
1777	0\\
1778	0\\
1778	0\\
1778	0\\
1778	0\\
1778	0\\
1779	0\\
1779	0\\
1779	0\\
1779	0\\
1779	0\\
1780	0\\
1780	0\\
1780	0\\
1780	0\\
1780	0\\
1781	0\\
1781	0\\
1781	0\\
1781	0\\
1781	0\\
1782	0\\
1782	0\\
1782	0\\
1782	0\\
1782	0\\
1783	0\\
1783	0\\
1783	0\\
1783	0\\
1783	0\\
1784	0\\
1784	0\\
1784	0\\
1784	0\\
1784	0\\
1785	0\\
1785	0\\
1785	0\\
1785	0\\
1785	0\\
1786	0\\
1786	0\\
1786	0\\
1786	0\\
1786	0\\
1787	0\\
1787	0\\
1787	0\\
1787	0\\
1787	0\\
1788	0\\
1788	0\\
1788	0\\
1788	0\\
1788	0\\
1789	0\\
1789	0\\
1789	0\\
1789	0\\
1789	0\\
1790	0\\
1790	0\\
1790	0\\
1790	0\\
1790	0\\
1791	0\\
1791	0\\
1791	0\\
1791	0\\
1791	0\\
1792	0\\
1792	0\\
1792	0\\
1792	0\\
1792	0\\
1793	0\\
1793	0\\
1793	0\\
1793	0\\
1793	0\\
1794	0\\
1794	0\\
1794	0\\
1794	0\\
1794	0\\
1795	0\\
1795	0\\
1795	0\\
1795	0\\
1795	0\\
1796	0\\
1796	0\\
1796	0\\
1796	0\\
1796	0\\
1797	0\\
1797	0\\
1797	0\\
1797	0\\
1797	0\\
1798	0\\
1798	0\\
1798	0\\
1798	0\\
1798	0\\
1799	0\\
1799	0\\
1799	0\\
1799	0\\
1799	0\\
1800	0\\
1800	0\\
1800	0\\
1800	0\\
1800	0\\
1801	0\\
1801	0\\
1801	0\\
1801	0\\
1801	0\\
1802	0\\
1802	0\\
1802	0\\
1802	0\\
1802	0\\
1803	0\\
1803	0\\
1803	0\\
1803	0\\
1803	0\\
1804	0\\
1804	0\\
1804	0\\
1804	0\\
1804	0\\
1805	0\\
1805	0\\
1805	0\\
1805	0\\
1805	0\\
1806	0\\
1806	0\\
1806	0\\
1806	0\\
1806	0\\
1807	0\\
1807	0\\
1807	0\\
1807	0\\
1807	0\\
1808	0\\
1808	0\\
1808	0\\
1808	0\\
1808	0\\
1809	0\\
1809	0\\
1809	0\\
1809	0\\
1809	0\\
1810	0\\
1810	0\\
1810	0\\
1810	0\\
1810	0\\
1811	0\\
1811	0\\
1811	0\\
1811	0\\
1811	0\\
1812	0\\
1812	0\\
1812	0\\
1812	0\\
1812	0\\
1813	0\\
1813	0\\
1813	0\\
1813	0\\
1813	0\\
1814	0\\
1814	0\\
1814	0\\
1814	0\\
1814	0\\
1815	0\\
1815	0\\
1815	0\\
1815	0\\
1815	0\\
1816	0\\
1816	0\\
1816	0\\
1816	0\\
1816	0\\
1817	0\\
1817	0\\
1817	0\\
1817	0\\
1817	0\\
1818	0\\
1818	0\\
1818	0\\
1818	0\\
1818	0\\
1819	0\\
1819	0\\
1819	0\\
1819	0\\
1819	0\\
1820	0\\
1820	0\\
1820	0\\
1820	0\\
1820	0\\
1821	0\\
1821	0\\
1821	0\\
1821	0\\
1821	0\\
1822	0\\
1822	0\\
1822	0\\
1822	0\\
1822	0\\
1823	0\\
1823	0\\
1823	0\\
1823	0\\
1823	0\\
1824	0\\
1824	0\\
1824	0\\
1824	0\\
1824	0\\
1825	0\\
1825	0\\
1825	0\\
1825	0\\
1825	0\\
1826	0\\
1826	0\\
1826	0\\
1826	0\\
1826	0\\
1827	0\\
1827	0\\
1827	0\\
1827	0\\
1827	0\\
1828	0\\
1828	0\\
1828	0\\
1828	0\\
1828	0\\
1829	0\\
1829	0\\
1829	0\\
1829	0\\
1829	0\\
1830	0\\
1830	0\\
1830	0\\
1830	0\\
1830	0\\
1831	0\\
1831	0\\
1831	0\\
1831	0\\
1831	0\\
1832	0\\
1832	0\\
1832	0\\
1832	0\\
1832	0\\
1833	0\\
1833	0\\
1833	0\\
1833	0\\
1833	0\\
1834	0\\
1834	0\\
1834	0\\
1834	0\\
1834	0\\
1835	0\\
1835	0\\
1835	0\\
1835	0\\
1835	0\\
1836	0\\
1836	0\\
1836	0\\
1836	0\\
1836	0\\
1837	0\\
1837	0\\
1837	0\\
1837	0\\
1837	0\\
1838	0\\
1838	0\\
1838	0\\
1838	0\\
1838	0\\
1839	0\\
1839	0\\
1839	0\\
1839	0\\
1839	0\\
1840	0\\
1840	0\\
1840	0\\
1840	0\\
1840	0\\
1841	0\\
1841	0\\
1841	0\\
1841	0\\
1841	0\\
1842	0\\
1842	0\\
1842	0\\
1842	0\\
1842	0\\
1843	0\\
1843	0\\
1843	0\\
1843	0\\
1843	0\\
1844	0\\
1844	0\\
1844	0\\
1844	0\\
1844	0\\
1845	0\\
1845	0\\
1845	0\\
1845	0\\
1845	0\\
1846	0\\
1846	0\\
1846	0\\
1846	0\\
1846	0\\
1847	0\\
1847	0\\
1847	0\\
1847	0\\
1847	0\\
1848	0\\
1848	0\\
1848	0\\
1848	0\\
1848	0\\
1849	0\\
1849	0\\
1849	0\\
1849	0\\
1849	0\\
1850	0\\
1850	0\\
1850	0\\
1850	0\\
1850	0\\
1851	0\\
1851	0\\
1851	0\\
1851	0\\
1851	0\\
1852	0\\
1852	0\\
1852	0\\
1852	0\\
1852	0\\
1853	0\\
1853	0\\
1853	0\\
1853	0\\
1853	0\\
1854	0\\
1854	0\\
1854	0\\
1854	0\\
1854	0\\
1855	0\\
1855	0\\
1855	0\\
1855	0\\
1855	0\\
1856	0\\
1856	0\\
1856	0\\
1856	0\\
1856	0\\
1857	0\\
1857	0\\
1857	0\\
1857	0\\
1857	0\\
1858	0\\
1858	0\\
1858	0\\
1858	0\\
1858	0\\
1859	0\\
1859	0\\
1859	0\\
1859	0\\
1859	0\\
1860	0\\
1860	0\\
1860	0\\
1860	0\\
1860	0\\
1861	0\\
1861	0\\
1861	0\\
1861	0\\
1861	0\\
1862	0\\
1862	0\\
1862	0\\
1862	0\\
1862	0\\
1863	0\\
1863	0\\
1863	0\\
1863	0\\
1863	0\\
1864	0\\
1864	0\\
1864	0\\
1864	0\\
1864	0\\
1865	0\\
1865	0\\
1865	0\\
1865	0\\
1865	0\\
1866	0\\
1866	0\\
1866	0\\
1866	0\\
1866	0\\
1867	0\\
1867	0\\
1867	0\\
1867	0\\
1867	0\\
1868	0\\
1868	0\\
1868	0\\
1868	0\\
1868	0\\
1869	0\\
1869	0\\
1869	0\\
1869	0\\
1869	0\\
1870	0\\
1870	0\\
1870	0\\
1870	0\\
1870	0\\
1871	0\\
1871	0\\
1871	0\\
1871	0\\
1871	0\\
1872	0\\
1872	0\\
1872	0\\
1872	0\\
1872	0\\
1873	0\\
1873	0\\
1873	0\\
1873	0\\
1873	0\\
1874	0\\
1874	0\\
1874	0\\
1874	0\\
1874	0\\
1875	0\\
1875	0\\
1875	0\\
1875	0\\
1875	0\\
1876	0\\
1876	0\\
1876	0\\
1876	0\\
1876	0\\
1877	0\\
1877	0\\
1877	0\\
1877	0\\
1877	0\\
1878	0\\
1878	0\\
1878	0\\
1878	0\\
1878	0\\
1879	0\\
1879	0\\
1879	0\\
1879	0\\
1879	0\\
1880	0\\
1880	0\\
1880	0\\
1880	0\\
1880	0\\
1881	0\\
1881	0\\
1881	0\\
1881	0\\
1881	0\\
1882	0\\
1882	0\\
1882	0\\
1882	0\\
1882	0\\
1883	0\\
1883	0\\
1883	0\\
1883	0\\
1883	0\\
1884	0\\
1884	0\\
1884	0\\
1884	0\\
1884	0\\
1885	0\\
1885	0\\
1885	0\\
1885	0\\
1885	0\\
1886	0\\
1886	0\\
1886	0\\
1886	0\\
1886	0\\
1887	0\\
1887	0\\
1887	0\\
1887	0\\
1887	0\\
1888	0\\
1888	0\\
1888	0\\
1888	0\\
1888	0\\
1889	0\\
1889	0\\
1889	0\\
1889	0\\
1889	0\\
1890	0\\
1890	0\\
1890	0\\
1890	0\\
1890	0\\
1891	0\\
1891	0\\
1891	0\\
1891	0\\
1891	0\\
1892	0\\
1892	0\\
1892	0\\
1892	0\\
1892	0\\
1893	0\\
1893	0\\
1893	0\\
1893	0\\
1893	0\\
1894	0\\
1894	0\\
1894	0\\
1894	0\\
1894	0\\
1895	0\\
1895	0\\
1895	0\\
1895	0\\
1895	0\\
1896	0\\
1896	0\\
1896	0\\
1896	0\\
1896	0\\
1897	0\\
1897	0\\
1897	0\\
1897	0\\
1897	0\\
1898	0\\
1898	0\\
1898	0\\
1898	0\\
1898	0\\
1899	0\\
1899	0\\
1899	0\\
1899	0\\
1899	0\\
1900	0\\
1900	0\\
1900	0\\
1900	0\\
1900	0\\
1901	0\\
1901	0\\
1901	0\\
1901	0\\
1901	0\\
1902	0\\
1902	0\\
1902	0\\
1902	0\\
1902	0\\
1903	0\\
1903	0\\
1903	0\\
1903	0\\
1903	0\\
1904	0\\
1904	0\\
1904	0\\
1904	0\\
1904	0\\
1905	0\\
1905	0\\
1905	0\\
1905	0\\
1905	0\\
1906	0\\
1906	0\\
1906	0\\
1906	0\\
1906	0\\
1907	0\\
1907	0\\
1907	0\\
1907	0\\
1907	0\\
1908	0\\
1908	0\\
1908	0\\
1908	0\\
1908	0\\
1909	0\\
1909	0\\
1909	0\\
1909	0\\
1909	0\\
1910	0\\
1910	0\\
1910	0\\
1910	0\\
1910	0\\
1911	0\\
1911	0\\
1911	0\\
1911	0\\
1911	0\\
1912	0\\
1912	0\\
1912	0\\
1912	0\\
1912	0\\
1913	0\\
1913	0\\
1913	0\\
1913	0\\
1913	0\\
1914	0\\
1914	0\\
1914	0\\
1914	0\\
1914	0\\
1915	0\\
1915	0\\
1915	0\\
1915	0\\
1915	0\\
1916	0\\
1916	0\\
1916	0\\
1916	0\\
1916	0\\
1917	0\\
1917	0\\
1917	0\\
1917	0\\
1917	0\\
1918	0\\
1918	0\\
1918	0\\
1918	0\\
1918	0\\
1919	0\\
1919	0\\
1919	0\\
1919	0\\
1919	0\\
1920	0\\
1920	0\\
1920	0\\
1920	0\\
1920	0\\
1921	0\\
1921	0\\
1921	0\\
1921	0\\
1921	0\\
1922	0\\
1922	0\\
1922	0\\
1922	0\\
1922	0\\
1923	0\\
1923	0\\
1923	0\\
1923	0\\
1923	0\\
1924	0\\
1924	0\\
1924	0\\
1924	0\\
1924	0\\
1925	0\\
1925	0\\
1925	0\\
1925	0\\
1925	0\\
1926	0\\
1926	0\\
1926	0\\
1926	0\\
1926	0\\
1927	0\\
1927	0\\
1927	0\\
1927	0\\
1927	0\\
1928	0\\
1928	0\\
1928	0\\
1928	0\\
1928	0\\
1929	0\\
1929	0\\
1929	0\\
1929	0\\
1929	0\\
1930	0\\
1930	0\\
1930	0\\
1930	0\\
1930	0\\
1931	0\\
1931	0\\
1931	0\\
1931	0\\
1931	0\\
1932	0\\
1932	0\\
1932	0\\
1932	0\\
1932	0\\
1933	0\\
1933	0\\
1933	0\\
1933	0\\
1933	0\\
1934	0\\
1934	0\\
1934	0\\
1934	0\\
1934	0\\
1935	0\\
1935	0\\
1935	0\\
1935	0\\
1935	0\\
1936	0\\
1936	0\\
1936	0\\
1936	0\\
1936	0\\
1937	0\\
1937	0\\
1937	0\\
1937	0\\
1937	0\\
1938	0\\
1938	0\\
1938	0\\
1938	0\\
1938	0\\
1939	0\\
1939	0\\
1939	0\\
1939	0\\
1939	0\\
1940	0\\
1940	0\\
1940	0\\
1940	0\\
1940	0\\
1941	0\\
1941	0\\
1941	0\\
1941	0\\
1941	0\\
1942	0\\
1942	0\\
1942	0\\
1942	0\\
1942	0\\
1943	0\\
1943	0\\
1943	0\\
1943	0\\
1943	0\\
1944	0\\
1944	0\\
1944	0\\
1944	0\\
1944	0\\
1945	0\\
1945	0\\
1945	0\\
1945	0\\
1945	0\\
1946	0\\
1946	0\\
1946	0\\
1946	0\\
1946	0\\
1947	0\\
1947	0\\
1947	0\\
1947	0\\
1947	0\\
1948	0\\
1948	0\\
1948	0\\
1948	0\\
1948	0\\
1949	0\\
1949	0\\
1949	0\\
1949	0\\
1949	0\\
1950	0\\
1950	0\\
1950	0\\
1950	0\\
1950	0\\
1951	0\\
1951	0\\
1951	0\\
1951	0\\
1951	0\\
1952	0\\
1952	0\\
1952	0\\
1952	0\\
1952	0\\
1953	0\\
1953	0\\
1953	0\\
1953	0\\
1953	0\\
1954	0\\
1954	0\\
1954	0\\
1954	0\\
1954	0\\
1955	0\\
1955	0\\
1955	0\\
1955	0\\
1955	0\\
1956	0\\
1956	0\\
1956	0\\
1956	0\\
1956	0\\
1957	0\\
1957	0\\
1957	0\\
1957	0\\
1957	0\\
1958	0\\
1958	0\\
1958	0\\
1958	0\\
1958	0\\
1959	0\\
1959	0\\
1959	0\\
1959	0\\
1959	0\\
1960	0\\
1960	0\\
1960	0\\
1960	0\\
1960	0\\
1961	0\\
1961	0\\
1961	0\\
1961	0\\
1961	0\\
1962	0\\
1962	0\\
1962	0\\
1962	0\\
1962	0\\
1963	0\\
1963	0\\
1963	0\\
1963	0\\
1963	0\\
1964	0\\
1964	0\\
1964	0\\
1964	0\\
1964	0\\
1965	0\\
1965	0\\
1965	0\\
1965	0\\
1965	0\\
1966	0\\
1966	0\\
1966	0\\
1966	0\\
1966	0\\
1967	0\\
1967	0\\
1967	0\\
1967	0\\
1967	0\\
1968	0\\
1968	0\\
1968	0\\
1968	0\\
1968	0\\
1969	0\\
1969	0\\
1969	0\\
1969	0\\
1969	0\\
1970	0\\
1970	0\\
1970	0\\
1970	0\\
1970	0\\
1971	0\\
1971	0\\
1971	0\\
1971	0\\
1971	0\\
1972	0\\
1972	0\\
1972	0\\
1972	0\\
1972	0\\
1973	0\\
1973	0\\
1973	0\\
1973	0\\
1973	0\\
1974	0\\
1974	0\\
1974	0\\
1974	0\\
1974	0\\
1975	0\\
1975	0\\
1975	0\\
1975	0\\
1975	0\\
1976	0\\
1976	0\\
1976	0\\
1976	0\\
1976	0\\
1977	0\\
1977	0\\
1977	0\\
1977	0\\
1977	0\\
1978	0\\
1978	0\\
1978	0\\
1978	0\\
1978	0\\
1979	0\\
1979	0\\
1979	0\\
1979	0\\
1979	0\\
1980	0\\
1980	0\\
1980	0\\
1980	0\\
1980	0\\
1981	0\\
1981	0\\
1981	0\\
1981	0\\
1981	0\\
1982	0\\
1982	0\\
1982	0\\
1982	0\\
1982	0\\
1983	0\\
1983	0\\
1983	0\\
1983	0\\
1983	0\\
1984	0\\
1984	0\\
1984	0\\
1984	0\\
1984	0\\
1985	0\\
1985	0\\
1985	0\\
1985	0\\
1985	0\\
1986	0\\
1986	0\\
1986	0\\
1986	0\\
1986	0\\
1987	0\\
1987	0\\
1987	0\\
1987	0\\
1987	0\\
1988	0\\
1988	0\\
1988	0\\
1988	0\\
1988	0\\
1989	0\\
1989	0\\
1989	0\\
1989	0\\
1989	0\\
1990	0\\
1990	0\\
1990	0\\
1990	0\\
1990	0\\
1991	0\\
1991	0\\
1991	0\\
1991	0\\
1991	0\\
1992	0\\
1992	0\\
1992	0\\
1992	0\\
1992	0\\
1993	0\\
1993	0\\
1993	0\\
1993	0\\
1993	0\\
1994	0\\
1994	0\\
1994	0\\
1994	0\\
1994	0\\
1995	0\\
1995	0\\
1995	0\\
1995	0\\
1995	0\\
1996	0\\
1996	0\\
1996	0\\
1996	0\\
1996	0\\
1997	0\\
1997	0\\
1997	0\\
1997	0\\
1997	0\\
1998	0\\
1998	0\\
1998	0\\
1998	0\\
1998	0\\
1999	0\\
1999	0\\
1999	0\\
1999	0\\
1999	0\\
2000	0\\
2000	0\\
2000	0\\
2000	0\\
2000	0\\
2001	0\\
2001	0\\
2001	0\\
2001	0\\
2001	0\\
2002	0\\
2002	0\\
2002	0\\
2002	0\\
2002	0\\
2003	0\\
2003	0\\
2003	0\\
2003	0\\
2003	0\\
2004	0\\
2004	0\\
2004	0\\
2004	0\\
2004	0\\
2005	0\\
2005	0\\
2005	0\\
2005	0\\
2005	0\\
2006	0\\
2006	0\\
2006	0\\
2006	0\\
2006	0\\
2007	0\\
2007	0\\
2007	0\\
2007	0\\
2007	0\\
2008	0\\
2008	0\\
2008	0\\
2008	0\\
2008	0\\
2009	0\\
2009	0\\
2009	0\\
2009	0\\
2009	0\\
2010	0\\
2010	0\\
2010	0\\
2010	0\\
2010	0\\
2011	0\\
2011	0\\
2011	0\\
2011	0\\
2011	0\\
2012	0\\
2012	0\\
2012	0\\
2012	0\\
2012	0\\
2013	0\\
2013	0\\
2013	0\\
2013	0\\
2013	0\\
2014	0\\
2014	0\\
2014	0\\
2014	0\\
2014	0\\
2015	0\\
2015	0\\
2015	0\\
2015	0\\
2015	0\\
2016	0\\
2016	0\\
2016	0\\
2016	0\\
2016	0\\
2017	0\\
2017	0\\
2017	0\\
2017	0\\
2017	0\\
2018	0\\
2018	0\\
2018	0\\
2018	0\\
2018	0\\
2019	0\\
2019	0\\
2019	0\\
2019	0\\
2019	0\\
2020	0\\
2020	0\\
2020	0\\
2020	0\\
2020	0\\
2021	0\\
2021	0\\
2021	0\\
2021	0\\
2021	0\\
2022	0\\
2022	0\\
2022	0\\
2022	0\\
2022	0\\
2023	0\\
2023	0\\
2023	0\\
2023	0\\
2023	0\\
2024	0\\
2024	0\\
2024	0\\
2024	0\\
2024	0\\
2025	0\\
2025	0\\
2025	0\\
2025	0\\
2025	0\\
2026	0\\
2026	0\\
2026	0\\
2026	0\\
2026	0\\
2027	0\\
2027	0\\
2027	0\\
2027	0\\
2027	0\\
2028	0\\
2028	0\\
2028	0\\
2028	0\\
2028	0\\
2029	0\\
2029	0\\
2029	0\\
2029	0\\
2029	0\\
2030	0\\
2030	0\\
2030	0\\
2030	0\\
2030	0\\
2031	0\\
2031	0\\
2031	0\\
2031	0\\
2031	0\\
2032	0\\
2032	0\\
2032	0\\
2032	0\\
2032	0\\
2033	0\\
2033	0\\
2033	0\\
2033	0\\
2033	0\\
2034	0\\
2034	0\\
2034	0\\
2034	0\\
2034	0\\
2035	0\\
2035	0\\
2035	0\\
2035	0\\
2035	0\\
2036	0\\
2036	0\\
2036	0\\
2036	0\\
2036	0\\
2037	0\\
2037	0\\
2037	0\\
2037	0\\
2037	0\\
2038	0\\
2038	0\\
2038	0\\
2038	0\\
2038	0\\
2039	0\\
2039	0\\
2039	0\\
2039	0\\
2039	0\\
2040	0\\
2040	0\\
2040	0\\
2040	0\\
2040	0\\
2041	0\\
2041	0\\
2041	0\\
2041	0\\
2041	0\\
2042	0\\
2042	0\\
2042	0\\
2042	0\\
2042	0\\
2043	0\\
2043	0\\
2043	0\\
2043	0\\
2043	0\\
2044	0\\
2044	0\\
2044	0\\
2044	0\\
2044	0\\
2045	0\\
2045	0\\
2045	0\\
2045	0\\
2045	0\\
2046	0\\
2046	0\\
2046	0\\
2046	0\\
2046	0\\
2047	0\\
2047	0\\
2047	0\\
2047	0\\
2047	0\\
2048	0\\
2048	0\\
2048	0\\
2048	0\\
2048	0\\
2049	0\\
2049	0\\
2049	0\\
2049	0\\
2049	0\\
2050	0\\
2050	0\\
2050	0\\
2050	0\\
2050	0\\
2051	0\\
2051	0\\
2051	0\\
2051	0\\
2051	0\\
2052	0\\
2052	0\\
2052	0\\
2052	0\\
2052	0\\
2053	0\\
2053	0\\
2053	0\\
2053	0\\
2053	0\\
2054	0\\
2054	0\\
2054	0\\
2054	0\\
2054	0\\
2055	0\\
2055	0\\
2055	0\\
2055	0\\
2055	0\\
2056	0\\
2056	0\\
2056	0\\
2056	0\\
2056	0\\
2057	0\\
2057	0\\
2057	0\\
2057	0\\
2057	0\\
2058	0\\
2058	0\\
2058	0\\
2058	0\\
2058	0\\
2059	0\\
2059	0\\
2059	0\\
2059	0\\
2059	0\\
2060	0\\
2060	0\\
2060	0\\
2060	0\\
2060	0\\
2061	0\\
2061	0\\
2061	0\\
2061	0\\
2061	0\\
2062	0\\
2062	0\\
2062	0\\
2062	0\\
2062	0\\
2063	0\\
2063	0\\
2063	0\\
2063	0\\
2063	0\\
2064	0\\
2064	0\\
2064	0\\
2064	0\\
2064	0\\
2065	0\\
2065	0\\
2065	0\\
2065	0\\
2065	0\\
2066	0\\
2066	0\\
2066	0\\
2066	0\\
2066	0\\
2067	0\\
2067	0\\
2067	0\\
2067	0\\
2067	0\\
2068	0\\
2068	0\\
2068	0\\
2068	0\\
2068	0\\
2069	0\\
2069	0\\
2069	0\\
2069	0\\
2069	0\\
2070	0\\
2070	0\\
2070	0\\
2070	0\\
2070	0\\
2071	0\\
2071	0\\
2071	0\\
2071	0\\
2071	0\\
2072	0\\
2072	0\\
2072	0\\
2072	0\\
2072	0\\
2073	0\\
2073	0\\
2073	0\\
2073	0\\
2073	0\\
2074	0\\
2074	0\\
2074	0\\
2074	0\\
2074	0\\
2075	0\\
2075	0\\
2075	0\\
2075	0\\
2075	0\\
2076	0\\
2076	0\\
2076	0\\
2076	0\\
2076	0\\
2077	0\\
2077	0\\
2077	0\\
2077	0\\
2077	0\\
2078	0\\
2078	0\\
2078	0\\
2078	0\\
2078	0\\
2079	0\\
2079	0\\
2079	0\\
2079	0\\
2079	0\\
2080	0\\
2080	0\\
2080	0\\
2080	0\\
2080	0\\
2081	0\\
2081	0\\
2081	0\\
2081	0\\
2081	0\\
2082	0\\
2082	0\\
2082	0\\
2082	0\\
2082	0\\
2083	0\\
2083	0\\
2083	0\\
2083	0\\
2083	0\\
2084	0\\
2084	0\\
2084	0\\
2084	0\\
2084	0\\
2085	0\\
2085	0\\
2085	0\\
2085	0\\
2085	0\\
2086	0\\
2086	0\\
2086	0\\
2086	0\\
2086	0\\
2087	0\\
2087	0\\
2087	0\\
2087	0\\
2087	0\\
2088	0\\
2088	0\\
2088	0\\
2088	0\\
2088	0\\
2089	0\\
2089	0\\
2089	0\\
2089	0\\
2089	0\\
2090	0\\
2090	0\\
2090	0\\
2090	0\\
2090	0\\
2091	0\\
2091	0\\
2091	0\\
2091	0\\
2091	0\\
2092	0\\
2092	0\\
2092	0\\
2092	0\\
2092	0\\
2093	0\\
2093	0\\
2093	0\\
2093	0\\
2093	0\\
2094	0\\
2094	0\\
2094	0\\
2094	0\\
2094	0\\
2095	0\\
2095	0\\
2095	0\\
2095	0\\
2095	0\\
2096	0\\
2096	0\\
2096	0\\
2096	0\\
2096	0\\
2097	0\\
2097	0\\
2097	0\\
2097	0\\
2097	0\\
2098	0\\
2098	0\\
2098	0\\
2098	0\\
2098	0\\
2099	0\\
2099	0\\
2099	0\\
2099	0\\
2099	0\\
2100	0\\
2100	0\\
2100	0\\
2100	0\\
2100	0\\
2101	0\\
2101	0\\
2101	0\\
2101	0\\
2101	0\\
2102	0\\
2102	0\\
2102	0\\
2102	0\\
2102	0\\
2103	0\\
2103	0\\
2103	0\\
2103	0\\
2103	0\\
2104	0\\
2104	0\\
2104	0\\
2104	0\\
2104	0\\
2105	0\\
2105	0\\
2105	0\\
2105	0\\
2105	0\\
2106	0\\
2106	0\\
2106	0\\
2106	0\\
2106	0\\
2107	0\\
2107	0\\
2107	0\\
2107	0\\
2107	0\\
2108	0\\
2108	0\\
2108	0\\
2108	0\\
2108	0\\
2109	0\\
2109	0\\
2109	0\\
2109	0\\
2109	0\\
2110	0\\
2110	0\\
2110	0\\
2110	0\\
2110	0\\
2111	0\\
2111	0\\
2111	0\\
2111	0\\
2111	0\\
2112	0\\
2112	0\\
2112	0\\
2112	0\\
2112	0\\
2113	0\\
2113	0\\
2113	0\\
2113	0\\
2113	0\\
2114	0\\
2114	0\\
2114	0\\
2114	0\\
2114	0\\
2115	0\\
2115	0\\
2115	0\\
2115	0\\
2115	0\\
2116	0\\
2116	0\\
2116	0\\
2116	0\\
2116	0\\
2117	0\\
2117	0\\
2117	0\\
2117	0\\
2117	0\\
2118	0\\
2118	0\\
2118	0\\
2118	0\\
2118	0\\
2119	0\\
2119	0\\
2119	0\\
2119	0\\
2119	0\\
2120	0\\
2120	0\\
2120	0\\
2120	0\\
2120	0\\
2121	0\\
2121	0\\
2121	0\\
2121	0\\
2121	0\\
2122	0\\
2122	0\\
2122	0\\
2122	0\\
2122	0\\
2123	0\\
2123	0\\
2123	0\\
2123	0\\
2123	0\\
2124	0\\
2124	0\\
2124	0\\
2124	0\\
2124	0\\
2125	0\\
2125	0\\
2125	0\\
2125	0\\
2125	0\\
2126	0\\
2126	0\\
2126	0\\
2126	0\\
2126	0\\
2127	0\\
2127	0\\
2127	0\\
2127	0\\
2127	0\\
2128	0\\
2128	0\\
2128	0\\
2128	0\\
2128	0\\
2129	0\\
2129	0\\
2129	0\\
2129	0\\
2129	0\\
2130	0\\
2130	0\\
2130	0\\
2130	0\\
2130	0\\
2131	0\\
2131	0\\
2131	0\\
2131	0\\
2131	0\\
2132	0\\
2132	0\\
2132	0\\
2132	0\\
2132	0\\
2133	0\\
2133	0\\
2133	0\\
2133	0\\
2133	0\\
2134	0\\
2134	0\\
2134	0\\
2134	0\\
2134	0\\
2135	0\\
2135	0\\
2135	0\\
2135	0\\
2135	0\\
2136	0\\
2136	0\\
2136	0\\
2136	0\\
2136	0\\
2137	0\\
2137	0\\
2137	0\\
2137	0\\
2137	0\\
2138	0\\
2138	0\\
2138	0\\
2138	0\\
2138	0\\
2139	0\\
2139	0\\
2139	0\\
2139	0\\
2139	0\\
2140	0\\
2140	0\\
2140	0\\
2140	0\\
2140	0\\
2141	0\\
2141	0\\
2141	0\\
2141	0\\
2141	0\\
2142	0\\
2142	0\\
2142	0\\
2142	0\\
2142	0\\
2143	0\\
2143	0\\
2143	0\\
2143	0\\
2143	0\\
2144	0\\
2144	0\\
2144	0\\
2144	0\\
2144	0\\
2145	0\\
2145	0\\
2145	0\\
2145	0\\
2145	0\\
2146	0\\
2146	0\\
2146	0\\
2146	0\\
2146	0\\
2147	0\\
2147	0\\
2147	0\\
2147	0\\
2147	0\\
2148	0\\
2148	0\\
2148	0\\
2148	0\\
2148	0\\
2149	0\\
2149	0\\
2149	0\\
2149	0\\
2149	0\\
2150	0\\
2150	0\\
2150	0\\
2150	0\\
2150	0\\
2151	0\\
2151	0\\
2151	0\\
2151	0\\
2151	0\\
2152	0\\
2152	0\\
2152	0\\
2152	0\\
2152	0\\
2153	0\\
2153	0\\
2153	0\\
2153	0\\
2153	0\\
2154	0\\
2154	0\\
2154	0\\
2154	0\\
2154	0\\
2155	0\\
2155	0\\
2155	0\\
2155	0\\
2155	0\\
2156	0\\
2156	0\\
2156	0\\
2156	0\\
2156	0\\
2157	0\\
2157	0\\
2157	0\\
2157	0\\
2157	0\\
2158	0\\
2158	0\\
2158	0\\
2158	0\\
2158	0\\
2159	0\\
2159	0\\
2159	0\\
2159	0\\
2159	0\\
2160	0\\
2160	0\\
2160	0\\
2160	0\\
2160	0\\
2161	0\\
2161	0\\
2161	0\\
2161	0\\
2161	0\\
2162	0\\
2162	0\\
2162	0\\
2162	0\\
2162	0\\
2163	0\\
2163	0\\
2163	0\\
2163	0\\
2163	0\\
2164	0\\
2164	0\\
2164	0\\
2164	0\\
2164	0\\
2165	0\\
2165	0\\
2165	0\\
2165	0\\
2165	0\\
2166	0\\
2166	0\\
2166	0\\
2166	0\\
2166	0\\
2167	0\\
2167	0\\
2167	0\\
2167	0\\
2167	0\\
2168	0\\
2168	0\\
2168	0\\
2168	0\\
2168	0\\
2169	0\\
2169	0\\
2169	0\\
2169	0\\
2169	0\\
2170	0\\
2170	0\\
2170	0\\
2170	0\\
2170	0\\
2171	0\\
2171	0\\
2171	0\\
2171	0\\
2171	0\\
2172	0\\
2172	0\\
2172	0\\
2172	0\\
2172	0\\
2173	0\\
2173	0\\
2173	0\\
2173	0\\
2173	0\\
2174	0\\
2174	0\\
2174	0\\
2174	0\\
2174	0\\
2175	0\\
2175	0\\
2175	0\\
2175	0\\
2175	0\\
2176	0\\
2176	0\\
2176	0\\
2176	0\\
2176	0\\
2177	0\\
2177	0\\
2177	0\\
2177	0\\
2177	0\\
2178	0\\
2178	0\\
2178	0\\
2178	0\\
2178	0\\
2179	0\\
2179	0\\
2179	0\\
2179	0\\
2179	0\\
2180	0\\
2180	0\\
2180	0\\
2180	0\\
2180	0\\
2181	0\\
2181	0\\
2181	0\\
2181	0\\
2181	0\\
2182	0\\
2182	0\\
2182	0\\
2182	0\\
2182	0\\
2183	0\\
2183	0\\
2183	0\\
2183	0\\
2183	0\\
2184	0\\
2184	0\\
2184	0\\
2184	0\\
2184	0\\
2185	0\\
2185	0\\
2185	0\\
2185	0\\
2185	0\\
2186	0\\
2186	0\\
2186	0\\
2186	0\\
2186	0\\
2187	0\\
2187	0\\
2187	0\\
2187	0\\
2187	0\\
2188	0\\
2188	0\\
2188	0\\
2188	0\\
2188	0\\
2189	0\\
2189	0\\
2189	0\\
2189	0\\
2189	0\\
2190	0\\
2190	0\\
2190	0\\
2190	0\\
2190	0\\
2191	0\\
2191	0\\
2191	0\\
2191	0\\
2191	0\\
2192	0\\
2192	0\\
2192	0\\
2192	0\\
2192	0\\
2193	0\\
2193	0\\
2193	0\\
2193	0\\
2193	0\\
2194	0\\
2194	0\\
2194	0\\
2194	0\\
2194	0\\
2195	0\\
2195	0\\
2195	0\\
2195	0\\
2195	0\\
2196	0\\
2196	0\\
2196	0\\
2196	0\\
2196	0\\
2197	0\\
2197	0\\
2197	0\\
2197	0\\
2197	0\\
2198	0\\
2198	0\\
2198	0\\
2198	0\\
2198	0\\
2199	0\\
2199	0\\
2199	0\\
2199	0\\
2199	0\\
2200	0\\
2200	0\\
2200	0\\
2200	0\\
2200	0\\
2201	0\\
2201	0\\
2201	0\\
2201	0\\
2201	0\\
2202	0\\
2202	0\\
2202	0\\
2202	0\\
2202	0\\
2203	0\\
2203	0\\
2203	0\\
2203	0\\
2203	0\\
2204	0\\
2204	0\\
2204	0\\
2204	0\\
2204	0\\
2205	0\\
2205	0\\
2205	0\\
2205	0\\
2205	0\\
2206	0\\
2206	0\\
2206	0\\
2206	0\\
2206	0\\
2207	0\\
2207	0\\
2207	0\\
2207	0\\
2207	0\\
2208	0\\
2208	0\\
2208	0\\
2208	0\\
2208	0\\
2209	0\\
2209	0\\
2209	0\\
2209	0\\
2209	0\\
2210	0\\
2210	0\\
2210	0\\
2210	0\\
2210	0\\
2211	0\\
2211	0\\
2211	0\\
2211	0\\
2211	0\\
2212	0\\
2212	0\\
2212	0\\
2212	0\\
2212	0\\
2213	0\\
2213	0\\
2213	0\\
2213	0\\
2213	0\\
2214	0\\
2214	0\\
2214	0\\
2214	0\\
2214	0\\
2215	0\\
2215	0\\
2215	0\\
2215	0\\
2215	0\\
2216	0\\
2216	0\\
2216	0\\
2216	0\\
2216	0\\
2217	0\\
2217	0\\
2217	0\\
2217	0\\
2217	0\\
2218	0\\
2218	0\\
2218	0\\
2218	0\\
2218	0\\
2219	0\\
2219	0\\
2219	0\\
2219	0\\
2219	0\\
2220	0\\
2220	0\\
2220	0\\
2220	0\\
2220	0\\
2221	0\\
2221	0\\
2221	0\\
2221	0\\
2221	0\\
2222	0\\
2222	0\\
2222	0\\
2222	0\\
2222	0\\
2223	0\\
2223	0\\
2223	0\\
2223	0\\
2223	0\\
2224	0\\
2224	0\\
2224	0\\
2224	0\\
2224	0\\
2225	0\\
2225	0\\
2225	0\\
2225	0\\
2225	0\\
2226	0\\
2226	0\\
2226	0\\
2226	0\\
2226	0\\
2227	0\\
2227	0\\
2227	0\\
2227	0\\
2227	0\\
2228	0\\
2228	0\\
2228	0\\
2228	0\\
2228	0\\
2229	0\\
2229	0\\
2229	0\\
2229	0\\
2229	0\\
2230	0\\
2230	0\\
2230	0\\
2230	0\\
2230	0\\
2231	0\\
2231	0\\
2231	0\\
2231	0\\
2231	0\\
2232	0\\
2232	0\\
2232	0\\
2232	0\\
2232	0\\
2233	0\\
2233	0\\
2233	0\\
2233	0\\
2233	0\\
2234	0\\
2234	0\\
2234	0\\
2234	0\\
2234	0\\
2235	0\\
2235	0\\
2235	0\\
2235	0\\
2235	0\\
2236	0\\
2236	0\\
2236	0\\
2236	0\\
2236	0\\
2237	0\\
2237	0\\
2237	0\\
2237	0\\
2237	0\\
2238	0\\
2238	0\\
2238	0\\
2238	0\\
2238	0\\
2239	0\\
2239	0\\
2239	0\\
2239	0\\
2239	0\\
2240	0\\
2240	0\\
2240	0\\
2240	0\\
2240	0\\
2241	0\\
2241	0\\
2241	0\\
2241	0\\
2241	0\\
2242	0\\
2242	0\\
2242	0\\
2242	0\\
2242	0\\
2243	0\\
2243	0\\
2243	0\\
2243	0\\
2243	0\\
2244	0\\
2244	0\\
2244	0\\
2244	0\\
2244	0\\
2245	0\\
2245	0\\
2245	0\\
2245	0\\
2245	0\\
2246	0\\
2246	0\\
2246	0\\
2246	0\\
2246	0\\
2247	0\\
2247	0\\
2247	0\\
2247	0\\
2247	0\\
2248	0\\
2248	0\\
2248	0\\
2248	0\\
2248	0\\
2249	0\\
2249	0\\
2249	0\\
2249	0\\
2249	0\\
2250	0\\
2250	0\\
2250	0\\
2250	0\\
2250	0\\
2251	0\\
2251	0\\
2251	0\\
2251	0\\
2251	0\\
2252	0\\
2252	0\\
2252	0\\
2252	0\\
2252	0\\
2253	0\\
2253	0\\
2253	0\\
2253	0\\
2253	0\\
2254	0\\
2254	0\\
2254	0\\
2254	0\\
2254	0\\
2255	0\\
2255	0\\
2255	0\\
2255	0\\
2255	0\\
2256	0\\
2256	0\\
2256	0\\
2256	0\\
2256	0\\
2257	0\\
2257	0\\
2257	0\\
2257	0\\
2257	0\\
2258	0\\
2258	0\\
2258	0\\
2258	0\\
2258	0\\
2259	0\\
2259	0\\
2259	0\\
2259	0\\
2259	0\\
2260	0\\
2260	0\\
2260	0\\
2260	0\\
2260	0\\
2261	0\\
2261	0\\
2261	0\\
2261	0\\
2261	0\\
2262	0\\
2262	0\\
2262	0\\
2262	0\\
2262	0\\
2263	0\\
2263	0\\
2263	0\\
2263	0\\
2263	0\\
2264	0\\
2264	0\\
2264	0\\
2264	0\\
2264	0\\
2265	0\\
2265	0\\
2265	0\\
2265	0\\
2265	0\\
2266	0\\
2266	0\\
2266	0\\
2266	0\\
2266	0\\
2267	0\\
2267	0\\
2267	0\\
2267	0\\
2267	0\\
2268	0\\
2268	0\\
2268	0\\
2268	0\\
2268	0\\
2269	0\\
2269	0\\
2269	0\\
2269	0\\
2269	0\\
2270	0\\
2270	0\\
2270	0\\
2270	0\\
2270	0\\
2271	0\\
2271	0\\
2271	0\\
2271	0\\
2271	0\\
2272	0\\
2272	0\\
2272	0\\
2272	0\\
2272	0\\
2273	0\\
2273	0\\
2273	0\\
2273	0\\
2273	0\\
2274	0\\
2274	0\\
2274	0\\
2274	0\\
2274	0\\
2275	0\\
2275	0\\
2275	0\\
2275	0\\
2275	0\\
2276	0\\
2276	0\\
2276	0\\
2276	0\\
2276	0\\
2277	0\\
2277	0\\
2277	0\\
2277	0\\
2277	0\\
2278	0\\
2278	0\\
2278	0\\
2278	0\\
2278	0\\
2279	0\\
2279	0\\
2279	0\\
2279	0\\
2279	0\\
2280	0\\
2280	0\\
2280	0\\
2280	0\\
2280	0\\
2281	0\\
2281	0\\
2281	0\\
2281	0\\
2281	0\\
2282	0\\
2282	0\\
2282	0\\
2282	0\\
2282	0\\
2283	0\\
2283	0\\
2283	0\\
2283	0\\
2283	0\\
2284	0\\
2284	0\\
2284	0\\
2284	0\\
2284	0\\
2285	0\\
2285	0\\
2285	0\\
2285	0\\
2285	0\\
2286	0\\
2286	0\\
2286	0\\
2286	0\\
2286	0\\
2287	0\\
2287	0\\
2287	0\\
2287	0\\
2287	0\\
2288	0\\
2288	0\\
2288	0\\
2288	0\\
2288	0\\
2289	0\\
2289	0\\
2289	0\\
2289	0\\
2289	0\\
2290	0\\
2290	0\\
2290	0\\
2290	0\\
2290	0\\
2291	0\\
2291	0\\
2291	0\\
2291	0\\
2291	0\\
2292	0\\
2292	0\\
2292	0\\
2292	0\\
2292	0\\
2293	0\\
2293	0\\
2293	0\\
2293	0\\
2293	0\\
2294	0\\
2294	0\\
2294	0\\
2294	0\\
2294	0\\
2295	0\\
2295	0\\
2295	0\\
2295	0\\
2295	0\\
2296	0\\
2296	0\\
2296	0\\
2296	0\\
2296	0\\
2297	0\\
2297	0\\
2297	0\\
2297	0\\
2297	0\\
2298	0\\
2298	0\\
2298	0\\
2298	0\\
2298	0\\
2299	0\\
2299	0\\
2299	0\\
2299	0\\
2299	0\\
2300	0\\
2300	0\\
2300	0\\
2300	0\\
2300	0\\
2301	0\\
2301	0\\
2301	0\\
2301	0\\
2301	0\\
2302	0\\
2302	0\\
2302	0\\
2302	0\\
2302	0\\
2303	0\\
2303	0\\
2303	0\\
2303	0\\
2303	0\\
2304	0\\
2304	0\\
2304	0\\
2304	0\\
2304	0\\
2305	0\\
2305	0\\
2305	0\\
2305	0\\
2305	0\\
2306	0\\
2306	0\\
2306	0\\
2306	0\\
2306	0\\
2307	0\\
2307	0\\
2307	0\\
2307	0\\
2307	0\\
2308	0\\
2308	0\\
2308	0\\
2308	0\\
2308	0\\
2309	0\\
2309	0\\
2309	0\\
2309	0\\
2309	0\\
2310	0\\
2310	0\\
2310	0\\
2310	0\\
2310	0\\
2311	0\\
2311	0\\
2311	0\\
2311	0\\
2311	0\\
2312	0\\
2312	0\\
2312	0\\
2312	0\\
2312	0\\
2313	0\\
2313	0\\
2313	0\\
2313	0\\
2313	0\\
2314	0\\
2314	0\\
2314	0\\
2314	0\\
2314	0\\
2315	0\\
2315	0\\
2315	0\\
2315	0\\
2315	0\\
2316	0\\
2316	0\\
2316	0\\
2316	0\\
2316	0\\
2317	0\\
2317	0\\
2317	0\\
2317	0\\
2317	0\\
2318	0\\
2318	0\\
2318	0\\
2318	0\\
2318	0\\
2319	0\\
2319	0\\
2319	0\\
2319	0\\
2319	0\\
2320	0\\
2320	0\\
2320	0\\
2320	0\\
2320	0\\
2321	0\\
2321	0\\
2321	0\\
2321	0\\
2321	0\\
2322	0\\
2322	0\\
2322	0\\
2322	0\\
2322	0\\
2323	0\\
2323	0\\
2323	0\\
2323	0\\
2323	0\\
2324	0\\
2324	0\\
2324	0\\
2324	0\\
2324	0\\
2325	0\\
2325	0\\
2325	0\\
2325	0\\
2325	0\\
2326	0\\
2326	0\\
2326	0\\
2326	0\\
2326	0\\
2327	0\\
2327	0\\
2327	0\\
2327	0\\
2327	0\\
2328	0\\
2328	0\\
2328	0\\
2328	0\\
2328	0\\
2329	0\\
2329	0\\
2329	0\\
2329	0\\
2329	0\\
2330	0\\
2330	0\\
2330	0\\
2330	0\\
2330	0\\
2331	0\\
2331	0\\
2331	0\\
2331	0\\
2331	0\\
2332	0\\
2332	0\\
2332	0\\
2332	0\\
2332	0\\
2333	0\\
2333	0\\
2333	0\\
2333	0\\
2333	0\\
2334	0\\
2334	0\\
2334	0\\
2334	0\\
2334	0\\
2335	0\\
2335	0\\
2335	0\\
2335	0\\
2335	0\\
2336	0\\
2336	0\\
2336	0\\
2336	0\\
2336	0\\
2337	0\\
2337	0\\
2337	0\\
2337	0\\
2337	0\\
2338	0\\
2338	0\\
2338	0\\
2338	0\\
2338	0\\
2339	0\\
2339	0\\
2339	0\\
2339	0\\
2339	0\\
2340	0\\
2340	0\\
2340	0\\
2340	0\\
2340	0\\
2341	0\\
2341	0\\
2341	0\\
2341	0\\
2341	0\\
2342	0\\
2342	0\\
2342	0\\
2342	0\\
2342	0\\
2343	0\\
2343	0\\
2343	0\\
2343	0\\
2343	0\\
2344	0\\
2344	0\\
2344	0\\
2344	0\\
2344	0\\
2345	0\\
2345	0\\
2345	0\\
2345	0\\
2345	0\\
2346	0\\
2346	0\\
2346	0\\
2346	0\\
2346	0\\
2347	0\\
2347	0\\
2347	0\\
2347	0\\
2347	0\\
2348	0\\
2348	0\\
2348	0\\
2348	0\\
2348	0\\
2349	0\\
2349	0\\
2349	0\\
2349	0\\
2349	0\\
2350	0\\
2350	0\\
2350	0\\
2350	0\\
2350	0\\
2351	0\\
2351	0\\
2351	0\\
2351	0\\
2351	0\\
2352	0\\
2352	0\\
2352	0\\
2352	0\\
2352	0\\
2353	0\\
2353	0\\
2353	0\\
2353	0\\
2353	0\\
2354	0\\
2354	0\\
2354	0\\
2354	0\\
2354	0\\
2355	0\\
2355	0\\
2355	0\\
2355	0\\
2355	0\\
2356	0\\
2356	0\\
2356	0\\
2356	0\\
2356	0\\
2357	0\\
2357	0\\
2357	0\\
2357	0\\
2357	0\\
2358	0\\
2358	0\\
2358	0\\
2358	0\\
2358	0\\
2359	0\\
2359	0\\
2359	0\\
2359	0\\
2359	0\\
2360	0\\
2360	0\\
2360	0\\
2360	0\\
2360	0\\
2361	0\\
2361	0\\
2361	0\\
2361	0\\
2361	0\\
2362	0\\
2362	0\\
2362	0\\
2362	0\\
2362	0\\
2363	0\\
2363	0\\
2363	0\\
2363	0\\
2363	0\\
2364	0\\
2364	0\\
2364	0\\
2364	0\\
2364	0\\
2365	0\\
2365	0\\
2365	0\\
2365	0\\
2365	0\\
2366	0\\
2366	0\\
2366	0\\
2366	0\\
2366	0\\
2367	0\\
2367	0\\
2367	0\\
2367	0\\
2367	0\\
2368	0\\
2368	0\\
2368	0\\
2368	0\\
2368	0\\
2369	0\\
2369	0\\
2369	0\\
2369	0\\
2369	0\\
2370	0\\
2370	0\\
2370	0\\
2370	0\\
2370	0\\
2371	0\\
2371	0\\
2371	0\\
2371	0\\
2371	0\\
2372	0\\
2372	0\\
2372	0\\
2372	0\\
2372	0\\
2373	0\\
2373	0\\
2373	0\\
2373	0\\
2373	0\\
2374	0\\
2374	0\\
2374	0\\
2374	0\\
2374	0\\
2375	0\\
2375	0\\
2375	0\\
2375	0\\
2375	0\\
2376	0\\
2376	0\\
2376	0\\
2376	0\\
2376	0\\
2377	0\\
2377	0\\
2377	0\\
2377	0\\
2377	0\\
2378	0\\
2378	0\\
2378	0\\
2378	0\\
2378	0\\
2379	0\\
2379	0\\
2379	0\\
2379	0\\
2379	0\\
2380	0\\
2380	0\\
2380	0\\
2380	0\\
2380	0\\
2381	0\\
2381	0\\
2381	0\\
2381	0\\
2381	0\\
2382	0\\
2382	0\\
2382	0\\
2382	0\\
2382	0\\
2383	0\\
2383	0\\
2383	0\\
2383	0\\
2383	0\\
2384	0\\
2384	0\\
2384	0\\
2384	0\\
2384	0\\
2385	0\\
2385	0\\
2385	0\\
2385	0\\
2385	0\\
2386	0\\
2386	0\\
2386	0\\
2386	0\\
2386	0\\
2387	0\\
2387	0\\
2387	0\\
2387	0\\
2387	0\\
2388	0\\
2388	0\\
2388	0\\
2388	0\\
2388	0\\
2389	0\\
2389	0\\
2389	0\\
2389	0\\
2389	0\\
2390	0\\
2390	0\\
2390	0\\
2390	0\\
2390	0\\
2391	0\\
2391	0\\
2391	0\\
2391	0\\
2391	0\\
2392	0\\
2392	0\\
2392	0\\
2392	0\\
2392	0\\
2393	0\\
2393	0\\
2393	0\\
2393	0\\
2393	0\\
2394	0\\
2394	0\\
2394	0\\
2394	0\\
2394	0\\
2395	0\\
2395	0\\
2395	0\\
2395	0\\
2395	0\\
2396	0\\
2396	0\\
2396	0\\
2396	0\\
2396	0\\
2397	0\\
2397	0\\
2397	0\\
2397	0\\
2397	0\\
2398	0\\
2398	0\\
2398	0\\
2398	0\\
2398	0\\
2399	0\\
2399	0\\
2399	0\\
2399	0\\
2399	0\\
2400	0\\
2400	0\\
2400	0\\
2400	0\\
2400	0\\
2401	0\\
2401	0\\
2401	0\\
2401	0\\
2401	0\\
2402	0\\
2402	0\\
2402	0\\
2402	0\\
2402	0\\
2403	0\\
2403	0\\
2403	0\\
2403	0\\
2403	0\\
2404	0\\
2404	0\\
2404	0\\
2404	0\\
2404	0\\
2405	0\\
2405	0\\
2405	0\\
2405	0\\
2405	0\\
2406	0\\
2406	0\\
2406	0\\
2406	0\\
2406	0\\
2407	0\\
2407	0\\
2407	0\\
2407	0\\
2407	0\\
2408	0\\
2408	0\\
2408	0\\
2408	0\\
2408	0\\
2409	0\\
2409	0\\
2409	0\\
2409	0\\
2409	0\\
2410	0\\
2410	0\\
2410	0\\
2410	0\\
2410	0\\
2411	0\\
2411	0\\
2411	0\\
2411	0\\
2411	0\\
2412	0\\
2412	0\\
2412	0\\
2412	0\\
2412	0\\
2413	0\\
2413	0\\
2413	0\\
2413	0\\
2413	0\\
2414	0\\
2414	0\\
2414	0\\
2414	0\\
2414	0\\
2415	0\\
2415	0\\
2415	0\\
2415	0\\
2415	0\\
2416	0\\
2416	0\\
2416	0\\
2416	0\\
2416	0\\
2417	0\\
2417	0\\
2417	0\\
2417	0\\
2417	0\\
2418	0\\
2418	0\\
2418	0\\
2418	0\\
2418	0\\
2419	0\\
2419	0\\
2419	0\\
2419	0\\
2419	0\\
2420	0\\
2420	0\\
2420	0\\
2420	0\\
2420	0\\
2421	0\\
2421	0\\
2421	0\\
2421	0\\
2421	0\\
2422	0\\
2422	0\\
2422	0\\
2422	0\\
2422	0\\
2423	0\\
2423	0\\
2423	0\\
2423	0\\
2423	0\\
2424	0\\
2424	0\\
2424	0\\
2424	0\\
2424	0\\
2425	0\\
2425	0\\
2425	0\\
2425	0\\
2425	0\\
2426	0\\
2426	0\\
2426	0\\
2426	0\\
2426	0\\
2427	0\\
2427	0\\
2427	0\\
2427	0\\
2427	0\\
2428	0\\
2428	0\\
2428	0\\
2428	0\\
2428	0\\
2429	0\\
2429	0\\
2429	0\\
2429	0\\
2429	0\\
2430	0\\
2430	0\\
2430	0\\
2430	0\\
2430	0\\
2431	0\\
2431	0\\
2431	0\\
2431	0\\
2431	0\\
2432	0\\
2432	0\\
2432	0\\
2432	0\\
2432	0\\
2433	0\\
2433	0\\
2433	0\\
2433	0\\
2433	0\\
2434	0\\
2434	0\\
2434	0\\
2434	0\\
2434	0\\
2435	0\\
2435	0\\
2435	0\\
2435	0\\
2435	0\\
2436	0\\
2436	0\\
2436	0\\
2436	0\\
2436	0\\
2437	0\\
2437	0\\
2437	0\\
2437	0\\
2437	0\\
2438	0\\
2438	0\\
2438	0\\
2438	0\\
2438	0\\
2439	0\\
2439	0\\
2439	0\\
2439	0\\
2439	0\\
2440	0\\
2440	0\\
2440	0\\
2440	0\\
2440	0\\
2441	0\\
2441	0\\
2441	0\\
2441	0\\
2441	0\\
2442	0\\
2442	0\\
2442	0\\
2442	0\\
2442	0\\
2443	0\\
2443	0\\
2443	0\\
2443	0\\
2443	0\\
2444	0\\
2444	0\\
2444	0\\
2444	0\\
2444	0\\
2445	0\\
2445	0\\
2445	0\\
2445	0\\
2445	0\\
2446	0\\
2446	0\\
2446	0\\
2446	0\\
2446	0\\
2447	0\\
2447	0\\
2447	0\\
2447	0\\
2447	0\\
2448	0\\
2448	0\\
2448	0\\
2448	0\\
2448	0\\
2449	0\\
2449	0\\
2449	0\\
2449	0\\
2449	0\\
2450	0\\
2450	0\\
2450	0\\
2450	0\\
2450	0\\
2451	0\\
2451	0\\
2451	0\\
2451	0\\
2451	0\\
2452	0\\
2452	0\\
2452	0\\
2452	0\\
2452	0\\
2453	0\\
2453	0\\
2453	0\\
2453	0\\
2453	0\\
2454	0\\
2454	0\\
2454	0\\
2454	0\\
2454	0\\
2455	0\\
2455	0\\
2455	0\\
2455	0\\
2455	0\\
2456	0\\
2456	0\\
2456	0\\
2456	0\\
2456	0\\
2457	0\\
2457	0\\
2457	0\\
2457	0\\
2457	0\\
2458	0\\
2458	0\\
2458	0\\
2458	0\\
2458	0\\
2459	0\\
2459	0\\
2459	0\\
2459	0\\
2459	0\\
2460	0\\
2460	0\\
2460	0\\
2460	0\\
2460	0\\
2461	0\\
2461	0\\
2461	0\\
2461	0\\
2461	0\\
2462	0\\
2462	0\\
2462	0\\
2462	0\\
2462	0\\
2463	0\\
2463	0\\
2463	0\\
2463	0\\
2463	0\\
2464	0\\
2464	0\\
2464	0\\
2464	0\\
2464	0\\
2465	0\\
2465	0\\
2465	0\\
2465	0\\
2465	0\\
2466	0\\
2466	0\\
2466	0\\
2466	0\\
2466	0\\
2467	0\\
2467	0\\
2467	0\\
2467	0\\
2467	0\\
2468	0\\
2468	0\\
2468	0\\
2468	0\\
2468	0\\
2469	0\\
2469	0\\
2469	0\\
2469	0\\
2469	0\\
2470	0\\
2470	0\\
2470	0\\
2470	0\\
2470	0\\
2471	0\\
2471	0\\
2471	0\\
2471	0\\
2471	0\\
2472	0\\
2472	0\\
2472	0\\
2472	0\\
2472	0\\
2473	0\\
2473	0\\
2473	0\\
2473	0\\
2473	0\\
2474	0\\
2474	0\\
2474	0\\
2474	0\\
2474	0\\
2475	0\\
2475	0\\
2475	0\\
2475	0\\
2475	0\\
2476	0\\
2476	0\\
2476	0\\
2476	0\\
2476	0\\
2477	0\\
2477	0\\
2477	0\\
2477	0\\
2477	0\\
2478	0\\
2478	0\\
2478	0\\
2478	0\\
2478	0\\
2479	0\\
2479	0\\
2479	0\\
2479	0\\
2479	0\\
2480	0\\
2480	0\\
2480	0\\
2480	0\\
2480	0\\
2481	0\\
2481	0\\
2481	0\\
2481	0\\
2481	0\\
2482	0\\
2482	0\\
2482	0\\
2482	0\\
2482	0\\
2483	0\\
2483	0\\
2483	0\\
2483	0\\
2483	0\\
2484	0\\
2484	0\\
2484	0\\
2484	0\\
2484	0\\
2485	0\\
2485	0\\
2485	0\\
2485	0\\
2485	0\\
2486	0\\
2486	0\\
2486	0\\
2486	0\\
2486	0\\
2487	0\\
2487	0\\
2487	0\\
2487	0\\
2487	0\\
2488	0\\
2488	0\\
2488	0\\
2488	0\\
2488	0\\
2489	0\\
2489	0\\
2489	0\\
2489	0\\
2489	0\\
2490	0\\
2490	0\\
2490	0\\
2490	0\\
2490	0\\
2491	0\\
2491	0\\
2491	0\\
2491	0\\
2491	0\\
2492	0\\
2492	0\\
2492	0\\
2492	0\\
2492	0\\
2493	0\\
2493	0\\
2493	0\\
2493	0\\
2493	0\\
2494	0\\
2494	0\\
2494	0\\
2494	0\\
2494	0\\
2495	0\\
2495	0\\
2495	0\\
2495	0\\
2495	0\\
2496	0\\
2496	0\\
2496	0\\
2496	0\\
2496	0\\
2497	0\\
2497	0\\
2497	0\\
2497	0\\
2497	0\\
2498	0\\
2498	0\\
2498	0\\
2498	0\\
2498	0\\
2499	0\\
2499	0\\
2499	0\\
2499	0\\
2499	0\\
2500	0\\
2500	0\\
2500	0\\
2500	0\\
2500	0\\
2501	0\\
2501	0\\
2501	0\\
};
\addplot [color=teal,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	7.71554367077929e-07\\
0.2	2.23351215078753e-06\\
0.3	4.15623496880228e-06\\
0.4	6.4541626505766e-06\\
0.5	9.07667274149743e-06\\
0.6	1.19889591097768e-05\\
0.7	1.51650467254564e-05\\
0.8	1.8584509077522e-05\\
0.9	2.22306854003137e-05\\
1	2.60896147093573e-05\\
1.1	3.01493527735621e-05\\
1.2	3.43995109072781e-05\\
1.3	3.88309314499244e-05\\
1.4	4.34354516983359e-05\\
1.5	4.82057274007704e-05\\
1.6	5.31350977039952e-05\\
1.7	5.82174797653623e-05\\
1.8	6.344728510613e-05\\
1.9	6.8819352231096e-05\\
2	7.43288916400252e-05\\
2.1	7.99714404308039e-05\\
2.2	8.57428244328327e-05\\
2.3	9.16391263276283e-05\\
2.4	9.76566585844142e-05\\
2.5	0.000103791940308184\\
2.6	0.000110041677296895\\
2.7	0.000116402744753562\\
2.8	0.00012287217221212\\
2.9	0.000129447130322607\\
3	0.000136124919208491\\
3.1	0.000142902958161553\\
3.2	0.000149778776481347\\
3.3	0.000156750005299337\\
3.4	0.000163814370254435\\
3.5	0.000170969684908142\\
3.6	0.000178213844805005\\
3.7	0.000185544822098489\\
3.8	0.000192960660674129\\
3.9	0.00020045947171171\\
4	0.000208039429636352\\
4.1	0.00021569876841524\\
4.2	0.000223435778162525\\
4.3	0.000231248802019782\\
4.4	0.000239136233283552\\
4.5	0.000247096512755053\\
4.6	0.000255128126290133\\
4.7	0.000263229602530173\\
4.8	0.000271399510796866\\
4.9	0.000279636459135736\\
5	0.000287939092494972\\
5.1	0.00029630609102758\\
5.2	0.000304736168506156\\
5.3	0.000313228070840709\\
5.4	0.000321780574690936\\
5.5	0.000330392486165209\\
5.6	0.000339062639599332\\
5.7	0.000347789896408754\\
5.8	0.000356573144008574\\
5.9	0.000365411294796169\\
6	0.000374303285191771\\
6.1	0.000383248074732728\\
6.2	0.000392244645217587\\
6.3	0.000401291999896453\\
6.4	0.00041038916270438\\
6.5	0.000419535177534863\\
6.6	0.000428729107550684\\
6.7	0.000437970034529663\\
6.8	0.000447257058242982\\
6.9	0.000456589295864019\\
7	0.000465965881405724\\
7.1	0.000475385965184756\\
7.2	0.000484848713310731\\
7.3	0.000494353307199051\\
7.4	0.000503898943105889\\
7.5	0.000513484831684035\\
7.6	0.000523110197558373\\
7.7	0.000532774278919856\\
7.8	0.000542476327136947\\
7.9	0.000552215606383516\\
8	0.000561991393282321\\
8.1	0.000571802976563177\\
8.2	0.000581649656735069\\
8.3	0.000591530745771423\\
8.4	0.000601445566807876\\
8.5	0.000611393453851876\\
8.6	0.000621373751503516\\
8.7	0.000631385814687024\\
8.8	0.000641429008392389\\
8.9	0.0006515027074266\\
9	0.000661606296174055\\
9.1	0.000671739168365671\\
9.2	0.000681900726856299\\
9.3	0.000692090383410036\\
9.4	0.000702307558493076\\
9.5	0.000712551681073752\\
9.6	0.000722822188429429\\
9.7	0.00073311852595995\\
9.8	0.000743440147007338\\
9.9	0.000753786512681478\\
10	0.000764157091691509\\
10.1	0.000774551360182699\\
10.2	0.000784968801578544\\
10.3	0.000795408906427883\\
10.4	0.000805871172256821\\
10.5	0.000816355103425247\\
10.6	0.000826860210987771\\
10.7	0.000837386012558894\\
10.8	0.000847932032182238\\
10.9	0.000858497800203682\\
11	0.000869082853148235\\
11.1	0.00087968673360052\\
11.2	0.000890308990088705\\
11.3	0.000900949176971775\\
11.4	0.000911606854329987\\
11.5	0.000922281587858419\\
11.6	0.000932972948763473\\
11.7	0.000943680513662233\\
11.8	0.00095440386448458\\
11.9	0.000965142588377945\\
12	0.000975896277614622\\
12.1	0.000986664529501539\\
12.2	0.00099744694629241\\
12.3	0.00100824313510217\\
12.4	0.00101905270782363\\
12.5	0.00102987528104626\\
12.6	0.00104071047597703\\
12.7	0.00105155791836327\\
12.8	0.0010624172384174\\
12.9	0.00107328807074359\\
13	0.00108417005426615\\
13.1	0.00109506283215974\\
13.2	0.00110596605178116\\
13.3	0.00111687936460284\\
13.4	0.00112780242614794\\
13.5	0.00113873489592685\\
13.6	0.0011496764373753\\
13.7	0.00116062671779383\\
13.8	0.00117158540828865\\
13.9	0.00118255218371388\\
14	0.00119352672261506\\
14.1	0.00120450870717394\\
14.2	0.00121549782315448\\
14.3	0.00122649375985006\\
14.4	0.00123749621003184\\
14.5	0.0012485048698982\\
14.6	0.00125951943902536\\
14.7	0.00127053962031892\\
14.8	0.00128156511996656\\
14.9	0.00129259564739166\\
15	0.00130363091520789\\
15.1	0.00131467063917476\\
15.2	0.00132571453815408\\
15.3	0.00133676233406731\\
15.4	0.00134781375185376\\
15.5	0.00135886851942964\\
15.6	0.00136992636764793\\
15.7	0.00138098703025905\\
15.8	0.00139205024387228\\
15.9	0.00140311574791797\\
16	0.00141418328461041\\
16.1	0.00142525259891155\\
16.2	0.00143632343849527\\
16.3	0.00144739555371239\\
16.4	0.00145846869755637\\
16.5	0.0014695426256296\\
16.6	0.00148061709611034\\
16.7	0.00149169186972028\\
16.8	0.00150276670969265\\
16.9	0.001513841381741\\
17	0.00152491565402844\\
17.1	0.00153598929713752\\
17.2	0.00154706208404058\\
17.3	0.00155813379007067\\
17.4	0.00156920419289298\\
17.5	0.00158027307247675\\
17.6	0.00159134021106769\\
17.7	0.00160240539316083\\
17.8	0.00161346840547393\\
17.9	0.00162452903692124\\
18	0.00163558707858776\\
18.1	0.00164664232370397\\
18.2	0.00165769456762085\\
18.3	0.00166874360778549\\
18.4	0.00167978924371697\\
18.5	0.0016908312769827\\
18.6	0.00170186951117514\\
18.7	0.00171290375188886\\
18.8	0.00172393380669803\\
18.9	0.00173495948513422\\
19	0.00174598059866459\\
19.1	0.0017569969606704\\
19.2	0.00176800838642587\\
19.3	0.00177901469307739\\
19.4	0.001790015699623\\
19.5	0.00180101122689224\\
19.6	0.00181200109752631\\
19.7	0.00182298513595848\\
19.8	0.00183396316839488\\
19.9	0.00184493502279547\\
20	0.00185590052885544\\
20.1	0.00186685951798675\\
20.2	0.00187781182330003\\
20.3	0.00188875727958671\\
20.4	0.00189969572330144\\
20.5	0.00191062699254475\\
20.6	0.00192155092704595\\
20.7	0.00193246736814631\\
20.8	0.00194337615878246\\
20.9	0.00195427714347002\\
21	0.0019651701682875\\
21.1	0.00197605508086037\\
21.2	0.00198693173034542\\
21.3	0.0019977999674153\\
21.4	0.00200865964424326\\
21.5	0.00201951061448815\\
21.6	0.0020303527332796\\
21.7	0.00204118585720338\\
21.8	0.00205200984428701\\
21.9	0.00206282455398553\\
22	0.00207362984716748\\
22.1	0.00208442558610105\\
22.2	0.00209521163444043\\
22.3	0.00210598785721233\\
22.4	0.00211675412080272\\
22.5	0.00212751029294365\\
22.6	0.00213825624270038\\
22.7	0.00214899184045852\\
22.8	0.0021597169579115\\
22.9	0.00217043146804804\\
23	0.00218113524513995\\
23.1	0.00219182816472992\\
23.2	0.00220251010361957\\
23.3	0.00221318093985764\\
23.4	0.00222384055272832\\
23.5	0.00223448882273968\\
23.6	0.00224512563161232\\
23.7	0.00225575086226811\\
23.8	0.00226636439881909\\
23.9	0.00227696612655651\\
24	0.00228755593193999\\
24.1	0.00229813370258682\\
24.2	0.00230869932726137\\
24.3	0.0023192526958647\\
24.4	0.00232979369942418\\
24.5	0.00234032223008333\\
24.6	0.00235083818109176\\
24.7	0.00236134144679519\\
24.8	0.00237183192262563\\
24.9	0.00238230950509165\\
25	0.0023927740917688\\
25.1	0.00240322558129009\\
25.2	0.00241366387333663\\
25.3	0.00242408886862834\\
25.4	0.00243450046891481\\
25.5	0.00244489857696619\\
25.6	0.00245528309656428\\
25.7	0.00246565393249365\\
25.8	0.00247601099053291\\
25.9	0.002486354177446\\
26	0.00249668340097371\\
26.1	0.00250699856982512\\
26.2	0.00251729959366934\\
26.3	0.00252758638312713\\
26.4	0.00253785884976278\\
26.5	0.00254811690607601\\
26.6	0.00255836046549393\\
26.7	0.00256858944236316\\
26.8	0.00257880375194197\\
26.9	0.00258900331039256\\
27	0.00259918803477336\\
27.1	0.00260935784303148\\
27.2	0.00261951265399521\\
27.3	0.00262965238736656\\
27.4	0.00263977696371397\\
27.5	0.00264988630446502\\
27.6	0.00265998033189925\\
27.7	0.00267005896914104\\
27.8	0.00268012214015256\\
27.9	0.00269016976972687\\
28	0.00270020178348093\\
28.1	0.00271021810784888\\
28.2	0.00272021867007521\\
28.3	0.00273020339820813\\
28.4	0.00274017222109293\\
28.5	0.00275012506836546\\
28.6	0.00276006187044561\\
28.7	0.00276998255853096\\
28.8	0.00277988706459037\\
28.9	0.00278977532135773\\
29	0.00279964726232574\\
29.1	0.00280950282173973\\
29.2	0.00281934193459158\\
29.3	0.00282916453661368\\
29.4	0.00283897056427293\\
29.5	0.00284875995476486\\
29.6	0.00285853264600773\\
29.7	0.00286828857663678\\
29.8	0.00287802768599839\\
29.9	0.00288774991414449\\
30	0.00289745520182687\\
30.1	0.00290714349049158\\
30.2	0.00291681472227347\\
30.3	0.00292646883999064\\
30.4	0.00293610578713905\\
30.5	0.00294572550788717\\
30.6	0.00295532794707062\\
30.7	0.0029649130501869\\
30.8	0.00297448076339022\\
30.9	0.00298403103348625\\
31	0.00299356380792708\\
31.1	0.00300307903480607\\
31.2	0.00301257666285288\\
31.3	0.00302205664142843\\
31.4	0.00303151892052003\\
31.5	0.00304096345073644\\
31.6	0.00305039018330304\\
31.7	0.00305979907005702\\
31.8	0.00306919006344264\\
31.9	0.00307856311650652\\
32	0.00308791818289293\\
32.1	0.00309725521683921\\
32.2	0.00310657417317113\\
32.3	0.00311587500729841\\
32.4	0.00312515767521015\\
32.5	0.00313442213347039\\
32.6	0.00314366833921371\\
32.7	0.00315289625014079\\
32.8	0.00316210582451413\\
32.9	0.00317129702115366\\
33	0.00318046979943255\\
33.1	0.00318962411927292\\
33.2	0.00319875994114167\\
33.3	0.0032078772260463\\
33.4	0.00321697593553083\\
33.5	0.00322605603167165\\
33.6	0.00323511747707351\\
33.7	0.0032441602348655\\
33.8	0.00325318426869704\\
33.9	0.00326218954273397\\
34	0.00327117602165462\\
34.1	0.00328014367064588\\
34.2	0.00328909245539946\\
34.3	0.00329802234210795\\
34.4	0.00330693329746113\\
34.5	0.00331582528864217\\
34.6	0.00332469828332395\\
34.7	0.0033335522496653\\
34.8	0.00334238715630744\\
34.9	0.00335120297237025\\
35	0.00335999966744877\\
35.1	0.00336877721160956\\
35.2	0.0033775355753872\\
35.3	0.00338627472978075\\
35.4	0.00339499464625032\\
35.5	0.00340369529671358\\
35.6	0.00341237665354235\\
35.7	0.00342103868955921\\
35.8	0.0034296813780341\\
35.9	0.00343830469268104\\
36	0.00344690860765478\\
36.1	0.00345549309754752\\
36.2	0.00346405813738565\\
36.3	0.00347260370262651\\
36.4	0.00348112976915521\\
36.5	0.00348963631328144\\
36.6	0.00349812331173629\\
36.7	0.00350659074166914\\
36.8	0.00351503858064457\\
36.9	0.00352346680663926\\
37	0.00353187539803891\\
37.1	0.00354026433363527\\
37.2	0.00354863359262309\\
37.3	0.00355698315459713\\
37.4	0.00356531299954923\\
37.5	0.00357362310786536\\
37.6	0.00358191346032268\\
37.7	0.00359018403808668\\
37.8	0.00359843482270832\\
37.9	0.00360666579612115\\
38	0.0036148769406385\\
38.1	0.00362306823895067\\
38.2	0.00363123967412218\\
38.3	0.00363939122958897\\
38.4	0.00364752288915568\\
38.5	0.00365563463699294\\
38.6	0.00366372645763465\\
38.7	0.00367179833597534\\
38.8	0.00367985025726747\\
38.9	0.00368788220711883\\
39	0.00369589417148991\\
39.1	0.00370388613669132\\
39.2	0.00371185808938117\\
39.3	0.00371981001656257\\
39.4	0.00372774190558107\\
39.5	0.00373565374412212\\
39.6	0.00374354552020859\\
39.7	0.00375141722219832\\
39.8	0.0037592688387816\\
39.9	0.00376710035897874\\
40	0.00377491177213771\\
40.1	0.00378270306793162\\
40.2	0.00379047423635644\\
40.3	0.00379822526772854\\
40.4	0.00380595615268242\\
40.5	0.00381366688216827\\
40.6	0.00382135744744977\\
40.7	0.00382902784010168\\
40.8	0.00383667805200762\\
40.9	0.00384430807535777\\
41	0.00385191790264664\\
41.1	0.00385950752667081\\
41.2	0.00386707694052672\\
41.3	0.00387462613760848\\
41.4	0.00388215511160566\\
41.5	0.00388966385650114\\
41.6	0.00389715236656892\\
41.7	0.00390462063637201\\
41.8	0.00391206866076032\\
41.9	0.00391949643486848\\
42	0.00392690395411383\\
42.1	0.00393429121419428\\
42.2	0.00394165821108627\\
42.3	0.00394900494104273\\
42.4	0.00395633140059099\\
42.5	0.00396363758653085\\
42.6	0.00397092349593247\\
42.7	0.00397818912613448\\
42.8	0.00398543447474191\\
42.9	0.00399265953962429\\
43	0.00399986431891366\\
43.1	0.00400704881100265\\
43.2	0.00401421301454257\\
43.3	0.00402135692844147\\
43.4	0.00402848055186226\\
43.5	0.00403558388422083\\
43.6	0.00404266692518418\\
43.7	0.00404972967466855\\
43.8	0.00405677213283758\\
43.9	0.00406379430010049\\
44	0.00407079617711027\\
44.1	0.00407777776476184\\
44.2	0.00408473906419027\\
44.3	0.00409168007676903\\
44.4	0.00409860080410816\\
44.5	0.00410550124805259\\
44.6	0.00411238141068034\\
44.7	0.00411924129430078\\
44.8	0.00412608090145296\\
44.9	0.00413290023490387\\
45	0.00413969929764674\\
45.1	0.00414647809289936\\
45.2	0.00415323662410241\\
45.3	0.00415997489491781\\
45.4	0.00416669290922702\\
45.5	0.00417339067112946\\
45.6	0.00418006818494085\\
45.7	0.00418672545519159\\
45.8	0.00419336248662518\\
45.9	0.00419997928419657\\
46	0.00420657585307064\\
46.1	0.00421315219862059\\
46.2	0.00421970832642636\\
46.3	0.00422624424227312\\
46.4	0.00423275995214969\\
46.5	0.00423925546224703\\
46.6	0.00424573077895671\\
46.7	0.00425218590886938\\
46.8	0.00425862085877332\\
46.9	0.00426503563565288\\
47	0.00427143024668705\\
47.1	0.00427780469924795\\
47.2	0.00428415900089941\\
47.3	0.00429049315939547\\
47.4	0.00429680718267898\\
47.5	0.00430310107888013\\
47.6	0.00430937485631506\\
47.7	0.00431562852348442\\
47.8	0.00432186208907197\\
47.9	0.00432807556194318\\
48	0.00433426895114387\\
48.1	0.0043404422658988\\
48.2	0.00434659551561031\\
48.3	0.00435272870985698\\
48.4	0.00435884185839224\\
48.5	0.00436493497114306\\
48.6	0.00437100805820862\\
48.7	0.00437706112985897\\
48.8	0.0043830941965337\\
48.9	0.00438910726884067\\
49	0.00439510035755468\\
49.1	0.0044010734736162\\
49.2	0.00440702662813008\\
49.3	0.00441295983236427\\
49.4	0.00441887309774856\\
49.5	0.00442476643587332\\
49.6	0.00443063985848829\\
49.7	0.00443649337750125\\
49.8	0.00444232700497688\\
49.9	0.00444814075313547\\
50	0.00445393463435177\\
50.1	0.00445970866115369\\
50.2	0.00446546284622118\\
50.3	0.00447119720238501\\
50.4	0.00447691174262555\\
50.5	0.00448260648007164\\
50.6	0.00448828142799941\\
50.7	0.00449393659983109\\
50.8	0.00449957200913387\\
50.9	0.00450518766961877\\
51	0.00451078359513946\\
51.1	0.00451635979969115\\
51.2	0.00452191629740949\\
51.3	0.00452745310256938\\
51.4	0.00453297022958394\\
51.5	0.00453846769300331\\
51.6	0.00454394550751367\\
51.7	0.00454940368793603\\
51.8	0.00455484224922523\\
51.9	0.00456026120646883\\
52	0.00456566057488603\\
52.1	0.00457104036982663\\
52.2	0.00457640060676995\\
52.3	0.00458174130132381\\
52.4	0.00458706246922343\\
52.5	0.00459236412633047\\
52.6	0.00459764628863194\\
52.7	0.00460290897223919\\
52.8	0.00460815219338691\\
52.9	0.00461337596843209\\
53	0.00461858031385304\\
53.1	0.00462376524624839\\
53.2	0.00462893078233608\\
53.3	0.00463407693895237\\
53.4	0.0046392037330509\\
53.5	0.00464431118170167\\
53.6	0.0046493993020901\\
53.7	0.00465446811151606\\
53.8	0.00465951762739291\\
53.9	0.00466454786724655\\
54	0.0046695588487145\\
54.1	0.00467455058954492\\
54.2	0.00467952310759572\\
54.3	0.00468447642083359\\
54.4	0.00468941054733313\\
54.5	0.0046943255052759\\
54.6	0.00469922131294951\\
54.7	0.00470409798874674\\
54.8	0.00470895555116462\\
54.9	0.00471379401880355\\
55	0.00471861341036641\\
55.1	0.00472341374465768\\
55.2	0.00472819504058256\\
55.3	0.0047329573171461\\
55.4	0.00473770059345234\\
55.5	0.00474242488870345\\
55.6	0.00474713022219888\\
55.7	0.00475181661333448\\
55.8	0.00475648408160171\\
55.9	0.00476113264658676\\
56	0.00476576232796973\\
56.1	0.00477037314552378\\
56.2	0.00477496511911437\\
56.3	0.00477953826869836\\
56.4	0.00478409261432326\\
56.5	0.00478862817612639\\
56.6	0.00479314497433408\\
56.7	0.00479764302926089\\
56.8	0.00480212236130879\\
56.9	0.0048065829909664\\
57	0.00481102493880817\\
57.1	0.00481544822549365\\
57.2	0.00481985287176668\\
57.3	0.00482423889845461\\
57.4	0.00482860632646759\\
57.5	0.00483295517679775\\
57.6	0.00483728547051848\\
57.7	0.00484159722878366\\
57.8	0.00484589047282696\\
57.9	0.00485016522396101\\
58	0.00485442150357676\\
58.1	0.00485865933314268\\
58.2	0.00486287873420407\\
58.3	0.00486707972838231\\
58.4	0.00487126233737417\\
58.5	0.00487542658295105\\
58.6	0.00487957248695833\\
58.7	0.00488370007131463\\
58.8	0.00488780935801109\\
58.9	0.0048919003691107\\
59	0.00489597312674763\\
59.1	0.00490002765312647\\
59.2	0.00490406397052162\\
59.3	0.00490808210127656\\
59.4	0.0049120820678032\\
59.5	0.00491606389258119\\
59.6	0.00492002759815726\\
59.7	0.00492397320714457\\
59.8	0.00492790074222202\\
59.9	0.00493181022613363\\
60	0.00493570168168785\\
60.1	0.00493957513175693\\
60.2	0.00494343059927629\\
60.3	0.00494726810724386\\
60.4	0.00495108767871944\\
60.5	0.0049548893368241\\
60.6	0.00495867310473951\\
60.7	0.00496243900570733\\
60.8	0.00496618706302861\\
60.9	0.00496991730006315\\
61	0.00497362974022887\\
61.1	0.00497732440700127\\
61.2	0.00498100132391273\\
61.3	0.00498466051455197\\
61.4	0.00498830200256344\\
61.5	0.00499192581164672\\
61.6	0.00499553196555592\\
61.7	0.00499912048809912\\
61.8	0.00500269140313773\\
61.9	0.00500624473458598\\
62	0.0050097805064103\\
62.1	0.00501329874262874\\
62.2	0.00501679946731043\\
62.3	0.00502028270457498\\
62.4	0.00502374847859196\\
62.5	0.00502719681358029\\
62.6	0.00503062773380772\\
62.7	0.00503404126359025\\
62.8	0.00503743742729161\\
62.9	0.00504081624932269\\
63	0.005044177754141\\
63.1	0.00504752196625015\\
63.2	0.00505084891019927\\
63.3	0.00505415861058252\\
63.4	0.00505745109203856\\
63.5	0.00506072637924997\\
63.6	0.00506398449694279\\
63.7	0.00506722546988597\\
63.8	0.00507044932289084\\
63.9	0.00507365608081063\\
64	0.00507684576853991\\
64.1	0.00508001841101415\\
64.2	0.00508317403320914\\
64.3	0.00508631266014054\\
64.4	0.00508943431686337\\
64.5	0.0050925390284715\\
64.6	0.00509562682009716\\
64.7	0.00509869771691047\\
64.8	0.00510175174411894\\
64.9	0.00510478892696696\\
65	0.00510780929073538\\
65.1	0.00511081286074096\\
65.2	0.00511379966233596\\
65.3	0.00511676972090762\\
65.4	0.00511972306187771\\
65.5	0.00512265971070206\\
65.6	0.00512557969287011\\
65.7	0.00512848303390443\\
65.8	0.00513136975936026\\
65.9	0.00513423989482508\\
66	0.00513709346591812\\
66.1	0.00513993049828994\\
66.2	0.00514275101762199\\
66.3	0.0051455550496261\\
66.4	0.00514834262004415\\
66.5	0.00515111375464752\\
66.6	0.00515386847923672\\
66.7	0.00515660681964094\\
66.8	0.0051593288017176\\
66.9	0.00516203445135195\\
67	0.00516472379445663\\
67.1	0.00516739685697126\\
67.2	0.00517005366486197\\
67.3	0.00517269424412106\\
67.4	0.00517531862076653\\
67.5	0.00517792682084167\\
67.6	0.00518051887041467\\
67.7	0.0051830947955782\\
67.8	0.00518565462244901\\
67.9	0.00518819837716751\\
68	0.00519072608589739\\
68.1	0.00519323777482522\\
68.2	0.00519573347016004\\
68.3	0.00519821319813298\\
68.4	0.00520067698499686\\
68.5	0.00520312485702581\\
68.6	0.00520555684051486\\
68.7	0.0052079729617796\\
68.8	0.00521037324715576\\
68.9	0.00521275772299885\\
69	0.00521512641568378\\
69.1	0.00521747935160447\\
69.2	0.0052198165571735\\
69.3	0.00522213805882172\\
69.4	0.00522444388299791\\
69.5	0.0052267340561684\\
69.6	0.00522900860481668\\
69.7	0.00523126755544307\\
69.8	0.00523351093456437\\
69.9	0.00523573876871348\\
70	0.00523795108443904\\
70.1	0.00524014790830512\\
70.2	0.00524232926689081\\
70.3	0.00524449518678993\\
70.4	0.00524664569461063\\
70.5	0.0052487808169751\\
70.6	0.00525090058051919\\
70.7	0.00525300501189209\\
70.8	0.00525509413775597\\
70.9	0.00525716798478568\\
71	0.00525922657966838\\
71.1	0.00526126994910325\\
71.2	0.0052632981198011\\
71.3	0.00526531111848413\\
71.4	0.00526730897188551\\
71.5	0.00526929170674913\\
71.6	0.00527125934982924\\
71.7	0.00527321192789015\\
71.8	0.00527514946770589\\
71.9	0.00527707199605994\\
72	0.00527897953974486\\
72.1	0.00528087212556201\\
72.2	0.00528274978032125\\
72.3	0.00528461253084062\\
72.4	0.00528646040394603\\
72.5	0.00528829342647094\\
72.6	0.00529011162525612\\
72.7	0.00529191502714929\\
72.8	0.00529370365900483\\
72.9	0.00529547754768352\\
73	0.0052972367200522\\
73.1	0.00529898120298353\\
73.2	0.00530071102335564\\
73.3	0.00530242620805188\\
73.4	0.00530412678396054\\
73.5	0.00530581277797452\\
73.6	0.00530748421699111\\
73.7	0.00530914112791165\\
73.8	0.00531078353764128\\
73.9	0.00531241147308868\\
74	0.00531402496116573\\
74.1	0.00531562402878731\\
74.2	0.00531720870287099\\
74.3	0.00531877901033675\\
74.4	0.00532033497810674\\
74.5	0.00532187663310498\\
74.6	0.00532340400225712\\
74.7	0.00532491711249017\\
74.8	0.00532641599073223\\
74.9	0.00532790066391224\\
75	0.0053293711589597\\
75.1	0.00533082750280444\\
75.2	0.00533226972237635\\
75.3	0.00533369784460512\\
75.4	0.00533511189642\\
75.5	0.00533651190474955\\
75.6	0.00533789789652137\\
75.7	0.00533926989866186\\
75.8	0.00534062793809601\\
75.9	0.0053419720417471\\
76	0.0053433022365365\\
76.1	0.00534461854938338\\
76.2	0.00534592100720454\\
76.3	0.00534720963691411\\
76.4	0.00534848446542334\\
76.5	0.00534974551964036\\
76.6	0.00535099282646994\\
76.7	0.00535222641281329\\
76.8	0.00535344630556776\\
76.9	0.0053546525316267\\
77	0.00535584511787915\\
77.1	0.00535702409120968\\
77.2	0.0053581894784981\\
77.3	0.0053593413066193\\
77.4	0.005360479602443\\
77.5	0.00536160439283351\\
77.6	0.00536271570464954\\
77.7	0.00536381356474398\\
77.8	0.00536489799996366\\
77.9	0.00536596903714916\\
78	0.00536702670313458\\
78.1	0.00536807102474736\\
78.2	0.00536910202880802\\
78.3	0.00537011974212998\\
78.4	0.00537112419151936\\
78.5	0.00537211540377474\\
78.6	0.005373093405687\\
78.7	0.00537405822403908\\
78.8	0.00537500988560579\\
78.9	0.00537594841715361\\
79	0.00537687384544049\\
79.1	0.00537778619721565\\
79.2	0.00537868549921939\\
79.3	0.00537957177818288\\
79.4	0.00538044506082798\\
79.5	0.00538130537386702\\
79.6	0.00538215274400265\\
79.7	0.00538298719792763\\
79.8	0.00538380876232461\\
79.9	0.00538461746386601\\
80	0.00538541332921375\\
80.1	0.00538619638501915\\
80.2	0.00538696665792267\\
80.3	0.00538772417455377\\
80.4	0.00538846896153072\\
80.5	0.00538920104546043\\
80.6	0.00538992045293823\\
80.7	0.00539062721054774\\
80.8	0.00539132134486068\\
80.9	0.00539200288243665\\
81	0.00539267184982304\\
81.1	0.00539332827355478\\
81.2	0.0053939721801542\\
81.3	0.00539460359613085\\
81.4	0.00539522254798137\\
81.5	0.00539582906218924\\
81.6	0.00539642316522468\\
81.7	0.00539700488354448\\
81.8	0.0053975742435918\\
81.9	0.00539813127179601\\
82	0.00539867599457257\\
82.1	0.00539920843832283\\
82.2	0.00539972862943386\\
82.3	0.00540023659427832\\
82.4	0.00540073235921431\\
82.5	0.00540121595058517\\
82.6	0.00540168739471934\\
82.7	0.00540214671793022\\
82.8	0.00540259394651603\\
82.9	0.00540302910675959\\
83	0.00540345222492824\\
83.1	0.00540386332727367\\
83.2	0.00540426244003172\\
83.3	0.00540464958942232\\
83.4	0.00540502480164926\\
83.5	0.0054053881029001\\
83.6	0.00540573951934598\\
83.7	0.00540607907714152\\
83.8	0.00540640680242464\\
83.9	0.00540672272131644\\
84	0.00540702685992104\\
84.1	0.00540731924432545\\
84.2	0.00540759990059944\\
84.3	0.00540786885479538\\
84.4	0.00540812613294811\\
84.5	0.00540837176107484\\
84.6	0.00540860576517493\\
84.7	0.00540882817122984\\
84.8	0.00540903900520297\\
84.9	0.00540923829303949\\
85	0.00540942606066626\\
85.1	0.00540960233399168\\
85.2	0.00540976713890555\\
85.3	0.00540992050127895\\
85.4	0.00541006244696411\\
85.5	0.00541019300179429\\
85.6	0.00541031219158365\\
85.7	0.00541042004212712\\
85.8	0.00541051657920029\\
85.9	0.00541060182855925\\
86	0.00541067581594053\\
86.1	0.00541073856706091\\
86.2	0.00541079010761734\\
86.3	0.00541083046328684\\
86.4	0.00541085965972633\\
86.5	0.00541087772257252\\
86.6	0.00541088467744185\\
86.7	0.0054108805499303\\
86.8	0.00541086536561333\\
86.9	0.00541083915004572\\
87	0.00541080192876151\\
87.1	0.00541075372727383\\
87.2	0.00541069457107483\\
87.3	0.00541062448563557\\
87.4	0.00541054349640586\\
87.5	0.00541045162881422\\
87.6	0.00541034890826771\\
87.7	0.00541023536015188\\
87.8	0.00541011100983061\\
87.9	0.00540997588264604\\
88	0.00540983000391845\\
88.1	0.00540967339894615\\
88.2	0.00540950609300541\\
88.3	0.00540932811135031\\
88.4	0.00540913947921266\\
88.5	0.00540894022180193\\
88.6	0.00540873036430508\\
88.7	0.00540850993188653\\
88.8	0.00540827894968803\\
88.9	0.00540803744282855\\
89	0.00540778543640421\\
89.1	0.00540752295548816\\
89.2	0.00540725002513051\\
89.3	0.00540696667035822\\
89.4	0.005406672916175\\
89.5	0.00540636878756121\\
89.6	0.00540605430947383\\
89.7	0.00540572950684627\\
89.8	0.00540539440458835\\
89.9	0.00540504902758619\\
90	0.00540469340070212\\
90.1	0.00540432754877459\\
90.2	0.00540395149661809\\
90.3	0.00540356526902304\\
90.4	0.00540316889075573\\
90.5	0.00540276238655822\\
90.6	0.00540234578114828\\
90.7	0.00540191909921924\\
90.8	0.00540148236544\\
90.9	0.00540103560445487\\
91	0.00540057884088352\\
91.1	0.00540011209932089\\
91.2	0.00539963540433713\\
91.3	0.00539914878047749\\
91.4	0.00539865225226225\\
91.5	0.00539814584418666\\
91.6	0.00539762958072083\\
91.7	0.00539710348630969\\
91.8	0.00539656758537288\\
91.9	0.00539602190230469\\
92	0.00539546646147397\\
92.1	0.00539490128722409\\
92.2	0.00539432640387282\\
92.3	0.0053937418357123\\
92.4	0.00539314760700893\\
92.5	0.00539254374200333\\
92.6	0.00539193026491022\\
92.7	0.00539130719991843\\
92.8	0.00539067457119075\\
92.9	0.0053900324028639\\
93	0.00538938071904845\\
93.1	0.00538871954382877\\
93.2	0.00538804890126292\\
93.3	0.00538736881538264\\
93.4	0.00538667931019324\\
93.5	0.00538598040967354\\
93.6	0.00538527213777583\\
93.7	0.00538455451842577\\
93.8	0.00538382757552237\\
93.9	0.00538309133293788\\
94	0.00538234581451776\\
94.1	0.00538159104408058\\
94.2	0.00538082704541803\\
94.3	0.00538005384229477\\
94.4	0.00537927145844843\\
94.5	0.00537847991758955\\
94.6	0.00537767924340147\\
94.7	0.00537686945954033\\
94.8	0.00537605058963499\\
94.9	0.00537522265728694\\
95	0.0053743856860703\\
95.1	0.00537353969953172\\
95.2	0.00537268472119037\\
95.3	0.0053718207745378\\
95.4	0.005370947883038\\
95.5	0.00537006607012724\\
95.6	0.00536917535921409\\
95.7	0.00536827577367932\\
95.8	0.00536736733687589\\
95.9	0.00536645007212885\\
96	0.00536552400273532\\
96.1	0.00536458915196445\\
96.2	0.00536364554305733\\
96.3	0.00536269319922696\\
96.4	0.00536173214365822\\
96.5	0.00536076239950779\\
96.6	0.00535978398990413\\
96.7	0.0053587969379474\\
96.8	0.00535780126670943\\
96.9	0.0053567969992337\\
97	0.00535578415853524\\
97.1	0.00535476276760061\\
97.2	0.00535373284938788\\
97.3	0.00535269442682653\\
97.4	0.00535164752281748\\
97.5	0.00535059216023295\\
97.6	0.00534952836191652\\
97.7	0.005348456150683\\
97.8	0.00534737554931845\\
97.9	0.00534628658058009\\
98	0.00534518926719631\\
98.1	0.00534408363186658\\
98.2	0.00534296969726143\\
98.3	0.00534184748602243\\
98.4	0.00534071702076211\\
98.5	0.00533957832406395\\
98.6	0.00533843141848235\\
98.7	0.00533727632654254\\
98.8	0.00533611307074062\\
98.9	0.00533494167354345\\
99	0.00533376215738866\\
99.1	0.00533257454468459\\
99.2	0.00533137885781028\\
99.3	0.00533017511911538\\
99.4	0.0053289633509202\\
99.5	0.00532774357551559\\
99.6	0.00532651581516297\\
99.7	0.00532528009209426\\
99.8	0.00532403642851186\\
99.9	0.00532278484658861\\
100	0.00532152536846776\\
100.1	0.00532025801626296\\
100.2	0.00531898281205819\\
100.3	0.00531769977790776\\
100.4	0.00531640893583626\\
100.5	0.00531511030783855\\
100.6	0.00531380391587971\\
100.7	0.00531248978189501\\
100.8	0.00531116792778993\\
100.9	0.00530983837544003\\
101	0.00530850114669105\\
101.1	0.00530715626335877\\
101.2	0.00530580374722904\\
101.3	0.00530444362005776\\
101.4	0.00530307590357082\\
101.5	0.00530170061946409\\
101.6	0.0053003177894034\\
101.7	0.00529892743502452\\
101.8	0.0052975295779331\\
101.9	0.00529612423970469\\
102	0.00529471144188468\\
102.1	0.00529329120598833\\
102.2	0.00529186355350065\\
102.3	0.00529042850587649\\
102.4	0.00528898608454044\\
102.5	0.00528753631088684\\
102.6	0.00528607920627973\\
102.7	0.00528461479205288\\
102.8	0.00528314308950971\\
102.9	0.00528166411992333\\
103	0.00528017790453645\\
103.1	0.00527868446456142\\
103.2	0.00527718382118018\\
103.3	0.00527567599554425\\
103.4	0.00527416100877471\\
103.5	0.00527263888196219\\
103.6	0.00527110963616683\\
103.7	0.00526957329241828\\
103.8	0.00526802987171568\\
103.9	0.00526647939502763\\
104	0.00526492188329221\\
104.1	0.00526335735741691\\
104.2	0.00526178583827865\\
104.3	0.00526020734672377\\
104.4	0.00525862190356798\\
104.5	0.0052570295295964\\
104.6	0.00525543024556346\\
104.7	0.00525382407219298\\
104.8	0.0052522110301781\\
104.9	0.00525059114018127\\
105	0.00524896442283426\\
105.1	0.00524733089873812\\
105.2	0.0052456905884632\\
105.3	0.0052440435125491\\
105.4	0.00524238969150467\\
105.5	0.00524072914580803\\
105.6	0.00523906189590652\\
105.7	0.00523738796221668\\
105.8	0.00523570736512431\\
105.9	0.00523402012498437\\
106	0.00523232626212102\\
106.1	0.0052306257968276\\
106.2	0.00522891874936664\\
106.3	0.00522720513996981\\
106.4	0.00522548498883793\\
106.5	0.00522375831614098\\
106.6	0.00522202514201808\\
106.7	0.00522028548657746\\
106.8	0.00521853936989648\\
106.9	0.00521678681202162\\
107	0.00521502783296844\\
107.1	0.00521326245272163\\
107.2	0.00521149069123496\\
107.3	0.00520971256843127\\
107.4	0.00520792810420252\\
107.5	0.0052061373184097\\
107.6	0.0052043402308829\\
107.7	0.00520253686142126\\
107.8	0.00520072722979298\\
107.9	0.00519891135573531\\
108	0.00519708925895458\\
108.1	0.00519526095912612\\
108.2	0.00519342647589434\\
108.3	0.00519158582887267\\
108.4	0.00518973903764358\\
108.5	0.00518788612175857\\
108.6	0.00518602710073819\\
108.7	0.00518416199407198\\
108.8	0.00518229082121855\\
108.9	0.00518041360160549\\
109	0.00517853035462945\\
109.1	0.00517664109965608\\
109.2	0.00517474585602006\\
109.3	0.00517284464302507\\
109.4	0.00517093747994383\\
109.5	0.00516902438601808\\
109.6	0.00516710538045855\\
109.7	0.00516518048244502\\
109.8	0.00516324971112627\\
109.9	0.00516131308562011\\
110	0.00515937062501336\\
110.1	0.00515742234836187\\
110.2	0.0051554682746905\\
110.3	0.00515350842299315\\
110.4	0.00515154281223274\\
110.5	0.00514957146134122\\
110.6	0.00514759438921958\\
110.7	0.00514561161473781\\
110.8	0.00514362315673497\\
110.9	0.00514162903401915\\
111	0.00513962926536749\\
111.1	0.00513762386952616\\
111.2	0.00513561286521038\\
111.3	0.00513359627110444\\
111.4	0.00513157410586168\\
111.5	0.00512954638810451\\
111.6	0.00512751313642439\\
111.7	0.00512547436938187\\
111.8	0.00512343010550656\\
111.9	0.00512138036329718\\
112	0.0051193251612215\\
112.1	0.00511726451771643\\
112.2	0.00511519845118793\\
112.3	0.00511312698001112\\
112.4	0.00511105012253018\\
112.5	0.00510896789705845\\
112.6	0.00510688032187837\\
112.7	0.00510478741524153\\
112.8	0.00510268919536865\\
112.9	0.00510058568044961\\
113	0.00509847688864343\\
113.1	0.0050963628380783\\
113.2	0.00509424354685159\\
113.3	0.00509211903302985\\
113.4	0.00508998931464879\\
113.5	0.00508785440971336\\
113.6	0.00508571433619768\\
113.7	0.00508356911204511\\
113.8	0.00508141875516821\\
113.9	0.00507926328344881\\
114	0.00507710271473795\\
114.1	0.00507493706685593\\
114.2	0.00507276635759232\\
114.3	0.00507059060470597\\
114.4	0.005068409825925\\
114.5	0.00506622403894683\\
114.6	0.0050640332614382\\
114.7	0.00506183751103514\\
114.8	0.00505963680534302\\
114.9	0.00505743116193655\\
115	0.0050552205983598\\
115.1	0.00505300513212618\\
115.2	0.0050507847807185\\
115.3	0.00504855956158894\\
115.4	0.00504632949215908\\
115.5	0.00504409458981991\\
115.6	0.00504185487193185\\
115.7	0.00503961035582475\\
115.8	0.00503736105879793\\
115.9	0.00503510699812013\\
116	0.00503284819102961\\
116.1	0.00503058465473408\\
116.2	0.0050283164064108\\
116.3	0.0050260434632065\\
116.4	0.00502376584223747\\
116.5	0.00502148356058954\\
116.6	0.00501919663531808\\
116.7	0.00501690508344806\\
116.8	0.00501460892197402\\
116.9	0.00501230816786011\\
117	0.00501000283804011\\
117.1	0.00500769294941741\\
117.2	0.00500537851886506\\
117.3	0.00500305956322577\\
117.4	0.00500073609931195\\
117.5	0.00499840814390567\\
117.6	0.00499607571375874\\
117.7	0.00499373882559268\\
117.8	0.00499139749609876\\
117.9	0.00498905174193801\\
118	0.00498670157974124\\
118.1	0.00498434702610905\\
118.2	0.00498198809761183\\
118.3	0.00497962481078983\\
118.4	0.00497725718215313\\
118.5	0.00497488522818166\\
118.6	0.00497250896532525\\
118.7	0.00497012841000359\\
118.8	0.00496774357860634\\
118.9	0.00496535448749303\\
119	0.00496296115299317\\
119.1	0.00496056359140625\\
119.2	0.00495816181900173\\
119.3	0.00495575585201906\\
119.4	0.00495334570666773\\
119.5	0.00495093139912728\\
119.6	0.00494851294554728\\
119.7	0.00494609036204741\\
119.8	0.00494366366471743\\
119.9	0.00494123286961722\\
120	0.0049387979927768\\
120.1	0.00493635905019634\\
120.2	0.0049339160578462\\
120.3	0.00493146903166691\\
120.4	0.00492901798756924\\
120.5	0.00492656294143417\\
120.6	0.00492410390911297\\
120.7	0.00492164090642714\\
120.8	0.00491917394916852\\
120.9	0.00491670305309923\\
121	0.00491422823395174\\
121.1	0.0049117495074289\\
121.2	0.00490926688920389\\
121.3	0.00490678039492034\\
121.4	0.00490429004019226\\
121.5	0.00490179584060412\\
121.6	0.00489929781171085\\
121.7	0.00489679596903786\\
121.8	0.00489429032808107\\
121.9	0.00489178090430694\\
122	0.00488926771315244\\
122.1	0.00488675077002516\\
122.2	0.00488423009030324\\
122.3	0.00488170568933545\\
122.4	0.00487917758244122\\
122.5	0.0048766457849106\\
122.6	0.00487411031200435\\
122.7	0.00487157117895392\\
122.8	0.0048690284009615\\
122.9	0.00486648199320001\\
123	0.00486393197081316\\
123.1	0.00486137834891546\\
123.2	0.0048588211425922\\
123.3	0.00485626036689957\\
123.4	0.00485369603686458\\
123.5	0.00485112816748515\\
123.6	0.00484855677373009\\
123.7	0.00484598187053918\\
123.8	0.00484340347282313\\
123.9	0.00484082159546364\\
124	0.00483823625331343\\
124.1	0.00483564746119623\\
124.2	0.00483305523390684\\
124.3	0.00483045958621113\\
124.4	0.00482786053284608\\
124.5	0.0048252580885198\\
124.6	0.00482265226791154\\
124.7	0.00482004308567174\\
124.8	0.00481743055642204\\
124.9	0.00481481469475528\\
125	0.0048121955152356\\
125.1	0.00480957303239837\\
125.2	0.00480694726075029\\
125.3	0.00480431821476936\\
125.4	0.00480168590890497\\
125.5	0.00479905035757784\\
125.6	0.00479641157518013\\
125.7	0.0047937695760754\\
125.8	0.00479112437459868\\
125.9	0.00478847598505648\\
126	0.0047858244217268\\
126.1	0.00478316969885918\\
126.2	0.00478051183067471\\
126.3	0.00477785083136607\\
126.4	0.00477518671509754\\
126.5	0.00477251949600504\\
126.6	0.00476984918819614\\
126.7	0.00476717580575011\\
126.8	0.00476449936271792\\
126.9	0.0047618198731223\\
127	0.00475913735095772\\
127.1	0.00475645181019045\\
127.2	0.00475376326475859\\
127.3	0.00475107172857208\\
127.4	0.00474837721551272\\
127.5	0.00474567973943424\\
127.6	0.00474297931416227\\
127.7	0.0047402759534944\\
127.8	0.0047375696712002\\
127.9	0.00473486048102125\\
128	0.00473214839667117\\
128.1	0.00472943343183564\\
128.2	0.00472671560017242\\
128.3	0.00472399491531141\\
128.4	0.00472127139085462\\
128.5	0.00471854504037627\\
128.6	0.00471581587742276\\
128.7	0.00471308391551272\\
128.8	0.00471034916813703\\
128.9	0.00470761164875888\\
129	0.00470487137081375\\
129.1	0.00470212834770945\\
129.2	0.00469938259282618\\
129.3	0.00469663411951653\\
129.4	0.00469388294110552\\
129.5	0.00469112907089059\\
129.6	0.00468837252214171\\
129.7	0.00468561330810133\\
129.8	0.00468285144198443\\
129.9	0.00468008693697859\\
130	0.00467731980624395\\
130.1	0.00467455006291329\\
130.2	0.00467177772009204\\
130.3	0.00466900279085832\\
130.4	0.00466622528826295\\
130.5	0.00466344522532949\\
130.6	0.00466066261505426\\
130.7	0.0046578774704064\\
130.8	0.00465508980432785\\
130.9	0.00465229962973342\\
131	0.0046495069595108\\
131.1	0.00464671180652059\\
131.2	0.00464391418359635\\
131.3	0.0046411141035446\\
131.4	0.00463831157914484\\
131.5	0.00463550662314963\\
131.6	0.00463269924828459\\
131.7	0.00462988946724842\\
131.8	0.00462707729271293\\
131.9	0.0046242627373231\\
132	0.00462144581369708\\
132.1	0.00461862653442622\\
132.2	0.00461580491207512\\
132.3	0.00461298095918164\\
132.4	0.00461015468825695\\
132.5	0.00460732611178553\\
132.6	0.00460449524222525\\
132.7	0.00460166209200732\\
132.8	0.00459882667353641\\
132.9	0.00459598899919062\\
133	0.00459314908132153\\
133.1	0.00459030693225423\\
133.2	0.00458746256428735\\
133.3	0.00458461598969309\\
133.4	0.00458176722071725\\
133.5	0.00457891626957925\\
133.6	0.00457606314847218\\
133.7	0.00457320786956283\\
133.8	0.00457035044499169\\
133.9	0.00456749088687301\\
134	0.00456462920729484\\
134.1	0.00456176541831901\\
134.2	0.00455889953198122\\
134.3	0.00455603156029105\\
134.4	0.00455316151523195\\
134.5	0.00455028940876134\\
134.6	0.00454741525281059\\
134.7	0.00454453905928508\\
134.8	0.00454166084006421\\
134.9	0.00453878060700143\\
135	0.00453589837192431\\
135.1	0.00453301414663452\\
135.2	0.00453012794290787\\
135.3	0.00452723977249439\\
135.4	0.0045243496471183\\
135.5	0.00452145757847807\\
135.6	0.00451856357824644\\
135.7	0.00451566765807048\\
135.8	0.00451276982957159\\
135.9	0.00450987010434552\\
136	0.00450696849396245\\
136.1	0.00450406500996699\\
136.2	0.0045011596638782\\
136.3	0.00449825246718966\\
136.4	0.00449534343136944\\
136.5	0.00449243256786022\\
136.6	0.00448951988807922\\
136.7	0.00448660540341832\\
136.8	0.00448368912524404\\
136.9	0.00448077106489758\\
137	0.00447785123369487\\
137.1	0.00447492964292658\\
137.2	0.00447200630385816\\
137.3	0.00446908122772987\\
137.4	0.00446615442575684\\
137.5	0.00446322590912903\\
137.6	0.00446029568901134\\
137.7	0.00445736377654361\\
137.8	0.00445443018284064\\
137.9	0.00445149491899223\\
138	0.00444855799606322\\
138.1	0.00444561942509352\\
138.2	0.00444267921709814\\
138.3	0.00443973738306721\\
138.4	0.00443679393396603\\
138.5	0.00443384888073509\\
138.6	0.00443090223429012\\
138.7	0.0044279540055221\\
138.8	0.00442500420529729\\
138.9	0.00442205284445728\\
139	0.00441909993381903\\
139.1	0.00441614548417487\\
139.2	0.00441318950629255\\
139.3	0.00441023201091528\\
139.4	0.00440727300876174\\
139.5	0.00440431251052613\\
139.6	0.00440135052687822\\
139.7	0.00439838706846333\\
139.8	0.00439542214590241\\
139.9	0.00439245576979205\\
140	0.0043894879507045\\
140.1	0.00438651869918776\\
140.2	0.00438354802576552\\
140.3	0.00438057594093729\\
140.4	0.00437760245517837\\
140.5	0.00437462757893988\\
140.6	0.00437165132264883\\
140.7	0.00436867369670814\\
140.8	0.00436569471149665\\
140.9	0.00436271437736917\\
141	0.00435973270465652\\
141.1	0.00435674970366555\\
141.2	0.00435376538467917\\
141.3	0.00435077975795639\\
141.4	0.00434779283373236\\
141.5	0.00434480462221837\\
141.6	0.00434181513360195\\
141.7	0.0043388243780468\\
141.8	0.00433583236569292\\
141.9	0.0043328391066566\\
142	0.00432984461103044\\
142.1	0.00432684888888342\\
142.2	0.00432385195026088\\
142.3	0.00432085380518462\\
142.4	0.00431785446365287\\
142.5	0.00431485393564037\\
142.6	0.00431185223109835\\
142.7	0.00430884935995462\\
142.8	0.00430584533211357\\
142.9	0.00430284015745621\\
143	0.00429983384584021\\
143.1	0.0042968264070999\\
143.2	0.00429381785104635\\
143.3	0.00429080818746738\\
143.4	0.00428779742612758\\
143.5	0.00428478557676836\\
143.6	0.00428177264910799\\
143.7	0.00427875865284159\\
143.8	0.00427574359764124\\
143.9	0.00427272749315593\\
144	0.00426971034901163\\
144.1	0.00426669217481134\\
144.2	0.0042636729801351\\
144.3	0.00426065277454002\\
144.4	0.00425763156756033\\
144.5	0.00425460936870738\\
144.6	0.00425158618746973\\
144.7	0.00424856203331312\\
144.8	0.00424553691568054\\
144.9	0.00424251084399226\\
145	0.00423948382764584\\
145.1	0.00423645587601621\\
145.2	0.00423342699845564\\
145.3	0.00423039720429382\\
145.4	0.00422736650283787\\
145.5	0.0042243349033724\\
145.6	0.0042213024151595\\
145.7	0.00421826904743881\\
145.8	0.00421523480942752\\
145.9	0.00421219971032045\\
146	0.00420916375929004\\
146.1	0.00420612696548639\\
146.2	0.0042030893380373\\
146.3	0.00420005088604832\\
146.4	0.00419701161860276\\
146.5	0.00419397154476171\\
146.6	0.00419093067356411\\
146.7	0.00418788901402675\\
146.8	0.00418484657514434\\
146.9	0.00418180336588949\\
147	0.00417875939521279\\
147.1	0.00417571467204282\\
147.2	0.00417266920528619\\
147.3	0.00416962300382757\\
147.4	0.00416657607652971\\
147.5	0.00416352843223351\\
147.6	0.00416048007975801\\
147.7	0.00415743102790046\\
147.8	0.0041543812854363\\
147.9	0.00415133086111926\\
148	0.00414827976368135\\
148.1	0.00414522800183289\\
148.2	0.00414217558426258\\
148.3	0.00413912251963749\\
148.4	0.0041360688166031\\
148.5	0.00413301448378337\\
148.6	0.00412995952978073\\
148.7	0.00412690396317613\\
148.8	0.00412384779252907\\
148.9	0.00412079102637765\\
149	0.00411773367323855\\
149.1	0.00411467574160714\\
149.2	0.00411161723995746\\
149.3	0.00410855817674224\\
149.4	0.00410549856039298\\
149.5	0.00410243839931997\\
149.6	0.0040993777019123\\
149.7	0.00409631647653789\\
149.8	0.00409325473154355\\
149.9	0.00409019247525502\\
150	0.00408712971597696\\
150.1	0.00408406646199301\\
150.2	0.00408100272156582\\
150.3	0.00407793850293707\\
150.4	0.00407487381432754\\
150.5	0.0040718086639371\\
150.6	0.00406874305994474\\
150.7	0.00406567701050866\\
150.8	0.00406261052376624\\
150.9	0.00405954360783409\\
151	0.0040564762708081\\
151.1	0.00405340852076347\\
151.2	0.00405034036575472\\
151.3	0.00404727181381572\\
151.4	0.00404420287295978\\
151.5	0.00404113355117962\\
151.6	0.0040380638564474\\
151.7	0.00403499379671481\\
151.8	0.00403192337991307\\
151.9	0.00402885261395292\\
152	0.00402578150672475\\
152.1	0.00402271006609852\\
152.2	0.00401963829992389\\
152.3	0.00401656621603019\\
152.4	0.00401349382222647\\
152.5	0.00401042112630155\\
152.6	0.00400734813602403\\
152.7	0.00400427485914232\\
152.8	0.0040012013033847\\
152.9	0.00399812747645932\\
153	0.00399505338605425\\
153.1	0.00399197903983751\\
153.2	0.0039889044454571\\
153.3	0.00398582961054104\\
153.4	0.00398275454269738\\
153.5	0.00397967924951427\\
153.6	0.00397660373855995\\
153.7	0.00397352801738281\\
153.8	0.00397045209351141\\
153.9	0.00396737597445452\\
154	0.00396429966770115\\
154.1	0.00396122318072057\\
154.2	0.00395814652096238\\
154.3	0.00395506969585648\\
154.4	0.00395199271281315\\
154.5	0.00394891557922308\\
154.6	0.00394583830245737\\
154.7	0.00394276088986761\\
154.8	0.00393968334878586\\
154.9	0.00393660568652472\\
155	0.00393352791037734\\
155.1	0.00393045002761747\\
155.2	0.00392737204549948\\
155.3	0.00392429397125838\\
155.4	0.0039212158121099\\
155.5	0.00391813757525045\\
155.6	0.00391505926785722\\
155.7	0.00391198089708816\\
155.8	0.00390890247008205\\
155.9	0.00390582399395851\\
156	0.00390274547581804\\
156.1	0.00389966692274204\\
156.2	0.00389658834179285\\
156.3	0.00389350974001381\\
156.4	0.00389043112442923\\
156.5	0.00388735250204447\\
156.6	0.00388427387984597\\
156.7	0.00388119526480124\\
156.8	0.00387811666385896\\
156.9	0.00387503808394894\\
157	0.0038719595319822\\
157.1	0.00386888101485098\\
157.2	0.00386580253942878\\
157.3	0.00386272411257039\\
157.4	0.00385964574111192\\
157.5	0.00385656743187082\\
157.6	0.00385348919164595\\
157.7	0.00385041102721757\\
157.8	0.00384733294534738\\
157.9	0.00384425495277856\\
158	0.00384117705623582\\
158.1	0.00383809926242538\\
158.2	0.00383502157803505\\
158.3	0.00383194400973424\\
158.4	0.003828866564174\\
158.5	0.00382578924798704\\
158.6	0.00382271206778775\\
158.7	0.00381963503017229\\
158.8	0.00381655814171855\\
158.9	0.00381348140898621\\
159	0.00381040483851678\\
159.1	0.00380732843683364\\
159.2	0.00380425221044201\\
159.3	0.00380117616582907\\
159.4	0.00379810030946393\\
159.5	0.00379502464779767\\
159.6	0.00379194918726339\\
159.7	0.00378887393427623\\
159.8	0.00378579889523339\\
159.9	0.00378272407651418\\
160	0.00377964948448005\\
160.1	0.0037765751254746\\
160.2	0.00377350100582363\\
160.3	0.00377042713183516\\
160.4	0.00376735350979949\\
160.5	0.00376428014598917\\
160.6	0.0037612070466591\\
160.7	0.00375813421804652\\
160.8	0.00375506166637104\\
160.9	0.00375198939783468\\
161	0.00374891741862193\\
161.1	0.00374584573489971\\
161.2	0.00374277435281747\\
161.3	0.0037397032785072\\
161.4	0.00373663251808342\\
161.5	0.00373356207764328\\
161.6	0.00373049196326653\\
161.7	0.0037274221810156\\
161.8	0.00372435273693558\\
161.9	0.00372128363705429\\
162	0.00371821488738231\\
162.1	0.00371514649391297\\
162.2	0.00371207846262243\\
162.3	0.00370901079946968\\
162.4	0.00370594351039658\\
162.5	0.00370287660132788\\
162.6	0.00369981007817129\\
162.7	0.00369674394681745\\
162.8	0.00369367821313999\\
162.9	0.00369061288299559\\
163	0.00368754796222394\\
163.1	0.00368448345664785\\
163.2	0.00368141937207321\\
163.3	0.00367835571428908\\
163.4	0.00367529248906766\\
163.5	0.00367222970216439\\
163.6	0.00366916735931789\\
163.7	0.0036661054662501\\
163.8	0.00366304402866621\\
163.9	0.00365998305225475\\
164	0.0036569225426876\\
164.1	0.00365386250562001\\
164.2	0.00365080294669065\\
164.3	0.00364774387152165\\
164.4	0.00364468528571858\\
164.5	0.00364162719487052\\
164.6	0.00363856960455011\\
164.7	0.0036355125203135\\
164.8	0.00363245594770048\\
164.9	0.00362939989223442\\
165	0.00362634435942238\\
165.1	0.00362328935475506\\
165.2	0.0036202348837069\\
165.3	0.00361718095173606\\
165.4	0.00361412756428448\\
165.5	0.0036110747267779\\
165.6	0.00360802244462588\\
165.7	0.00360497072322183\\
165.8	0.00360191956794307\\
165.9	0.00359886898415081\\
166	0.00359581897719024\\
166.1	0.00359276955239048\\
166.2	0.0035897207150647\\
166.3	0.00358667247051007\\
166.4	0.00358362482400784\\
166.5	0.00358057778082335\\
166.6	0.00357753134620605\\
166.7	0.00357448552538958\\
166.8	0.0035714403235917\\
166.9	0.00356839574601443\\
167	0.00356535179784401\\
167.1	0.00356230848425094\\
167.2	0.00355926581039003\\
167.3	0.00355622378140041\\
167.4	0.00355318240240556\\
167.5	0.00355014167851337\\
167.6	0.00354710161481611\\
167.7	0.0035440622163905\\
167.8	0.00354102348829774\\
167.9	0.00353798543558353\\
168	0.0035349480632781\\
168.1	0.00353191137639622\\
168.2	0.00352887537993726\\
168.3	0.00352584007888521\\
168.4	0.0035228054782087\\
168.5	0.00351977158286103\\
168.6	0.00351673839778018\\
168.7	0.00351370592788891\\
168.8	0.0035106741780947\\
168.9	0.00350764315328983\\
169	0.00350461285835138\\
169.1	0.0035015832981413\\
169.2	0.0034985544775064\\
169.3	0.00349552640127839\\
169.4	0.00349249907427391\\
169.5	0.00348947250129456\\
169.6	0.00348644668712693\\
169.7	0.00348342163654261\\
169.8	0.00348039735429827\\
169.9	0.0034773738451356\\
170	0.00347435111378144\\
170.1	0.00347132916494771\\
170.2	0.00346830800333153\\
170.3	0.00346528763361518\\
170.4	0.00346226806046617\\
170.5	0.00345924928853722\\
170.6	0.00345623132246634\\
170.7	0.00345321416687686\\
170.8	0.00345019782637739\\
170.9	0.00344718230556191\\
171	0.00344416760900981\\
171.1	0.00344115374128584\\
171.2	0.00343814070694022\\
171.3	0.00343512851050863\\
171.4	0.00343211715651224\\
171.5	0.00342910664945774\\
171.6	0.00342609699383736\\
171.7	0.00342308819412891\\
171.8	0.00342008025479583\\
171.9	0.00341707318028715\\
172	0.00341406697503759\\
172.1	0.00341106164346754\\
172.2	0.00340805718998311\\
172.3	0.00340505361897616\\
172.4	0.00340205093482431\\
172.5	0.00339904914189097\\
172.6	0.0033960482445254\\
172.7	0.00339304824706268\\
172.8	0.0033900491538238\\
172.9	0.00338705096911563\\
173	0.00338405369723099\\
173.1	0.00338105734244867\\
173.2	0.00337806190903342\\
173.3	0.00337506740123604\\
173.4	0.00337207382329335\\
173.5	0.00336908117942825\\
173.6	0.00336608947384974\\
173.7	0.00336309871075293\\
173.8	0.00336010889431909\\
173.9	0.00335712002871569\\
174	0.00335413211809638\\
174.1	0.00335114516660105\\
174.2	0.00334815917835585\\
174.3	0.00334517415747323\\
174.4	0.00334219010805193\\
174.5	0.00333920703417705\\
174.6	0.00333622493992005\\
174.7	0.00333324382933879\\
174.8	0.00333026370647755\\
174.9	0.00332728457536705\\
175	0.0033243064400245\\
175.1	0.0033213293044536\\
175.2	0.00331835317264458\\
175.3	0.00331537804857423\\
175.4	0.00331240393620592\\
175.5	0.00330943083948962\\
175.6	0.00330645876236195\\
175.7	0.00330348770874617\\
175.8	0.00330051768255226\\
175.9	0.00329754868767688\\
176	0.00329458072800345\\
176.1	0.00329161380740216\\
176.2	0.00328864792972997\\
176.3	0.00328568309883069\\
176.4	0.00328271931853496\\
176.5	0.00327975659266028\\
176.6	0.00327679492501108\\
176.7	0.0032738343193787\\
176.8	0.0032708747795414\\
176.9	0.00326791630926448\\
177	0.00326495891230018\\
177.1	0.00326200259238781\\
177.2	0.00325904735325373\\
177.3	0.00325609319861136\\
177.4	0.00325314013216124\\
177.5	0.00325018815759105\\
177.6	0.00324723727857562\\
177.7	0.00324428749877697\\
177.8	0.00324133882184433\\
177.9	0.00323839125141416\\
178	0.00323544479111019\\
178.1	0.00323249944454343\\
178.2	0.00322955521531222\\
178.3	0.00322661210700221\\
178.4	0.00322367012318645\\
178.5	0.00322072926742535\\
178.6	0.00321778954326676\\
178.7	0.00321485095424596\\
178.8	0.0032119135038857\\
178.9	0.00320897719569622\\
179	0.00320604203317527\\
179.1	0.00320310801980817\\
179.2	0.00320017515906778\\
179.3	0.00319724345441458\\
179.4	0.00319431290929664\\
179.5	0.00319138352714971\\
179.6	0.00318845531139718\\
179.7	0.00318552826545015\\
179.8	0.00318260239270744\\
179.9	0.00317967769655561\\
180	0.003176754180369\\
180.1	0.00317383184750974\\
180.2	0.00317091070132778\\
180.3	0.00316799074516092\\
180.4	0.00316507198233483\\
180.5	0.00316215441616307\\
180.6	0.00315923804994713\\
180.7	0.00315632288697644\\
180.8	0.00315340893052841\\
180.9	0.00315049618386843\\
181	0.00314758465024993\\
181.1	0.00314467433291436\\
181.2	0.00314176523509126\\
181.3	0.00313885735999827\\
181.4	0.00313595071084112\\
181.5	0.00313304529081372\\
181.6	0.00313014110309811\\
181.7	0.00312723815086456\\
181.8	0.00312433643727154\\
181.9	0.00312143596546576\\
182	0.00311853673858219\\
182.1	0.00311563875974411\\
182.2	0.00311274203206311\\
182.3	0.00310984655863912\\
182.4	0.00310695234256041\\
182.5	0.00310405938690368\\
182.6	0.00310116769473401\\
182.7	0.00309827726910494\\
182.8	0.00309538811305844\\
182.9	0.003092500229625\\
183	0.00308961362182361\\
183.1	0.00308672829266177\\
183.2	0.00308384424513557\\
183.3	0.00308096148222966\\
183.4	0.00307808000691731\\
183.5	0.00307519982216041\\
183.6	0.0030723209309095\\
183.7	0.00306944333610382\\
183.8	0.00306656704067129\\
183.9	0.00306369204752855\\
184	0.00306081835958101\\
184.1	0.00305794597972285\\
184.2	0.00305507491083703\\
184.3	0.00305220515579535\\
184.4	0.00304933671745843\\
184.5	0.00304646959867578\\
184.6	0.0030436038022858\\
184.7	0.00304073933111579\\
184.8	0.003037876187982\\
184.9	0.00303501437568964\\
185	0.00303215389703291\\
185.1	0.003029294754795\\
185.2	0.00302643695174816\\
185.3	0.00302358049065368\\
185.4	0.00302072537426192\\
185.5	0.00301787160531237\\
185.6	0.00301501918653361\\
185.7	0.0030121681206434\\
185.8	0.00300931841034867\\
185.9	0.00300647005834552\\
186	0.00300362306731929\\
186.1	0.00300077743994455\\
186.2	0.00299793317888515\\
186.3	0.00299509028679422\\
186.4	0.0029922487663142\\
186.5	0.00298940862007686\\
186.6	0.00298656985070333\\
186.7	0.00298373246080412\\
186.8	0.00298089645297915\\
186.9	0.00297806182981776\\
187	0.00297522859389872\\
187.1	0.00297239674779031\\
187.2	0.00296956629405027\\
187.3	0.00296673723522587\\
187.4	0.00296390957385392\\
187.5	0.00296108331246079\\
187.6	0.00295825845356245\\
187.7	0.00295543499966444\\
187.8	0.00295261295326197\\
187.9	0.00294979231683987\\
188	0.00294697309287268\\
188.1	0.00294415528382459\\
188.2	0.00294133889214957\\
188.3	0.00293852392029128\\
188.4	0.00293571037068316\\
188.5	0.00293289824574846\\
188.6	0.0029300875479002\\
188.7	0.00292727827954127\\
188.8	0.00292447044306439\\
188.9	0.00292166404085216\\
189	0.00291885907527708\\
189.1	0.00291605554870157\\
189.2	0.002913253463478\\
189.3	0.0029104528219487\\
189.4	0.00290765362644597\\
189.5	0.00290485587929215\\
189.6	0.00290205958279958\\
189.7	0.00289926473927067\\
189.8	0.00289647135099791\\
189.9	0.00289367942026387\\
190	0.00289088894934124\\
190.1	0.00288809994049287\\
190.2	0.00288531239597175\\
190.3	0.00288252631802106\\
190.4	0.00287974170887419\\
190.5	0.00287695857075475\\
190.6	0.00287417690587661\\
190.7	0.00287139671644389\\
190.8	0.00286861800465103\\
190.9	0.00286584077268276\\
191	0.00286306502271415\\
191.1	0.00286029075691064\\
191.2	0.00285751797742803\\
191.3	0.00285474668641253\\
191.4	0.00285197688600077\\
191.5	0.00284920857831981\\
191.6	0.0028464417654872\\
191.7	0.00284367644961095\\
191.8	0.00284091263278959\\
191.9	0.00283815031711217\\
192	0.00283538950465829\\
192.1	0.00283263019749812\\
192.2	0.00282987239769242\\
192.3	0.00282711610729257\\
192.4	0.00282436132834057\\
192.5	0.00282160806286909\\
192.6	0.00281885631290147\\
192.7	0.00281610608045172\\
192.8	0.00281335736752461\\
192.9	0.00281061017611562\\
193	0.002807864508211\\
193.1	0.00280512036578778\\
193.2	0.00280237775081378\\
193.3	0.00279963666524765\\
193.4	0.00279689711103888\\
193.5	0.00279415909012783\\
193.6	0.00279142260444572\\
193.7	0.00278868765591472\\
193.8	0.00278595424644787\\
193.9	0.0027832223779492\\
194	0.00278049205231367\\
194.1	0.00277776327142726\\
194.2	0.00277503603716694\\
194.3	0.00277231035140071\\
194.4	0.00276958621598761\\
194.5	0.00276686363277776\\
194.6	0.00276414260361236\\
194.7	0.00276142313032373\\
194.8	0.00275870521473531\\
194.9	0.0027559888586617\\
195	0.00275327406390866\\
195.1	0.00275056083227313\\
195.2	0.0027478491655433\\
195.3	0.00274513906549854\\
195.4	0.00274243053390951\\
195.5	0.00273972357253812\\
195.6	0.00273701818313757\\
195.7	0.0027343143674524\\
195.8	0.00273161212721843\\
195.9	0.00272891146416288\\
196	0.00272621238000432\\
196.1	0.0027235148764527\\
196.2	0.0027208189552094\\
196.3	0.00271812461796722\\
196.4	0.00271543186641041\\
196.5	0.0027127407022147\\
196.6	0.00271005112704729\\
196.7	0.00270736314256691\\
196.8	0.00270467675042381\\
196.9	0.00270199195225979\\
197	0.00269930874970821\\
197.1	0.00269662714439404\\
197.2	0.00269394713793384\\
197.3	0.00269126873193579\\
197.4	0.00268859192799974\\
197.5	0.00268591672771719\\
197.6	0.00268324313267132\\
197.7	0.00268057114443704\\
197.8	0.00267790076458096\\
197.9	0.00267523199466144\\
198	0.00267256483622861\\
198.1	0.00266989929082437\\
198.2	0.00266723535998244\\
198.3	0.00266457304522834\\
198.4	0.00266191234807944\\
198.5	0.00265925327004497\\
198.6	0.00265659581262604\\
198.7	0.00265393997731565\\
198.8	0.00265128576559872\\
198.9	0.00264863317895211\\
199	0.00264598221884462\\
199.1	0.00264333288673704\\
199.2	0.00264068518408214\\
199.3	0.00263803911232472\\
199.4	0.00263539467290158\\
199.5	0.00263275186724159\\
199.6	0.00263011069676569\\
199.7	0.00262747116288689\\
199.8	0.00262483326701033\\
199.9	0.00262219701053324\\
200	0.00261956239484502\\
200.1	0.00261692942132723\\
200.2	0.00261429809135359\\
200.3	0.00261166840629004\\
200.4	0.00260904036749472\\
200.5	0.00260641397631802\\
200.6	0.00260378923410258\\
200.7	0.00260116614218331\\
200.8	0.00259854470188741\\
200.9	0.00259592491453439\\
201	0.00259330678143609\\
201.1	0.0025906903038967\\
201.2	0.00258807548321277\\
201.3	0.00258546232067323\\
201.4	0.00258285081755941\\
201.5	0.00258024097514507\\
201.6	0.0025776327946964\\
201.7	0.00257502627747205\\
201.8	0.00257242142472314\\
201.9	0.00256981823769327\\
202	0.00256721671761858\\
202.1	0.00256461686572772\\
202.2	0.00256201868324188\\
202.3	0.00255942217137483\\
202.4	0.0025568273313329\\
202.5	0.00255423416431505\\
202.6	0.00255164267151283\\
202.7	0.00254905285411044\\
202.8	0.00254646471328473\\
202.9	0.00254387825020524\\
203	0.00254129346603416\\
203.1	0.00253871036192642\\
203.2	0.00253612893902966\\
203.3	0.00253354919848427\\
203.4	0.0025309711414234\\
203.5	0.00252839476897297\\
203.6	0.00252582008225169\\
203.7	0.00252324708237111\\
203.8	0.00252067577043559\\
203.9	0.00251810614754234\\
204	0.00251553821478143\\
204.1	0.00251297197323583\\
204.2	0.00251040742398139\\
204.3	0.0025078445680869\\
204.4	0.00250528340661406\\
204.5	0.00250272394061754\\
204.6	0.00250016617114499\\
204.7	0.00249761009923701\\
204.8	0.00249505572592724\\
204.9	0.00249250305224233\\
205	0.00248995207920196\\
205.1	0.00248740280781888\\
205.2	0.0024848552390989\\
205.3	0.00248230937404093\\
205.4	0.00247976521363698\\
205.5	0.0024772227588722\\
205.6	0.00247468201072485\\
205.7	0.00247214297016639\\
205.8	0.00246960563816141\\
205.9	0.00246707001566773\\
206	0.00246453610363635\\
206.1	0.00246200390301153\\
206.2	0.00245947341473073\\
206.3	0.00245694463972471\\
206.4	0.00245441757891748\\
206.5	0.00245189223322636\\
206.6	0.00244936860356195\\
206.7	0.00244684669082822\\
206.8	0.00244432649592246\\
206.9	0.00244180801973531\\
207	0.0024392912631508\\
207.1	0.00243677622704635\\
207.2	0.0024342629122928\\
207.3	0.00243175131975439\\
207.4	0.00242924145028884\\
207.5	0.00242673330474728\\
207.6	0.00242422688397437\\
207.7	0.00242172218880821\\
207.8	0.00241921922008046\\
207.9	0.00241671797861625\\
208	0.00241421846523431\\
208.1	0.00241172068074687\\
208.2	0.00240922462595977\\
208.3	0.00240673030167243\\
208.4	0.00240423770867787\\
208.5	0.00240174684776275\\
208.6	0.00239925771970734\\
208.7	0.00239677032528559\\
208.8	0.00239428466526511\\
208.9	0.0023918007404072\\
209	0.00238931855146685\\
209.1	0.00238683809919278\\
209.2	0.00238435938432745\\
209.3	0.00238188240760707\\
209.4	0.00237940716976159\\
209.5	0.00237693367151478\\
209.6	0.00237446191358418\\
209.7	0.00237199189668117\\
209.8	0.00236952362151092\\
209.9	0.00236705708877249\\
210	0.00236459229915878\\
210.1	0.00236212925335656\\
210.2	0.00235966795204651\\
210.3	0.0023572083959032\\
210.4	0.00235475058559515\\
210.5	0.00235229452178479\\
210.6	0.00234984020512853\\
210.7	0.00234738763627674\\
210.8	0.00234493681587377\\
210.9	0.00234248774455798\\
211	0.00234004042296176\\
211.1	0.0023375948517115\\
211.2	0.00233515103142767\\
211.3	0.00233270896272478\\
211.4	0.00233026864621145\\
211.5	0.00232783008249036\\
211.6	0.00232539327215832\\
211.7	0.00232295821580626\\
211.8	0.00232052491401925\\
211.9	0.00231809336737651\\
212	0.00231566357645145\\
212.1	0.00231323554181164\\
212.2	0.00231080926401887\\
212.3	0.00230838474362913\\
212.4	0.00230596198119267\\
212.5	0.00230354097725394\\
212.6	0.00230112173235171\\
212.7	0.00229870424701897\\
212.8	0.00229628852178304\\
212.9	0.00229387455716552\\
213	0.00229146235368236\\
213.1	0.00228905191184382\\
213.2	0.00228664323215452\\
213.3	0.00228423631511346\\
213.4	0.00228183116121399\\
213.5	0.00227942777094388\\
213.6	0.00227702614478531\\
213.7	0.00227462628321487\\
213.8	0.0022722281867036\\
213.9	0.002269831855717\\
214	0.00226743729071503\\
214.1	0.00226504449215212\\
214.2	0.00226265346047723\\
214.3	0.00226026419613381\\
214.4	0.00225787669955985\\
214.5	0.00225549097118787\\
214.6	0.00225310701144496\\
214.7	0.00225072482075277\\
214.8	0.00224834439952753\\
214.9	0.00224596574818009\\
215	0.0022435888671159\\
215.1	0.00224121375673504\\
215.2	0.00223884041743223\\
215.3	0.00223646884959687\\
215.4	0.00223409905361299\\
215.5	0.00223173102985935\\
215.6	0.00222936477870937\\
215.7	0.00222700030053121\\
215.8	0.00222463759568776\\
215.9	0.00222227666453664\\
216	0.00221991750743023\\
216.1	0.00221756012471568\\
216.2	0.00221520451673493\\
216.3	0.00221285068382472\\
216.4	0.00221049862631659\\
216.5	0.00220814834453691\\
216.6	0.00220579983880692\\
216.7	0.00220345310944267\\
216.8	0.00220110815675511\\
216.9	0.00219876498105006\\
217	0.00219642358262825\\
217.1	0.00219408396178529\\
217.2	0.00219174611881175\\
217.3	0.00218941005399312\\
217.4	0.00218707576760985\\
217.5	0.00218474325993734\\
217.6	0.00218241253124598\\
217.7	0.00218008358180115\\
217.8	0.00217775641186325\\
217.9	0.00217543102168768\\
218	0.00217310741152489\\
218.1	0.00217078558162037\\
218.2	0.00216846553221466\\
218.3	0.0021661472635434\\
218.4	0.0021638307758373\\
218.5	0.00216151606932217\\
218.6	0.00215920314421895\\
218.7	0.00215689200074369\\
218.8	0.0021545826391076\\
218.9	0.00215227505951704\\
219	0.00214996926217352\\
219.1	0.00214766524727376\\
219.2	0.00214536301500965\\
219.3	0.00214306256556832\\
219.4	0.00214076389913209\\
219.5	0.00213846701587853\\
219.6	0.00213617191598046\\
219.7	0.00213387859960595\\
219.8	0.00213158706691835\\
219.9	0.00212929731807632\\
220	0.00212700935323378\\
220.1	0.00212472317253999\\
220.2	0.00212243877613954\\
220.3	0.00212015616417235\\
220.4	0.00211787533677368\\
220.5	0.00211559629407419\\
220.6	0.0021133190361999\\
220.7	0.0021110435632722\\
220.8	0.00210876987540793\\
220.9	0.00210649797271932\\
221	0.00210422785531402\\
221.1	0.00210195952329516\\
221.2	0.00209969297676129\\
221.3	0.00209742821580644\\
221.4	0.00209516524052015\\
221.5	0.0020929040509874\\
221.6	0.00209064464728873\\
221.7	0.00208838702950017\\
221.8	0.00208613119769328\\
221.9	0.00208387715193519\\
222	0.00208162489228856\\
222.1	0.00207937441881165\\
222.2	0.00207712573155828\\
222.3	0.00207487883057786\\
222.4	0.00207263371591543\\
222.5	0.00207039038761164\\
222.6	0.00206814884570278\\
222.7	0.00206590909022077\\
222.8	0.0020636711211932\\
222.9	0.00206143493864333\\
223	0.0020592005425901\\
223.1	0.00205696793304814\\
223.2	0.00205473711002779\\
223.3	0.00205250807353513\\
223.4	0.00205028082357194\\
223.5	0.00204805536013576\\
223.6	0.00204583168321989\\
223.7	0.00204360979281339\\
223.8	0.00204138968890111\\
223.9	0.00203917137146368\\
224	0.00203695484047754\\
224.1	0.00203474009591496\\
224.2	0.00203252713774403\\
224.3	0.00203031596592867\\
224.4	0.00202810658042868\\
224.5	0.00202589898119969\\
224.6	0.00202369316819324\\
224.7	0.00202148914135674\\
224.8	0.00201928690063352\\
224.9	0.0020170864459628\\
225	0.00201488777727974\\
225.1	0.00201269089451544\\
225.2	0.00201049579759693\\
225.3	0.00200830248644722\\
225.4	0.00200611096098529\\
225.5	0.00200392122112609\\
225.6	0.00200173326678059\\
225.7	0.00199954709785575\\
225.8	0.00199736271425455\\
225.9	0.00199518011587601\\
226	0.00199299930261518\\
226.1	0.00199082027436318\\
226.2	0.0019886430310072\\
226.3	0.00198646757243048\\
226.4	0.00198429389851237\\
226.5	0.00198212200912832\\
226.6	0.00197995190414989\\
226.7	0.00197778358344476\\
226.8	0.00197561704687676\\
226.9	0.00197345229430586\\
227	0.00197128932558816\\
227.1	0.00196912814057598\\
227.2	0.00196696873911779\\
227.3	0.00196481112105825\\
227.4	0.00196265528623824\\
227.5	0.00196050123449484\\
227.6	0.00195834896566138\\
227.7	0.0019561984795674\\
227.8	0.00195404977603871\\
227.9	0.00195190285489736\\
228	0.0019497577159617\\
228.1	0.00194761435904633\\
228.2	0.00194547278396217\\
228.3	0.00194333299051643\\
228.4	0.00194119497851265\\
228.5	0.00193905874775069\\
228.6	0.00193692429802673\\
228.7	0.00193479162913333\\
228.8	0.0019326607408594\\
228.9	0.00193053163299021\\
229	0.00192840430530743\\
229.1	0.00192627875758911\\
229.2	0.00192415498960971\\
229.3	0.00192203300114011\\
229.4	0.00191991279194761\\
229.5	0.00191779436179594\\
229.6	0.00191567771044529\\
229.7	0.00191356283765231\\
229.8	0.00191144974317011\\
229.9	0.00190933842674828\\
230	0.00190722888813292\\
230.1	0.00190512112706661\\
230.2	0.00190301514328846\\
230.3	0.00190091093653408\\
230.4	0.00189880850653565\\
230.5	0.00189670785302185\\
230.6	0.00189460897571795\\
230.7	0.00189251187434578\\
230.8	0.00189041654862374\\
230.9	0.00188832299826681\\
231	0.00188623122298659\\
231.1	0.00188414122249126\\
231.2	0.00188205299648565\\
231.3	0.00187996654467119\\
231.4	0.00187788186674598\\
231.5	0.00187579896240474\\
231.6	0.00187371783133886\\
231.7	0.00187163847323642\\
231.8	0.00186956088778216\\
231.9	0.00186748507465752\\
232	0.00186541103354063\\
232.1	0.00186333876410636\\
232.2	0.00186126826602628\\
232.3	0.0018591995389687\\
232.4	0.00185713258259867\\
232.5	0.00185506739657799\\
232.6	0.00185300398056525\\
232.7	0.00185094233421578\\
232.8	0.0018488824571817\\
232.9	0.00184682434911196\\
233	0.00184476800965226\\
233.1	0.00184271343844515\\
233.2	0.00184066063513001\\
233.3	0.00183860959934303\\
233.4	0.00183656033071725\\
233.5	0.00183451282888258\\
233.6	0.00183246709346578\\
233.7	0.0018304231240905\\
233.8	0.00182838092037726\\
233.9	0.00182634048194348\\
234	0.00182430180840348\\
234.1	0.00182226489936851\\
234.2	0.00182022975444673\\
234.3	0.00181819637324324\\
234.4	0.00181616475536008\\
234.5	0.00181413490039624\\
234.6	0.00181210680794769\\
234.7	0.00181008047760736\\
234.8	0.00180805590896517\\
234.9	0.00180603310160803\\
235	0.00180401205511986\\
235.1	0.00180199276908157\\
235.2	0.00179997524307111\\
235.3	0.00179795947666348\\
235.4	0.00179594546943068\\
235.5	0.0017939332209418\\
235.6	0.00179192273076296\\
235.7	0.00178991399845737\\
235.8	0.00178790702358531\\
235.9	0.00178590180570416\\
236	0.00178389834436838\\
236.1	0.00178189663912956\\
236.2	0.0017798966895364\\
236.3	0.00177789849513472\\
236.4	0.00177590205546749\\
236.5	0.00177390737007481\\
236.6	0.00177191443849396\\
236.7	0.00176992326025935\\
236.8	0.00176793383490259\\
236.9	0.00176594616195248\\
237	0.00176396024093499\\
237.1	0.0017619760713733\\
237.2	0.00175999365278782\\
237.3	0.00175801298469615\\
237.4	0.00175603406661315\\
237.5	0.0017540568980509\\
237.6	0.00175208147851873\\
237.7	0.00175010780752324\\
237.8	0.00174813588456828\\
237.9	0.00174616570915499\\
238	0.0017441972807818\\
238.1	0.00174223059894441\\
238.2	0.00174026566313585\\
238.3	0.00173830247284644\\
238.4	0.00173634102756384\\
238.5	0.00173438132677303\\
238.6	0.00173242336995634\\
238.7	0.00173046715659343\\
238.8	0.00172851268616133\\
238.9	0.00172655995813445\\
239	0.00172460897198454\\
239.1	0.00172265972718078\\
239.2	0.00172071222318969\\
239.3	0.00171876645947525\\
239.4	0.0017168224354988\\
239.5	0.00171488015071913\\
239.6	0.00171293960459246\\
239.7	0.00171100079657242\\
239.8	0.00170906372611012\\
239.9	0.0017071283926541\\
240	0.00170519479565037\\
240.1	0.00170326293454243\\
240.2	0.00170133280877124\\
240.3	0.00169940441777525\\
240.4	0.00169747776099042\\
240.5	0.00169555283785023\\
240.6	0.00169362964778563\\
240.7	0.00169170819022514\\
240.8	0.0016897884645948\\
240.9	0.00168787047031818\\
241	0.00168595420681642\\
241.1	0.00168403967350819\\
241.2	0.00168212686980975\\
241.3	0.00168021579513494\\
241.4	0.00167830644889517\\
241.5	0.00167639883049945\\
241.6	0.00167449293935438\\
241.7	0.00167258877486419\\
241.8	0.00167068633643071\\
241.9	0.00166878562345341\\
242	0.00166688663532938\\
242.1	0.00166498937145337\\
242.2	0.00166309383121776\\
242.3	0.00166120001401262\\
242.4	0.00165930791922566\\
242.5	0.00165741754624228\\
242.6	0.00165552889444556\\
242.7	0.00165364196321628\\
242.8	0.00165175675193292\\
242.9	0.00164987325997166\\
243	0.00164799148670641\\
243.1	0.00164611143150879\\
243.2	0.00164423309374817\\
243.3	0.00164235647279166\\
243.4	0.00164048156800412\\
243.5	0.00163860837874815\\
243.6	0.00163673690438414\\
243.7	0.00163486714427024\\
243.8	0.0016329990977624\\
243.9	0.00163113276421434\\
244	0.00162926814297759\\
244.1	0.00162740523340149\\
244.2	0.00162554403483318\\
244.3	0.00162368454661764\\
244.4	0.00162182676809767\\
244.5	0.00161997069861391\\
244.6	0.00161811633750484\\
244.7	0.00161626368410681\\
244.8	0.00161441273775403\\
244.9	0.00161256349777857\\
245	0.00161071596351038\\
245.1	0.00160887013427729\\
245.2	0.00160702600940505\\
245.3	0.00160518358821727\\
245.4	0.00160334287003551\\
245.5	0.00160150385417923\\
245.6	0.0015996665399658\\
245.7	0.00159783092671054\\
245.8	0.00159599701372671\\
245.9	0.00159416480032552\\
246	0.00159233428581612\\
246.1	0.00159050546950563\\
246.2	0.00158867835069915\\
246.3	0.00158685292869975\\
246.4	0.00158502920280848\\
246.5	0.00158320717232441\\
246.6	0.00158138683654457\\
246.7	0.00157956819476404\\
246.8	0.00157775124627588\\
246.9	0.0015759359903712\\
247	0.00157412242633914\\
247.1	0.00157231055346686\\
247.2	0.00157050037103958\\
247.3	0.00156869187834056\\
247.4	0.00156688507465116\\
247.5	0.00156507995925075\\
247.6	0.00156327653141683\\
247.7	0.00156147479042495\\
247.8	0.00155967473554876\\
247.9	0.00155787636606\\
248	0.00155607968122855\\
248.1	0.00155428468032235\\
248.2	0.0015524913626075\\
248.3	0.00155069972734821\\
248.4	0.00154890977380683\\
248.5	0.00154712150124386\\
248.6	0.00154533490891793\\
248.7	0.00154354999608583\\
248.8	0.00154176676200253\\
248.9	0.00153998520592116\\
249	0.00153820532709303\\
249.1	0.00153642712476763\\
249.2	0.00153465059819264\\
249.3	0.00153287574661395\\
249.4	0.00153110256927565\\
249.5	0.00152933106542006\\
249.6	0.00152756123428768\\
249.7	0.00152579307511728\\
249.8	0.00152402658714584\\
249.9	0.0015222617696086\\
250	0.00152049862173903\\
250.1	0.00151873714276886\\
250.2	0.0015169773319281\\
250.3	0.00151521918844501\\
250.4	0.00151346271154614\\
250.5	0.00151170790045631\\
250.6	0.00150995475439863\\
250.7	0.00150820327259453\\
250.8	0.00150645345426373\\
250.9	0.00150470529862424\\
251	0.00150295880489244\\
251.1	0.00150121397228298\\
251.2	0.00149947080000887\\
251.3	0.00149772928728146\\
251.4	0.00149598943331043\\
251.5	0.00149425123730383\\
251.6	0.00149251469846806\\
251.7	0.00149077981600788\\
251.8	0.00148904658912644\\
251.9	0.00148731501702524\\
252	0.0014855850989042\\
252.1	0.0014838568339616\\
252.2	0.00148213022139415\\
252.3	0.00148040526039694\\
252.4	0.00147868195016348\\
252.5	0.00147696028988571\\
252.6	0.00147524027875399\\
252.7	0.00147352191595711\\
252.8	0.00147180520068229\\
252.9	0.00147009013211521\\
253	0.00146837670943999\\
253.1	0.00146666493183922\\
253.2	0.00146495479849396\\
253.3	0.00146324630858371\\
253.4	0.00146153946128648\\
253.5	0.00145983425577876\\
253.6	0.00145813069123551\\
253.7	0.00145642876683022\\
253.8	0.00145472848173485\\
253.9	0.00145302983511989\\
254	0.00145133282615435\\
254.1	0.00144963745400574\\
254.2	0.00144794371784013\\
254.3	0.00144625161682211\\
254.4	0.0014445611501148\\
254.5	0.0014428723168799\\
254.6	0.00144118511627763\\
254.7	0.00143949954746679\\
254.8	0.00143781560960475\\
254.9	0.00143613330184744\\
255	0.00143445262334938\\
255.1	0.00143277357326368\\
255.2	0.00143109615074203\\
255.3	0.00142942035493472\\
255.4	0.00142774618499066\\
255.5	0.00142607364005735\\
255.6	0.00142440271928092\\
255.7	0.00142273342180612\\
255.8	0.00142106574677633\\
255.9	0.00141939969333356\\
256	0.00141773526061848\\
256.1	0.00141607244777037\\
256.2	0.00141441125392721\\
256.3	0.0014127516782256\\
256.4	0.00141109371980084\\
256.5	0.00140943737778686\\
256.6	0.00140778265131632\\
256.7	0.00140612953952052\\
256.8	0.00140447804152947\\
256.9	0.00140282815647187\\
257	0.00140117988347512\\
257.1	0.00139953322166534\\
257.2	0.00139788817016736\\
257.3	0.00139624472810471\\
257.4	0.00139460289459967\\
257.5	0.00139296266877323\\
257.6	0.00139132404974515\\
257.7	0.00138968703663389\\
257.8	0.00138805162855669\\
257.9	0.00138641782462954\\
258	0.00138478562396718\\
258.1	0.00138315502568313\\
258.2	0.00138152602888967\\
258.3	0.00137989863269786\\
258.4	0.00137827283621756\\
258.5	0.00137664863855739\\
258.6	0.00137502603882479\\
258.7	0.00137340503612599\\
258.8	0.00137178562956603\\
258.9	0.00137016781824877\\
259	0.00136855160127687\\
259.1	0.00136693697775183\\
259.2	0.00136532394677398\\
259.3	0.00136371250744246\\
259.4	0.00136210265885528\\
259.5	0.00136049440010928\\
259.6	0.00135888773030017\\
259.7	0.00135728264852249\\
259.8	0.00135567915386968\\
259.9	0.001354077245434\\
260	0.00135247692230663\\
260.1	0.0013508781835776\\
260.2	0.00134928102833584\\
260.3	0.00134768545566917\\
260.4	0.00134609146466431\\
260.5	0.00134449905440685\\
260.6	0.00134290822398134\\
260.7	0.0013413189724712\\
260.8	0.00133973129895879\\
260.9	0.00133814520252538\\
261	0.00133656068225118\\
261.1	0.00133497773721534\\
261.2	0.00133339636649592\\
261.3	0.00133181656916996\\
261.4	0.00133023834431343\\
261.5	0.00132866169100127\\
261.6	0.00132708660830736\\
261.7	0.00132551309530456\\
261.8	0.00132394115106472\\
261.9	0.00132237077465863\\
262	0.00132080196515609\\
262.1	0.00131923472162587\\
262.2	0.00131766904313575\\
262.3	0.00131610492875251\\
262.4	0.0013145423775419\\
262.5	0.00131298138856871\\
262.6	0.00131142196089675\\
262.7	0.00130986409358883\\
262.8	0.00130830778570678\\
262.9	0.00130675303631148\\
263	0.00130519984446282\\
263.1	0.00130364820921976\\
263.2	0.00130209812964029\\
263.3	0.00130054960478143\\
263.4	0.00129900263369928\\
263.5	0.00129745721544901\\
263.6	0.00129591334908482\\
263.7	0.00129437103366001\\
263.8	0.00129283026822695\\
263.9	0.00129129105183707\\
264	0.00128975338354092\\
264.1	0.0012882172623881\\
264.2	0.00128668268742735\\
264.3	0.00128514965770648\\
264.4	0.00128361817227241\\
264.5	0.00128208823017117\\
264.6	0.00128055983044792\\
264.7	0.00127903297214693\\
264.8	0.00127750765431159\\
264.9	0.00127598387598443\\
265	0.0012744616362071\\
265.1	0.00127294093402042\\
265.2	0.00127142176846432\\
265.3	0.00126990413857791\\
265.4	0.00126838804339943\\
265.5	0.00126687348196629\\
265.6	0.00126536045331507\\
265.7	0.00126384895648152\\
265.8	0.00126233899050055\\
265.9	0.00126083055440625\\
266	0.00125932364723191\\
266.1	0.00125781826801001\\
266.2	0.00125631441577219\\
266.3	0.00125481208954932\\
266.4	0.00125331128837146\\
266.5	0.00125181201126789\\
266.6	0.00125031425726709\\
266.7	0.00124881802539674\\
266.8	0.00124732331468379\\
266.9	0.00124583012415437\\
267	0.00124433845283386\\
267.1	0.00124284829974687\\
267.2	0.00124135966391727\\
267.3	0.00123987254436814\\
267.4	0.00123838694012183\\
267.5	0.00123690285019996\\
267.6	0.00123542027362337\\
267.7	0.00123393920941219\\
267.8	0.00123245965658581\\
267.9	0.00123098161416291\\
268	0.00122950508116141\\
268.1	0.00122803005659854\\
268.2	0.00122655653949081\\
268.3	0.00122508452885403\\
268.4	0.00122361402370327\\
268.5	0.00122214502305295\\
268.6	0.00122067752591675\\
268.7	0.00121921153130768\\
268.8	0.00121774703823806\\
268.9	0.00121628404571953\\
269	0.00121482255276305\\
269.1	0.00121336255837889\\
269.2	0.00121190406157669\\
269.3	0.00121044706136538\\
269.4	0.00120899155675326\\
269.5	0.00120753754674796\\
269.6	0.00120608503035646\\
269.7	0.00120463400658511\\
269.8	0.00120318447443958\\
269.9	0.00120173643292494\\
270	0.0012002898810456\\
270.1	0.00119884481780535\\
270.2	0.00119740124220736\\
270.3	0.00119595915325416\\
270.4	0.00119451854994769\\
270.5	0.00119307943128924\\
270.6	0.00119164179627953\\
270.7	0.00119020564391866\\
270.8	0.00118877097320611\\
270.9	0.0011873377831408\\
271	0.00118590607272104\\
271.1	0.00118447584094454\\
271.2	0.00118304708680845\\
271.3	0.00118161980930933\\
271.4	0.00118019400744316\\
271.5	0.00117876968020536\\
271.6	0.00117734682659077\\
271.7	0.0011759254455937\\
271.8	0.00117450553620785\\
271.9	0.0011730870974264\\
272	0.00117167012824198\\
272.1	0.00117025462764667\\
272.2	0.00116884059463199\\
272.3	0.00116742802818895\\
272.4	0.00116601692730801\\
272.5	0.0011646072909791\\
272.6	0.00116319911819163\\
272.7	0.00116179240793449\\
272.8	0.00116038715919605\\
272.9	0.00115898337096415\\
273	0.00115758104222615\\
273.1	0.00115618017196888\\
273.2	0.00115478075917869\\
273.3	0.00115338280284141\\
273.4	0.00115198630194239\\
273.5	0.00115059125546648\\
273.6	0.00114919766239806\\
273.7	0.00114780552172102\\
273.8	0.00114641483241876\\
273.9	0.00114502559347422\\
274	0.00114363780386988\\
274.1	0.00114225146258772\\
274.2	0.00114086656860929\\
274.3	0.00113948312091567\\
274.4	0.00113810111848748\\
274.5	0.00113672056030489\\
274.6	0.00113534144534763\\
274.7	0.00113396377259499\\
274.8	0.00113258754102581\\
274.9	0.00113121274961849\\
275	0.00112983939735101\\
275.1	0.00112846748320093\\
275.2	0.00112709700614537\\
275.3	0.00112572796516102\\
275.4	0.00112436035922419\\
275.5	0.00112299418731073\\
275.6	0.00112162944839612\\
275.7	0.00112026614145542\\
275.8	0.00111890426546328\\
275.9	0.00111754381939397\\
276	0.00111618480222134\\
276.1	0.00111482721291888\\
276.2	0.00111347105045967\\
276.3	0.00111211631381642\\
276.4	0.00111076300196144\\
276.5	0.0011094111138667\\
276.6	0.00110806064850375\\
276.7	0.00110671160484382\\
276.8	0.00110536398185774\\
276.9	0.001104017778516\\
277	0.00110267299378872\\
277.1	0.00110132962664565\\
277.2	0.00109998767605623\\
277.3	0.00109864714098953\\
277.4	0.00109730802041426\\
277.5	0.00109597031329882\\
277.6	0.00109463401861125\\
277.7	0.00109329913531927\\
277.8	0.00109196566239027\\
277.9	0.00109063359879131\\
278	0.00108930294348913\\
278.1	0.00108797369545014\\
278.2	0.00108664585364046\\
278.3	0.00108531941702588\\
278.4	0.00108399438457186\\
278.5	0.0010826707552436\\
278.6	0.00108134852800598\\
278.7	0.00108002770182356\\
278.8	0.00107870827566064\\
278.9	0.0010773902484812\\
279	0.00107607361924894\\
279.1	0.0010747583869273\\
279.2	0.00107344455047939\\
279.3	0.0010721321088681\\
279.4	0.00107082106105599\\
279.5	0.00106951140600539\\
279.6	0.00106820314267834\\
279.7	0.00106689627003662\\
279.8	0.00106559078704175\\
279.9	0.00106428669265501\\
280	0.00106298398583738\\
280.1	0.00106168266554964\\
280.2	0.0010603827307523\\
280.3	0.00105908418040561\\
280.4	0.0010577870134696\\
280.5	0.00105649122890406\\
280.6	0.00105519682566853\\
280.7	0.00105390380272234\\
280.8	0.00105261215902458\\
280.9	0.00105132189353412\\
281	0.00105003300520959\\
281.1	0.00104874549300942\\
281.2	0.00104745935589182\\
281.3	0.0010461745928148\\
281.4	0.00104489120273614\\
281.5	0.00104360918461341\\
281.6	0.00104232853740401\\
281.7	0.00104104926006511\\
281.8	0.0010397713515537\\
281.9	0.00103849481082657\\
282	0.00103721963684031\\
282.1	0.00103594582855134\\
282.2	0.0010346733849159\\
282.3	0.00103340230489003\\
282.4	0.0010321325874296\\
282.5	0.00103086423149031\\
282.6	0.00102959723602769\\
282.7	0.00102833159999709\\
282.8	0.0010270673223537\\
282.9	0.00102580440205256\\
283	0.00102454283804853\\
283.1	0.00102328262929633\\
283.2	0.00102202377475051\\
283.3	0.0010207662733655\\
283.4	0.00101951012409554\\
283.5	0.00101825532589477\\
283.6	0.00101700187771716\\
283.7	0.00101574977851655\\
283.8	0.00101449902724664\\
283.9	0.00101324962286101\\
284	0.0010120015643131\\
284.1	0.00101075485055623\\
284.2	0.00100950948054359\\
284.3	0.00100826545322826\\
284.4	0.00100702276756318\\
284.5	0.00100578142250121\\
284.6	0.00100454141699506\\
284.7	0.00100330274999737\\
284.8	0.00100206542046065\\
284.9	0.00100082942733731\\
285	0.000999594769579653\\
285.1	0.000998361446139905\\
285.2	0.000997129455970182\\
285.3	0.000995898798022515\\
285.4	0.000994669471248841\\
285.5	0.000993441474601016\\
285.6	0.000992214807030811\\
285.7	0.000990989467489918\\
285.8	0.000989765454929949\\
285.9	0.000988542768302444\\
286	0.00098732140655887\\
286.1	0.000986101368650625\\
286.2	0.000984882653529043\\
286.3	0.000983665260145391\\
286.4	0.000982449187450877\\
286.5	0.000981234434396651\\
286.6	0.000980020999933809\\
286.7	0.000978808883013393\\
286.8	0.000977598082586397\\
286.9	0.000976388597603764\\
287	0.000975180427016397\\
287.1	0.000973973569775156\\
287.2	0.000972768024830864\\
287.3	0.000971563791134304\\
287.4	0.000970360867636227\\
287.5	0.000969159253287354\\
287.6	0.00096795894703838\\
287.7	0.000966759947839969\\
287.8	0.000965562254642768\\
287.9	0.000964365866397398\\
288	0.000963170782054467\\
288.1	0.000961977000564569\\
288.2	0.00096078452087828\\
288.3	0.000959593341946172\\
288.4	0.000958403462718805\\
288.5	0.000957214882146739\\
288.6	0.00095602759918053\\
288.7	0.000954841612770736\\
288.8	0.000953656921867915\\
288.9	0.000952473525422634\\
289	0.000951291422385467\\
289.1	0.000950110611707002\\
289.2	0.000948931092337834\\
289.3	0.000947752863228581\\
289.4	0.000946575923329874\\
289.5	0.00094540027159237\\
289.6	0.000944225906966745\\
289.7	0.000943052828403705\\
289.8	0.000941881034853982\\
289.9	0.00094071052526834\\
290	0.000939541298597576\\
290.1	0.000938373353792524\\
290.2	0.000937206689804057\\
290.3	0.000936041305583087\\
290.4	0.000934877200080572\\
290.5	0.000933714372247512\\
290.6	0.000932552821034959\\
290.7	0.000931392545394015\\
290.8	0.000930233544275834\\
290.9	0.000929075816631626\\
291	0.00092791936141266\\
291.1	0.000926764177570264\\
291.2	0.000925610264055831\\
291.3	0.000924457619820816\\
291.4	0.000923306243816744\\
291.5	0.000922156134995208\\
291.6	0.000921007292307876\\
291.7	0.000919859714706489\\
291.8	0.000918713401142866\\
291.9	0.000917568350568902\\
292	0.000916424561936578\\
292.1	0.000915282034197957\\
292.2	0.000914140766305189\\
292.3	0.000913000757210514\\
292.4	0.000911862005866257\\
292.5	0.000910724511224844\\
292.6	0.000909588272238793\\
292.7	0.000908453287860719\\
292.8	0.00090731955704334\\
292.9	0.000906187078739472\\
293	0.00090505585190204\\
293.1	0.000903925875484075\\
293.2	0.000902797148438715\\
293.3	0.000901669669719213\\
293.4	0.000900543438278931\\
293.5	0.000899418453071351\\
293.6	0.000898294713050072\\
293.7	0.000897172217168813\\
293.8	0.000896050964381416\\
293.9	0.000894930953641846\\
294	0.000893812183904198\\
294.1	0.000892694654122693\\
294.2	0.000891578363251687\\
294.3	0.000890463310245666\\
294.4	0.000889349494059253\\
294.5	0.00088823691364721\\
294.6	0.000887125567964437\\
294.7	0.000886015455965979\\
294.8	0.000884906576607022\\
294.9	0.0008837989288429\\
295	0.000882692511629095\\
295.1	0.000881587323921242\\
295.2	0.000880483364675127\\
295.3	0.000879380632846689\\
295.4	0.000878279127392027\\
295.5	0.000877178847267397\\
295.6	0.00087607979142922\\
295.7	0.000874981958834076\\
295.8	0.000873885348438712\\
295.9	0.000872789959200043\\
296	0.000871695790075151\\
296.1	0.000870602840021294\\
296.2	0.000869511107995899\\
296.3	0.000868420592956573\\
296.4	0.000867331293861096\\
296.5	0.000866243209667432\\
296.6	0.000865156339333723\\
296.7	0.000864070681818298\\
296.8	0.000862986236079671\\
296.9	0.000861903001076541\\
297	0.0008608209757678\\
297.1	0.000859740159112532\\
297.2	0.000858660550070012\\
297.3	0.000857582147599712\\
297.4	0.000856504950661302\\
297.5	0.000855428958214653\\
297.6	0.000854354169219833\\
297.7	0.00085328058263712\\
297.8	0.000852208197426993\\
297.9	0.000851137012550138\\
298	0.000850067026967454\\
298.1	0.00084899823964005\\
298.2	0.000847930649529246\\
298.3	0.00084686425559658\\
298.4	0.000845799056803805\\
298.5	0.000844735052112893\\
298.6	0.00084367224048604\\
298.7	0.000842610620885661\\
298.8	0.000841550192274397\\
298.9	0.000840490953615117\\
299	0.000839432903870915\\
299.1	0.000838376042005118\\
299.2	0.000837320366981286\\
299.3	0.000836265877763209\\
299.4	0.000835212573314916\\
299.5	0.000834160452600673\\
299.6	0.000833109514584985\\
299.7	0.000832059758232601\\
299.8	0.000831011182508507\\
299.9	0.00082996378637794\\
300	0.00082891756880638\\
300.1	0.000827872528759559\\
300.2	0.000826828665203456\\
300.3	0.000825785977104305\\
300.4	0.00082474446342859\\
300.5	0.000823704123143057\\
300.6	0.000822664955214702\\
300.7	0.000821626958610788\\
300.8	0.000820590132298831\\
300.9	0.000819554475246617\\
301	0.000818519986422192\\
301.1	0.000817486664793871\\
301.2	0.000816454509330235\\
301.3	0.000815423519000135\\
301.4	0.000814393692772695\\
301.5	0.000813365029617311\\
301.6	0.000812337528503654\\
301.7	0.000811311188401672\\
301.8	0.000810286008281593\\
301.9	0.00080926198711392\\
302	0.000808239123869443\\
302.1	0.000807217417519232\\
302.2	0.000806196867034646\\
302.3	0.000805177471387326\\
302.4	0.000804159229549205\\
302.5	0.000803142140492504\\
302.6	0.000802126203189737\\
302.7	0.000801111416613711\\
302.8	0.000800097779737529\\
302.9	0.000799085291534588\\
303	0.000798073950978587\\
303.1	0.000797063757043522\\
303.2	0.000796054708703693\\
303.3	0.000795046804933701\\
303.4	0.000794040044708454\\
303.5	0.000793034427003163\\
303.6	0.000792029950793351\\
303.7	0.000791026615054849\\
303.8	0.0007900244187638\\
303.9	0.000789023360896656\\
304	0.000788023440430189\\
304.1	0.000787024656341484\\
304.2	0.000786027007607944\\
304.3	0.000785030493207291\\
304.4	0.000784035112117566\\
304.5	0.000783040863317136\\
304.6	0.000782047745784689\\
304.7	0.00078105575849924\\
304.8	0.000780064900440128\\
304.9	0.000779075170587024\\
305	0.000778086567919925\\
305.1	0.000777099091419163\\
305.2	0.000776112740065401\\
305.3	0.000775127512839637\\
305.4	0.000774143408723204\\
305.5	0.000773160426697774\\
305.6	0.000772178565745358\\
305.7	0.000771197824848306\\
305.8	0.00077021820298931\\
305.9	0.000769239699151406\\
306	0.000768262312317975\\
306.1	0.000767286041472743\\
306.2	0.000766310885599788\\
306.3	0.000765336843683531\\
306.4	0.000764363914708747\\
306.5	0.000763392097660564\\
306.6	0.000762421391524462\\
306.7	0.000761451795286277\\
306.8	0.0007604833079322\\
306.9	0.000759515928448781\\
307	0.00075854965582293\\
307.1	0.000757584489041916\\
307.2	0.000756620427093371\\
307.3	0.000755657468965291\\
307.4	0.000754695613646035\\
307.5	0.000753734860124331\\
307.6	0.000752775207389271\\
307.7	0.000751816654430322\\
307.8	0.000750859200237316\\
307.9	0.000749902843800458\\
308	0.000748947584110326\\
308.1	0.000747993420157877\\
308.2	0.000747040350934437\\
308.3	0.000746088375431715\\
308.4	0.000745137492641795\\
308.5	0.000744187701557142\\
308.6	0.000743239001170602\\
308.7	0.000742291390475407\\
308.8	0.000741344868465168\\
308.9	0.000740399434133883\\
309	0.000739455086475938\\
309.1	0.000738511824486106\\
309.2	0.000737569647159549\\
309.3	0.00073662855349182\\
309.4	0.000735688542478862\\
309.5	0.000734749613117015\\
309.6	0.000733811764403011\\
309.7	0.000732874995333976\\
309.8	0.000731939304907437\\
309.9	0.000731004692121315\\
310	0.000730071155973935\\
310.1	0.000729138695464018\\
310.2	0.000728207309590692\\
310.3	0.000727276997353484\\
310.4	0.000726347757752327\\
310.5	0.000725419589787562\\
310.6	0.000724492492459934\\
310.7	0.000723566464770598\\
310.8	0.000722641505721118\\
310.9	0.000721717614313469\\
311	0.000720794789550037\\
311.1	0.000719873030433622\\
311.2	0.00071895233596744\\
311.3	0.000718032705155119\\
311.4	0.000717114137000707\\
311.5	0.000716196630508669\\
311.6	0.000715280184683887\\
311.7	0.000714364798531668\\
311.8	0.000713450471057737\\
311.9	0.000712537201268243\\
312	0.000711624988169757\\
312.1	0.000710713830769279\\
312.2	0.000709803728074233\\
312.3	0.00070889467909247\\
312.4	0.000707986682832269\\
312.5	0.000707079738302341\\
312.6	0.000706173844511827\\
312.7	0.0007052690004703\\
312.8	0.000704365205187765\\
312.9	0.000703462457674663\\
313	0.00070256075694187\\
313.1	0.000701660102000698\\
313.2	0.000700760491862897\\
313.3	0.000699861925540657\\
313.4	0.000698964402046605\\
313.5	0.000698067920393812\\
313.6	0.00069717247959579\\
313.7	0.000696278078666494\\
313.8	0.000695384716620324\\
313.9	0.000694492392472124\\
314	0.000693601105237187\\
314.1	0.00069271085393125\\
314.2	0.000691821637570503\\
314.3	0.000690933455171583\\
314.4	0.000690046305751577\\
314.5	0.000689160188328027\\
314.6	0.000688275101918924\\
314.7	0.000687391045542718\\
314.8	0.00068650801821831\\
314.9	0.000685626018965056\\
315	0.000684745046802775\\
315.1	0.000683865100751738\\
315.2	0.00068298617983268\\
315.3	0.000682108283066792\\
315.4	0.000681231409475729\\
315.5	0.000680355558081608\\
315.6	0.000679480727907009\\
315.7	0.000678606917974977\\
315.8	0.00067773412730902\\
315.9	0.000676862354933113\\
316	0.000675991599871701\\
316.1	0.000675121861149697\\
316.2	0.000674253137792478\\
316.3	0.000673385428825899\\
316.4	0.000672518733276279\\
316.5	0.000671653050170416\\
316.6	0.000670788378535575\\
316.7	0.000669924717399501\\
316.8	0.000669062065790409\\
316.9	0.000668200422736994\\
317	0.000667339787268425\\
317.1	0.000666480158414353\\
317.2	0.000665621535204905\\
317.3	0.000664763916670689\\
317.4	0.000663907301842792\\
317.5	0.000663051689752785\\
317.6	0.000662197079432722\\
317.7	0.00066134346991514\\
317.8	0.00066049086023306\\
317.9	0.000659639249419989\\
318	0.000658788636509921\\
318.1	0.000657939020537337\\
318.2	0.000657090400537206\\
318.3	0.000656242775544988\\
318.4	0.000655396144596629\\
318.5	0.00065455050672857\\
318.6	0.000653705860977743\\
318.7	0.000652862206381572\\
318.8	0.000652019541977976\\
318.9	0.000651177866805365\\
319	0.00065033717990265\\
319.1	0.000649497480309233\\
319.2	0.000648658767065018\\
319.3	0.000647821039210403\\
319.4	0.000646984295786286\\
319.5	0.000646148535834067\\
319.6	0.000645313758395644\\
319.7	0.000644479962513419\\
319.8	0.000643647147230294\\
319.9	0.000642815311589673\\
320	0.000641984454635469\\
320.1	0.000641154575412096\\
320.2	0.000640325672964475\\
320.3	0.000639497746338033\\
320.4	0.000638670794578703\\
320.5	0.00063784481673293\\
320.6	0.000637019811847665\\
320.7	0.00063619577897037\\
320.8	0.000635372717149016\\
320.9	0.000634550625432087\\
321	0.000633729502868579\\
321.1	0.000632909348508001\\
321.2	0.000632090161400377\\
321.3	0.000631271940596243\\
321.4	0.000630454685146651\\
321.5	0.00062963839410317\\
321.6	0.000628823066517888\\
321.7	0.000628008701443408\\
321.8	0.000627195297932851\\
321.9	0.000626382855039859\\
322	0.000625571371818594\\
322.1	0.000624760847323739\\
322.2	0.000623951280610497\\
322.3	0.000623142670734595\\
322.4	0.000622335016752281\\
322.5	0.00062152831772033\\
322.6	0.00062072257269604\\
322.7	0.000619917780737234\\
322.8	0.000619113940902261\\
322.9	0.000618311052249996\\
323	0.000617509113839845\\
323.1	0.000616708124731738\\
323.2	0.000615908083986137\\
323.3	0.000615108990664033\\
323.4	0.000614310843826946\\
323.5	0.000613513642536929\\
323.6	0.000612717385856566\\
323.7	0.000611922072848973\\
323.8	0.000611127702577801\\
323.9	0.000610334274107233\\
324	0.000609541786501987\\
324.1	0.000608750238827319\\
324.2	0.000607959630149017\\
324.3	0.000607169959533409\\
324.4	0.000606381226047358\\
324.5	0.000605593428758266\\
324.6	0.000604806566734074\\
324.7	0.000604020639043265\\
324.8	0.000603235644754855\\
324.9	0.000602451582938409\\
325	0.000601668452664027\\
325.1	0.000600886253002355\\
325.2	0.000600104983024582\\
325.3	0.000599324641802436\\
325.4	0.000598545228408194\\
325.5	0.000597766741914674\\
325.6	0.000596989181395242\\
325.7	0.00059621254592381\\
325.8	0.000595436834574835\\
325.9	0.00059466204642332\\
326	0.00059388818054482\\
326.1	0.000593115236015435\\
326.2	0.000592343211911816\\
326.3	0.000591572107311163\\
326.4	0.000590801921291226\\
326.5	0.000590032652930306\\
326.6	0.000589264301307257\\
326.7	0.000588496865501483\\
326.8	0.000587730344592944\\
326.9	0.000586964737662149\\
327	0.000586200043790164\\
327.1	0.00058543626205861\\
327.2	0.000584673391549662\\
327.3	0.00058391143134605\\
327.4	0.00058315038053106\\
327.5	0.000582390238188539\\
327.6	0.000581631003402887\\
327.7	0.000580872675259064\\
327.8	0.000580115252842588\\
327.9	0.000579358735239536\\
328	0.000578603121536546\\
328.1	0.000577848410820817\\
328.2	0.000577094602180105\\
328.3	0.000576341694702733\\
328.4	0.00057558968747758\\
328.5	0.000574838579594092\\
328.6	0.000574088370142276\\
328.7	0.000573339058212706\\
328.8	0.000572590642896514\\
328.9	0.000571843123285403\\
329	0.000571096498471636\\
329.1	0.000570350767548046\\
329.2	0.000569605929608031\\
329.3	0.000568861983745555\\
329.4	0.00056811892905515\\
329.5	0.000567376764631914\\
329.6	0.000566635489571518\\
329.7	0.000565895102970197\\
329.8	0.000565155603924759\\
329.9	0.000564416991532579\\
330	0.000563679264891605\\
330.1	0.000562942423100354\\
330.2	0.000562206465257917\\
330.3	0.000561471390463954\\
330.4	0.000560737197818697\\
330.5	0.000560003886422955\\
330.6	0.000559271455378107\\
330.7	0.000558539903786108\\
330.8	0.000557809230749485\\
330.9	0.00055707943537134\\
331	0.000556350516755354\\
331.1	0.00055562247400578\\
331.2	0.000554895306227448\\
331.3	0.000554169012525767\\
331.4	0.000553443592006719\\
331.5	0.000552719043776868\\
331.6	0.000551995366943353\\
331.7	0.000551272560613894\\
331.8	0.000550550623896787\\
331.9	0.000549829555900911\\
332	0.000549109355735722\\
332.1	0.000548390022511258\\
332.2	0.000547671555338138\\
332.3	0.000546953953327561\\
332.4	0.000546237215591307\\
332.5	0.000545521341241742\\
332.6	0.000544806329391811\\
332.7	0.000544092179155042\\
332.8	0.000543378889645548\\
332.9	0.000542666459978026\\
333	0.000541954889267754\\
333.1	0.000541244176630599\\
333.2	0.000540534321183012\\
333.3	0.000539825322042026\\
333.4	0.000539117178325264\\
333.5	0.000538409889150933\\
333.6	0.000537703453637828\\
333.7	0.000536997870905331\\
333.8	0.000536293140073411\\
333.9	0.000535589260262623\\
334	0.000534886230594114\\
334.1	0.000534184050189618\\
334.2	0.000533482718171457\\
334.3	0.000532782233662545\\
334.4	0.000532082595786382\\
334.5	0.000531383803667062\\
334.6	0.000530685856429267\\
334.7	0.000529988753198271\\
334.8	0.000529292493099941\\
334.9	0.000528597075260732\\
335	0.000527902498807693\\
335.1	0.000527208762868466\\
335.2	0.000526515866571286\\
335.3	0.000525823809044979\\
335.4	0.000525132589418966\\
335.5	0.000524442206823263\\
335.6	0.000523752660388477\\
335.7	0.000523063949245813\\
335.8	0.000522376072527069\\
335.9	0.000521689029364638\\
336	0.000521002818891509\\
336.1	0.000520317440241267\\
336.2	0.000519632892548094\\
336.3	0.000518949174946768\\
336.4	0.000518266286572663\\
336.5	0.000517584226561751\\
336.6	0.000516902994050602\\
336.7	0.000516222588176383\\
336.8	0.00051554300807686\\
336.9	0.000514864252890398\\
337	0.000514186321755957\\
337.1	0.000513509213813103\\
337.2	0.000512832928201996\\
337.3	0.000512157464063396\\
337.4	0.000511482820538667\\
337.5	0.000510808996769768\\
337.6	0.000510135991899265\\
337.7	0.000509463805070319\\
337.8	0.000508792435426695\\
337.9	0.00050812188211276\\
338	0.000507452144273481\\
338.1	0.00050678322105443\\
338.2	0.00050611511160178\\
338.3	0.000505447815062305\\
338.4	0.000504781330583383\\
338.5	0.000504115657312998\\
338.6	0.000503450794399733\\
338.7	0.000502786740992779\\
338.8	0.000502123496241928\\
338.9	0.000501461059297578\\
339	0.000500799429310732\\
339.1	0.000500138605432996\\
339.2	0.000499478586816583\\
339.3	0.00049881937261431\\
339.4	0.000498160961979601\\
339.5	0.000497503354066486\\
339.6	0.000496846548029599\\
339.7	0.000496190543024184\\
339.8	0.000495535338206088\\
339.9	0.000494880932731767\\
340	0.000494227325758284\\
340.1	0.000493574516443309\\
340.2	0.000492922503945121\\
340.3	0.000492271287422604\\
340.4	0.000491620866035253\\
340.5	0.000490971238943171\\
340.6	0.000490322405307067\\
340.7	0.000489674364288263\\
340.8	0.000489027115048686\\
340.9	0.000488380656750875\\
341	0.000487734988557977\\
341.1	0.00048709010963375\\
341.2	0.000486446019142561\\
341.3	0.000485802716249388\\
341.4	0.000485160200119818\\
341.5	0.000484518469920048\\
341.6	0.00048387752481689\\
341.7	0.000483237363977763\\
341.8	0.000482597986570699\\
341.9	0.000481959391764339\\
342	0.000481321578727938\\
342.1	0.000480684546631363\\
342.2	0.000480048294645093\\
342.3	0.000479412821940216\\
342.4	0.000478778127688436\\
342.5	0.000478144211062068\\
342.6	0.00047751107123404\\
342.7	0.000476878707377895\\
342.8	0.000476247118667785\\
342.9	0.000475616304278477\\
343	0.000474986263385353\\
343.1	0.000474356995164409\\
343.2	0.000473728498792251\\
343.3	0.000473100773446104\\
343.4	0.000472473818303802\\
343.5	0.000471847632543798\\
343.6	0.000471222215345156\\
343.7	0.000470597565887559\\
343.8	0.000469973683351299\\
343.9	0.000469350566917288\\
344	0.00046872821576705\\
344.1	0.000468106629082727\\
344.2	0.000467485806047075\\
344.3	0.000466865745843464\\
344.4	0.000466246447655883\\
344.5	0.000465627910668936\\
344.6	0.000465010134067841\\
344.7	0.000464393117038434\\
344.8	0.000463776858767168\\
344.9	0.000463161358441111\\
345	0.000462546615247949\\
345.1	0.000461932628375982\\
345.2	0.000461319397014132\\
345.3	0.000460706920351933\\
345.4	0.000460095197579538\\
345.5	0.000459484227887718\\
345.6	0.000458874010467861\\
345.7	0.000458264544511973\\
345.8	0.000457655829212677\\
345.9	0.000457047863763213\\
346	0.000456440647357441\\
346.1	0.000455834179189837\\
346.2	0.000455228458455497\\
346.3	0.000454623484350134\\
346.4	0.00045401925607008\\
346.5	0.000453415772812284\\
346.6	0.000452813033774316\\
346.7	0.000452211038154365\\
346.8	0.000451609785151235\\
346.9	0.000451009273964351\\
347	0.000450409503793758\\
347.1	0.000449810473840121\\
347.2	0.00044921218330472\\
347.3	0.00044861463138946\\
347.4	0.000448017817296858\\
347.5	0.000447421740230059\\
347.6	0.000446826399392821\\
347.7	0.000446231793989524\\
347.8	0.000445637923225169\\
347.9	0.000445044786305375\\
348	0.00044445238243638\\
348.1	0.000443860710825046\\
348.2	0.000443269770678851\\
348.3	0.000442679561205896\\
348.4	0.000442090081614899\\
348.5	0.000441501331115201\\
348.6	0.000440913308916763\\
348.7	0.000440326014230167\\
348.8	0.000439739446266612\\
348.9	0.000439153604237922\\
349	0.00043856848735654\\
349.1	0.000437984094835527\\
349.2	0.000437400425888571\\
349.3	0.000436817479729973\\
349.4	0.000436235255574662\\
349.5	0.000435653752638183\\
349.6	0.000435072970136704\\
349.7	0.000434492907287014\\
349.8	0.000433913563306524\\
349.9	0.000433334937413263\\
350	0.000432757028825885\\
350.1	0.000432179836763662\\
350.2	0.00043160336044649\\
350.3	0.000431027599094884\\
350.4	0.000430452551929983\\
350.5	0.000429878218173543\\
350.6	0.000429304597047946\\
350.7	0.000428731687776194\\
350.8	0.000428159489581909\\
350.9	0.000427588001689337\\
351	0.000427017223323342\\
351.1	0.000426447153709414\\
351.2	0.000425877792073661\\
351.3	0.000425309137642816\\
351.4	0.000424741189644229\\
351.5	0.000424173947305876\\
351.6	0.000423607409856352\\
351.7	0.000423041576524877\\
351.8	0.000422476446541288\\
351.9	0.000421912019136048\\
352	0.000421348293540239\\
352.1	0.000420785268985566\\
352.2	0.000420222944704357\\
352.3	0.000419661319929559\\
352.4	0.000419100393894742\\
352.5	0.000418540165834098\\
352.6	0.000417980634982442\\
352.7	0.000417421800575209\\
352.8	0.000416863661848458\\
352.9	0.000416306218038865\\
353	0.000415749468383733\\
353.1	0.000415193412120986\\
353.2	0.000414638048489167\\
353.3	0.000414083376727443\\
353.4	0.000413529396075603\\
353.5	0.000412976105774056\\
353.6	0.000412423505063834\\
353.7	0.000411871593186592\\
353.8	0.000411320369384604\\
353.9	0.000410769832900768\\
354	0.000410219982978602\\
354.1	0.000409670818862247\\
354.2	0.000409122339796465\\
354.3	0.00040857454502664\\
354.4	0.000408027433798777\\
354.5	0.000407481005359504\\
354.6	0.000406935258956068\\
354.7	0.000406390193836341\\
354.8	0.000405845809248814\\
354.9	0.0004053021044426\\
355	0.000404759078667433\\
355.1	0.000404216731173671\\
355.2	0.000403675061212289\\
355.3	0.000403134068034888\\
355.4	0.000402593750893686\\
355.5	0.000402054109041526\\
355.6	0.00040151514173187\\
355.7	0.000400976848218802\\
355.8	0.000400439227757026\\
355.9	0.00039990227960187\\
356	0.000399366003009278\\
356.1	0.000398830397235821\\
356.2	0.000398295461538687\\
356.3	0.000397761195175687\\
356.4	0.000397227597405249\\
356.5	0.000396694667486426\\
356.6	0.000396162404678891\\
356.7	0.000395630808242937\\
356.8	0.000395099877439478\\
356.9	0.000394569611530046\\
357	0.000394040009776798\\
357.1	0.000393511071442507\\
357.2	0.000392982795790571\\
357.3	0.000392455182085005\\
357.4	0.000391928229590444\\
357.5	0.000391401937572145\\
357.6	0.000390876305295985\\
357.7	0.00039035133202846\\
357.8	0.000389827017036686\\
357.9	0.0003893033595884\\
358	0.000388780358951958\\
358.1	0.000388258014396335\\
358.2	0.000387736325191128\\
358.3	0.000387215290606551\\
358.4	0.00038669490991344\\
358.5	0.000386175182383247\\
358.6	0.000385656107288047\\
358.7	0.000385137683900533\\
358.8	0.000384619911494017\\
358.9	0.000384102789342428\\
359	0.000383586316720318\\
359.1	0.000383070492902856\\
359.2	0.000382555317165828\\
359.3	0.000382040788785643\\
359.4	0.000381526907039324\\
359.5	0.000381013671204516\\
359.6	0.000380501080559481\\
359.7	0.000379989134383099\\
359.8	0.000379477831954869\\
359.9	0.000378967172554909\\
360	0.000378457155463953\\
360.1	0.000377947779963353\\
360.2	0.000377439045335083\\
360.3	0.000376930950861729\\
360.4	0.000376423495826498\\
360.5	0.000375916679513214\\
360.6	0.000375410501206318\\
360.7	0.000374904960190869\\
360.8	0.000374400055752543\\
360.9	0.000373895787177632\\
361	0.000373392153753048\\
361.1	0.000372889154766315\\
361.2	0.000372386789505579\\
361.3	0.000371885057259599\\
361.4	0.000371383957317752\\
361.5	0.000370883488970031\\
361.6	0.000370383651507046\\
361.7	0.000369884444220023\\
361.8	0.000369385866400804\\
361.9	0.000368887917341845\\
362	0.000368390596336221\\
362.1	0.00036789390267762\\
362.2	0.000367397835660348\\
362.3	0.000366902394579325\\
362.4	0.000366407578730086\\
362.5	0.000365913387408781\\
362.6	0.000365419819912177\\
362.7	0.000364926875537654\\
362.8	0.000364434553583208\\
362.9	0.000363942853347448\\
363	0.000363451774129599\\
363.1	0.0003629613152295\\
363.2	0.000362471475947603\\
363.3	0.000361982255584978\\
363.4	0.000361493653443303\\
363.5	0.000361005668824874\\
363.6	0.0003605183010326\\
363.7	0.000360031549370004\\
363.8	0.00035954541314122\\
363.9	0.000359059891650997\\
364	0.000358574984204697\\
364.1	0.000358090690108295\\
364.2	0.000357607008668379\\
364.3	0.000357123939192149\\
364.4	0.000356641480987416\\
364.5	0.000356159633362607\\
364.6	0.000355678395626759\\
364.7	0.000355197767089521\\
364.8	0.000354717747061153\\
364.9	0.00035423833485253\\
365	0.000353759529775134\\
365.1	0.000353281331141062\\
365.2	0.000352803738263022\\
365.3	0.00035232675045433\\
365.4	0.000351850367028916\\
365.5	0.00035137458730132\\
365.6	0.000350899410586692\\
365.7	0.000350424836200793\\
365.8	0.000349950863459994\\
365.9	0.000349477491681276\\
366	0.000349004720182229\\
366.1	0.000348532548281056\\
366.2	0.000348060975296566\\
366.3	0.000347590000548179\\
366.4	0.000347119623355923\\
366.5	0.000346649843040438\\
366.6	0.00034618065892297\\
366.7	0.000345712070325375\\
366.8	0.000345244076570117\\
366.9	0.000344776676980269\\
367	0.000344309870879511\\
367.1	0.000343843657592132\\
367.2	0.00034337803644303\\
367.3	0.000342913006757707\\
367.4	0.000342448567862276\\
367.5	0.000341984719083457\\
367.6	0.000341521459748574\\
367.7	0.000341058789185562\\
367.8	0.00034059670672296\\
367.9	0.000340135211689914\\
368	0.000339674303416176\\
368.1	0.000339213981232106\\
368.2	0.000338754244468669\\
368.3	0.000338295092457436\\
368.4	0.000337836524530581\\
368.5	0.000337378540020887\\
368.6	0.000336921138261741\\
368.7	0.000336464318587134\\
368.8	0.000336008080331664\\
368.9	0.00033555242283053\\
369	0.00033509734541954\\
369.1	0.000334642847435102\\
369.2	0.000334188928214231\\
369.3	0.000333735587094545\\
369.4	0.000333282823414264\\
369.5	0.000332830636512213\\
369.6	0.000332379025727822\\
369.7	0.00033192799040112\\
369.8	0.000331477529872741\\
369.9	0.000331027643483923\\
370	0.000330578330576503\\
370.1	0.000330129590492922\\
370.2	0.000329681422576225\\
370.3	0.000329233826170055\\
370.4	0.000328786800618659\\
370.5	0.000328340345266884\\
370.6	0.00032789445946018\\
370.7	0.000327449142544597\\
370.8	0.000327004393866785\\
370.9	0.000326560212773994\\
371	0.000326116598614076\\
371.1	0.000325673550735484\\
371.2	0.000325231068487267\\
371.3	0.000324789151219078\\
371.4	0.000324347798281165\\
371.5	0.000323907009024379\\
371.6	0.000323466782800168\\
371.7	0.00032302711896058\\
371.8	0.00032258801685826\\
371.9	0.000322149475846453\\
372	0.000321711495279\\
372.1	0.000321274074510342\\
372.2	0.000320837212895517\\
372.3	0.00032040090979016\\
372.4	0.000319965164550504\\
372.5	0.000319529976533376\\
372.6	0.000319095345096205\\
372.7	0.000318661269597012\\
372.8	0.000318227749394416\\
372.9	0.000317794783847632\\
373	0.000317362372316472\\
373.1	0.00031693051416134\\
373.2	0.00031649920874324\\
373.3	0.000316068455423767\\
373.4	0.000315638253565115\\
373.5	0.000315208602530068\\
373.6	0.000314779501682008\\
373.7	0.000314350950384909\\
373.8	0.000313922948003341\\
373.9	0.000313495493902467\\
374	0.000313068587448042\\
374.1	0.000312642228006415\\
374.2	0.00031221641494453\\
374.3	0.00031179114762992\\
374.4	0.000311366425430714\\
374.5	0.000310942247715631\\
374.6	0.000310518613853983\\
374.7	0.000310095523215674\\
374.8	0.000309672975171198\\
374.9	0.000309250969091643\\
375	0.000308829504348685\\
375.1	0.000308408580314593\\
375.2	0.000307988196362225\\
375.3	0.000307568351865031\\
375.4	0.000307149046197049\\
375.5	0.000306730278732909\\
375.6	0.000306312048847828\\
375.7	0.000305894355917615\\
375.8	0.000305477199318666\\
375.9	0.000305060578427967\\
376	0.00030464449262309\\
376.1	0.0003042289412822\\
376.2	0.000303813923784046\\
376.3	0.000303399439507966\\
376.4	0.000302985487833886\\
376.5	0.000302572068142319\\
376.6	0.000302159179814364\\
376.7	0.000301746822231708\\
376.8	0.000301334994776623\\
376.9	0.00030092369683197\\
377	0.000300512927781193\\
377.1	0.000300102687008323\\
377.2	0.000299692973897977\\
377.3	0.000299283787835355\\
377.4	0.000298875128206244\\
377.5	0.000298466994397016\\
377.6	0.000298059385794625\\
377.7	0.000297652301786611\\
377.8	0.000297245741761097\\
377.9	0.000296839705106791\\
378	0.000296434191212981\\
378.1	0.000296029199469543\\
378.2	0.000295624729266931\\
378.3	0.000295220779996184\\
378.4	0.000294817351048922\\
378.5	0.000294414441817349\\
378.6	0.000294012051694249\\
378.7	0.000293610180072987\\
378.8	0.000293208826347511\\
378.9	0.000292807989912349\\
379	0.000292407670162608\\
379.1	0.000292007866493977\\
379.2	0.000291608578302726\\
379.3	0.000291209804985703\\
379.4	0.000290811545940335\\
379.5	0.000290413800564631\\
379.6	0.000290016568257175\\
379.7	0.000289619848417135\\
379.8	0.000289223640444251\\
379.9	0.000288827943738847\\
380	0.000288432757701821\\
380.1	0.00028803808173465\\
380.2	0.000287643915239388\\
380.3	0.000287250257618665\\
380.4	0.00028685710827569\\
380.5	0.000286464466614247\\
380.6	0.000286072332038696\\
380.7	0.000285680703953973\\
380.8	0.00028528958176559\\
380.9	0.000284898964879634\\
381	0.000284508852702766\\
381.1	0.000284119244642224\\
381.2	0.000283730140105818\\
381.3	0.000283341538501935\\
381.4	0.000282953439239532\\
381.5	0.000282565841728143\\
381.6	0.000282178745377873\\
381.7	0.000281792149599401\\
381.8	0.00028140605380398\\
381.9	0.000281020457403433\\
382	0.000280635359810155\\
382.1	0.000280250760437116\\
382.2	0.000279866658697854\\
382.3	0.00027948305400648\\
382.4	0.000279099945777677\\
382.5	0.000278717333426695\\
382.6	0.000278335216369358\\
382.7	0.000277953594022058\\
382.8	0.000277572465801758\\
382.9	0.000277191831125991\\
383	0.000276811689412855\\
383.1	0.000276432040081023\\
383.2	0.000276052882549732\\
383.3	0.000275674216238789\\
383.4	0.000275296040568569\\
383.5	0.000274918354960014\\
383.6	0.000274541158834634\\
383.7	0.000274164451614506\\
383.8	0.000273788232722274\\
383.9	0.000273412501581148\\
384	0.000273037257614904\\
384.1	0.000272662500247884\\
384.2	0.000272288228904997\\
384.3	0.000271914443011715\\
384.4	0.000271541141994076\\
384.5	0.000271168325278682\\
384.6	0.000270795992292702\\
384.7	0.000270424142463865\\
384.8	0.000270052775220468\\
384.9	0.000269681889991367\\
385	0.000269311486205984\\
385.1	0.000268941563294304\\
385.2	0.000268572120686873\\
385.3	0.0002682031578148\\
385.4	0.000267834674109755\\
385.5	0.000267466669003972\\
385.6	0.000267099141930244\\
385.7	0.000266732092321925\\
385.8	0.000266365519612931\\
385.9	0.000265999423237738\\
386	0.00026563380263138\\
386.1	0.000265268657229454\\
386.2	0.000264903986468114\\
386.3	0.000264539789784075\\
386.4	0.000264176066614609\\
386.5	0.000263812816397546\\
386.6	0.000263450038571277\\
386.7	0.000263087732574749\\
386.8	0.000262725897847465\\
386.9	0.000262364533829489\\
387	0.000262003639961439\\
387.1	0.000261643215684491\\
387.2	0.000261283260440375\\
387.3	0.00026092377367138\\
387.4	0.000260564754820349\\
387.5	0.000260206203330681\\
387.6	0.000259848118646328\\
387.7	0.0002594905002118\\
387.8	0.000259133347472159\\
387.9	0.000258776659873021\\
388	0.000258420436860557\\
388.1	0.000258064677881491\\
388.2	0.000257709382383099\\
388.3	0.000257354549813211\\
388.4	0.000257000179620209\\
388.5	0.000256646271253026\\
388.6	0.00025629282416115\\
388.7	0.000255939837794618\\
388.8	0.000255587311604017\\
388.9	0.000255235245040487\\
389	0.000254883637555718\\
389.1	0.00025453248860195\\
389.2	0.000254181797631974\\
389.3	0.000253831564099126\\
389.4	0.000253481787457299\\
389.5	0.000253132467160927\\
389.6	0.000252783602664997\\
389.7	0.000252435193425044\\
389.8	0.000252087238897149\\
389.9	0.000251739738537942\\
390	0.0002513926918046\\
390.1	0.000251046098154847\\
390.2	0.000250699957046952\\
390.3	0.000250354267939734\\
390.4	0.000250009030292553\\
390.5	0.000249664243565319\\
390.6	0.000249319907218484\\
390.7	0.000248976020713048\\
390.8	0.000248632583510552\\
390.9	0.000248289595073084\\
391	0.000247947054863275\\
391.1	0.0002476049623443\\
391.2	0.000247263316979877\\
391.3	0.000246922118234266\\
391.4	0.000246581365572271\\
391.5	0.000246241058459238\\
391.6	0.000245901196361055\\
391.7	0.000245561778744151\\
391.8	0.000245222805075496\\
391.9	0.000244884274822603\\
392	0.000244546187453522\\
392.1	0.000244208542436848\\
392.2	0.000243871339241711\\
392.3	0.000243534577337784\\
392.4	0.000243198256195278\\
392.5	0.000242862375284943\\
392.6	0.000242526934078068\\
392.7	0.00024219193204648\\
392.8	0.000241857368662543\\
392.9	0.000241523243399161\\
393	0.000241189555729771\\
393.1	0.000240856305128352\\
393.2	0.000240523491069417\\
393.3	0.000240191113028014\\
393.4	0.000239859170479729\\
393.5	0.000239527662900682\\
393.6	0.00023919658976753\\
393.7	0.000238865950557463\\
393.8	0.000238535744748207\\
393.9	0.000238205971818021\\
394	0.000237876631245697\\
394.1	0.000237547722510565\\
394.2	0.000237219245092482\\
394.3	0.000236891198471842\\
394.4	0.000236563582129571\\
394.5	0.000236236395547125\\
394.6	0.000235909638206493\\
394.7	0.000235583309590197\\
394.8	0.000235257409181288\\
394.9	0.000234931936463348\\
395	0.00023460689092049\\
395.1	0.000234282272037357\\
395.2	0.000233958079299122\\
395.3	0.000233634312191487\\
395.4	0.000233310970200682\\
395.5	0.000232988052813468\\
395.6	0.000232665559517132\\
395.7	0.00023234348979949\\
395.8	0.000232021843148887\\
395.9	0.000231700619054193\\
396	0.000231379817004806\\
396.1	0.00023105943649065\\
396.2	0.000230739477002177\\
396.3	0.000230419938030362\\
396.4	0.000230100819066709\\
396.5	0.000229782119603245\\
396.6	0.000229463839132521\\
396.7	0.000229145977147615\\
396.8	0.000228828533142129\\
396.9	0.000228511506610186\\
397	0.000228194897046434\\
397.1	0.000227878703946047\\
397.2	0.000227562926804716\\
397.3	0.00022724756511866\\
397.4	0.000226932618384617\\
397.5	0.000226618086099847\\
397.6	0.000226303967762131\\
397.7	0.000225990262869774\\
397.8	0.000225676970921598\\
397.9	0.000225364091416946\\
398	0.000225051623855683\\
398.1	0.000224739567738192\\
398.2	0.000224427922565376\\
398.3	0.000224116687838655\\
398.4	0.000223805863059971\\
398.5	0.00022349544773178\\
398.6	0.00022318544135706\\
398.7	0.000222875843439304\\
398.8	0.000222566653482522\\
398.9	0.000222257870991242\\
399	0.000221949495470508\\
399.1	0.000221641526425881\\
399.2	0.000221333963363435\\
399.3	0.000221026805789761\\
399.4	0.000220720053211967\\
399.5	0.000220413705137672\\
399.6	0.000220107761075012\\
399.7	0.000219802220532635\\
399.8	0.000219497083019705\\
399.9	0.000219192348045898\\
400	0.000218888015121401\\
};
\addplot [color=teal,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
400	0.000218888015121401\\
400.1	0.000218584083756916\\
400.2	0.000218280553463657\\
400.3	0.000217977423753348\\
400.4	0.000217674694138228\\
400.5	0.000217372364131042\\
400.6	0.00021707043324505\\
400.7	0.000216768900994021\\
400.8	0.000216467766892234\\
400.9	0.000216167030454477\\
401	0.000215866691196048\\
401.1	0.000215566748632754\\
401.2	0.000215267202280911\\
401.3	0.000214968051657341\\
401.4	0.000214669296279378\\
401.5	0.00021437093566486\\
401.6	0.000214072969332132\\
401.7	0.000213775396800049\\
401.8	0.000213478217587969\\
401.9	0.000213181431215758\\
402	0.000212885037203788\\
402.1	0.000212589035072935\\
402.2	0.00021229342434458\\
402.3	0.000211998204540611\\
402.4	0.000211703375183417\\
402.5	0.000211408935795894\\
402.6	0.000211114885901438\\
402.7	0.000210821225023952\\
402.8	0.00021052795268784\\
402.9	0.000210235068418007\\
403	0.000209942571739863\\
403.1	0.000209650462179319\\
403.2	0.000209358739262785\\
403.3	0.000209067402517175\\
403.4	0.000208776451469903\\
403.5	0.000208485885648881\\
403.6	0.000208195704582525\\
403.7	0.000207905907799747\\
403.8	0.00020761649482996\\
403.9	0.000207327465203075\\
404	0.000207038818449502\\
404.1	0.00020675055410015\\
404.2	0.000206462671686424\\
404.3	0.000206175170740227\\
404.4	0.00020588805079396\\
404.5	0.000205601311380519\\
404.6	0.000205314952033299\\
404.7	0.000205028972286187\\
404.8	0.000204743371673569\\
404.9	0.000204458149730325\\
405	0.00020417330599183\\
405.1	0.000203888839993953\\
405.2	0.000203604751273058\\
405.3	0.000203321039366001\\
405.4	0.000203037703810134\\
405.5	0.0002027547441433\\
405.6	0.000202472159903836\\
405.7	0.000202189950630571\\
405.8	0.000201908115862825\\
405.9	0.00020162665514041\\
406	0.000201345568003629\\
406.1	0.000201064853993277\\
406.2	0.000200784512650639\\
406.3	0.00020050454351749\\
406.4	0.000200224946136094\\
406.5	0.000199945720049204\\
406.6	0.000199666864800065\\
406.7	0.000199388379932408\\
406.8	0.000199110264990453\\
406.9	0.000198832519518907\\
407	0.000198555143062966\\
407.1	0.000198278135168312\\
407.2	0.000198001495381117\\
407.3	0.000197725223248033\\
407.4	0.000197449318316205\\
407.5	0.000197173780133259\\
407.6	0.000196898608247309\\
407.7	0.000196623802206952\\
407.8	0.000196349361561271\\
407.9	0.000196075285859834\\
408	0.000195801574652691\\
408.1	0.000195528227490375\\
408.2	0.000195255243923905\\
408.3	0.000194982623504781\\
408.4	0.000194710365784986\\
408.5	0.000194438470316983\\
408.6	0.00019416693665372\\
408.7	0.000193895764348624\\
408.8	0.000193624952955603\\
408.9	0.000193354502029047\\
409	0.000193084411123825\\
409.1	0.000192814679795287\\
409.2	0.000192545307599261\\
409.3	0.000192276294092054\\
409.4	0.000192007638830454\\
409.5	0.000191739341371725\\
409.6	0.000191471401273609\\
409.7	0.000191203818094329\\
409.8	0.000190936591392581\\
409.9	0.000190669720727539\\
410	0.000190403205658856\\
410.1	0.000190137045746657\\
410.2	0.000189871240551548\\
410.3	0.000189605789634605\\
410.4	0.000189340692557382\\
410.5	0.000189075948881908\\
410.6	0.000188811558170686\\
410.7	0.00018854751998669\\
410.8	0.000188283833893373\\
410.9	0.000188020499454656\\
411	0.000187757516234936\\
411.1	0.000187494883799081\\
411.2	0.000187232601712432\\
411.3	0.000186970669540802\\
411.4	0.000186709086850473\\
411.5	0.0001864478532082\\
411.6	0.00018618696818121\\
411.7	0.000185926431337196\\
411.8	0.000185666242244325\\
411.9	0.000185406400471231\\
412	0.000185146905587019\\
412.1	0.00018488775716126\\
412.2	0.000184628954763996\\
412.3	0.000184370497965737\\
412.4	0.000184112386337459\\
412.5	0.000183854619450606\\
412.6	0.000183597196877089\\
412.7	0.000183340118189286\\
412.8	0.000183083382960039\\
412.9	0.00018282699076266\\
413	0.000182570941170922\\
413.1	0.000182315233759065\\
413.2	0.000182059868101795\\
413.3	0.00018180484377428\\
413.4	0.000181550160352153\\
413.5	0.000181295817411511\\
413.6	0.000181041814528912\\
413.7	0.000180788151281381\\
413.8	0.000180534827246401\\
413.9	0.00018028184200192\\
414	0.000180029195126346\\
414.1	0.000179776886198551\\
414.2	0.000179524914797864\\
414.3	0.000179273280504077\\
414.4	0.000179021982897443\\
414.5	0.000178771021558674\\
414.6	0.00017852039606894\\
414.7	0.000178270106009872\\
414.8	0.00017802015096356\\
414.9	0.000177770530512551\\
415	0.00017752124423985\\
415.1	0.000177272291728921\\
415.2	0.000177023672563685\\
415.3	0.000176775386328518\\
415.4	0.000176527432608256\\
415.5	0.000176279810988187\\
415.6	0.000176032521054059\\
415.7	0.000175785562392071\\
415.8	0.000175538934588881\\
415.9	0.0001752926372316\\
416	0.000175046669907793\\
416.1	0.000174801032205479\\
416.2	0.000174555723713131\\
416.3	0.000174310744019676\\
416.4	0.000174066092714492\\
416.5	0.00017382176938741\\
416.6	0.000173577773628715\\
416.7	0.00017333410502914\\
416.8	0.000173090763179873\\
416.9	0.000172847747672551\\
417	0.000172605058099262\\
417.1	0.000172362694052544\\
417.2	0.000172120655125386\\
417.3	0.000171878940911224\\
417.4	0.000171637551003947\\
417.5	0.000171396484997888\\
417.6	0.000171155742487832\\
417.7	0.000170915323069012\\
417.8	0.000170675226337105\\
417.9	0.000170435451888239\\
418	0.000170195999318989\\
418.1	0.000169956868226372\\
418.2	0.000169718058207857\\
418.3	0.000169479568861355\\
418.4	0.000169241399785223\\
418.5	0.000169003550578265\\
418.6	0.000168766020839726\\
418.7	0.0001685288101693\\
418.8	0.00016829191816712\\
418.9	0.000168055344433766\\
419	0.00016781908857026\\
419.1	0.000167583150178068\\
419.2	0.000167347528859095\\
419.3	0.000167112224215693\\
419.4	0.000166877235850651\\
419.5	0.000166642563367203\\
419.6	0.000166408206369022\\
419.7	0.000166174164460222\\
419.8	0.000165940437245357\\
419.9	0.000165707024329421\\
420	0.000165473925317848\\
420.1	0.00016524113981651\\
420.2	0.00016500866743172\\
420.3	0.000164776507770225\\
420.4	0.000164544660439216\\
420.5	0.000164313125046317\\
420.6	0.00016408190119959\\
420.7	0.000163850988507535\\
420.8	0.000163620386579089\\
420.9	0.000163390095023623\\
421	0.000163160113450945\\
421.1	0.000162930441471299\\
421.2	0.000162701078695364\\
421.3	0.000162472024734252\\
421.4	0.000162243279199511\\
421.5	0.000162014841703122\\
421.6	0.000161786711857501\\
421.7	0.000161558889275495\\
421.8	0.000161331373570385\\
421.9	0.000161104164355884\\
422	0.000160877261246139\\
422.1	0.000160650663855726\\
422.2	0.000160424371799654\\
422.3	0.000160198384693361\\
422.4	0.00015997270215272\\
422.5	0.000159747323794028\\
422.6	0.000159522249234018\\
422.7	0.000159297478089848\\
422.8	0.000159073009979108\\
422.9	0.000158848844519815\\
423	0.000158624981330414\\
423.1	0.000158401420029781\\
423.2	0.000158178160237216\\
423.3	0.000157955201572449\\
423.4	0.000157732543655636\\
423.5	0.000157510186107358\\
423.6	0.000157288128548624\\
423.7	0.000157066370600869\\
423.8	0.000156844911885953\\
423.9	0.000156623752026161\\
424	0.000156402890644202\\
424.1	0.000156182327363209\\
424.2	0.000155962061806742\\
424.3	0.000155742093598781\\
424.4	0.000155522422363732\\
424.5	0.000155303047726422\\
424.6	0.0001550839693121\\
424.7	0.000154865186746441\\
424.8	0.000154646699655536\\
424.9	0.000154428507665902\\
425	0.000154210610404475\\
425.1	0.000153993007498613\\
425.2	0.000153775698576092\\
425.3	0.00015355868326511\\
425.4	0.000153341961194284\\
425.5	0.000153125531992649\\
425.6	0.000152909395289662\\
425.7	0.000152693550715194\\
425.8	0.000152477997899538\\
425.9	0.000152262736473403\\
426	0.000152047766067915\\
426.1	0.000151833086314617\\
426.2	0.00015161869684547\\
426.3	0.000151404597292851\\
426.4	0.00015119078728955\\
426.5	0.000150977266468777\\
426.6	0.000150764034464154\\
426.7	0.000150551090909719\\
426.8	0.000150338435439923\\
426.9	0.000150126067689634\\
427	0.00014991398729413\\
427.1	0.000149702193889106\\
427.2	0.000149490687110667\\
427.3	0.000149279466595333\\
427.4	0.000149068531980033\\
427.5	0.000148857882902112\\
427.6	0.000148647518999323\\
427.7	0.000148437439909832\\
427.8	0.000148227645272215\\
427.9	0.000148018134725459\\
428	0.00014780890790896\\
428.1	0.000147599964462525\\
428.2	0.00014739130402637\\
428.3	0.000147182926241119\\
428.4	0.000146974830747805\\
428.5	0.00014676701718787\\
428.6	0.000146559485203163\\
428.7	0.000146352234435941\\
428.8	0.000146145264528868\\
428.9	0.000145938575125013\\
429	0.000145732165867855\\
429.1	0.000145526036401276\\
429.2	0.000145320186369565\\
429.3	0.000145114615417416\\
429.4	0.000144909323189927\\
429.5	0.000144704309332603\\
429.6	0.000144499573491351\\
429.7	0.000144295115312483\\
429.8	0.000144090934442713\\
429.9	0.00014388703052916\\
430	0.000143683403219344\\
430.1	0.00014348005216119\\
430.2	0.000143276977003021\\
430.3	0.000143074177393566\\
430.4	0.000142871652981953\\
430.5	0.00014266940341771\\
430.6	0.000142467428350767\\
430.7	0.000142265727431456\\
430.8	0.000142064300310505\\
430.9	0.000141863146639043\\
431	0.0001416622660686\\
431.1	0.000141461658251102\\
431.2	0.000141261322838876\\
431.3	0.000141061259484645\\
431.4	0.00014086146784153\\
431.5	0.00014066194756305\\
431.6	0.000140462698303121\\
431.7	0.000140263719716055\\
431.8	0.000140065011456561\\
431.9	0.000139866573179743\\
432	0.0001396684045411\\
432.1	0.000139470505196529\\
432.2	0.000139272874802318\\
432.3	0.000139075513015152\\
432.4	0.00013887841949211\\
432.5	0.000138681593890663\\
432.6	0.000138485035868678\\
432.7	0.000138288745084411\\
432.8	0.000138092721196515\\
432.9	0.000137896963864033\\
433	0.0001377014727464\\
433.1	0.000137506247503442\\
433.2	0.000137311287795378\\
433.3	0.000137116593282817\\
433.4	0.000136922163626758\\
433.5	0.00013672799848859\\
433.6	0.000136534097530093\\
433.7	0.000136340460413434\\
433.8	0.000136147086801172\\
433.9	0.000135953976356254\\
434	0.000135761128742012\\
434.1	0.000135568543622171\\
434.2	0.00013537622066084\\
434.3	0.000135184159522517\\
434.4	0.000134992359872086\\
434.5	0.000134800821374817\\
434.6	0.000134609543696369\\
434.7	0.000134418526502783\\
434.8	0.000134227769460489\\
434.9	0.000134037272236299\\
435	0.000133847034497412\\
435.1	0.00013365705591141\\
435.2	0.000133467336146259\\
435.3	0.000133277874870311\\
435.4	0.000133088671752299\\
435.5	0.000132899726461338\\
435.6	0.000132711038666929\\
435.7	0.000132522608038952\\
435.8	0.000132334434247672\\
435.9	0.000132146516963732\\
436	0.000131958855858159\\
436.1	0.000131771450602359\\
436.2	0.00013158430086812\\
436.3	0.00013139740632761\\
436.4	0.000131210766653375\\
436.5	0.000131024381518342\\
436.6	0.000130838250595816\\
436.7	0.000130652373559483\\
436.8	0.000130466750083404\\
436.9	0.000130281379842021\\
437	0.000130096262510151\\
437.1	0.00012991139776299\\
437.2	0.00012972678527611\\
437.3	0.000129542424725462\\
437.4	0.000129358315787369\\
437.5	0.000129174458138533\\
437.6	0.000128990851456031\\
437.7	0.000128807495417314\\
437.8	0.000128624389700209\\
437.9	0.000128441533982918\\
438	0.000128258927944014\\
438.1	0.000128076571262447\\
438.2	0.00012789446361754\\
438.3	0.000127712604688988\\
438.4	0.000127530994156858\\
438.5	0.00012734963170159\\
438.6	0.000127168517003998\\
438.7	0.000126987649745266\\
438.8	0.000126807029606947\\
438.9	0.000126626656270969\\
439	0.000126446529419628\\
439.1	0.000126266648735591\\
439.2	0.000126087013901895\\
439.3	0.000125907624601947\\
439.4	0.000125728480519521\\
439.5	0.000125549581338762\\
439.6	0.000125370926744182\\
439.7	0.000125192516420664\\
439.8	0.000125014350053455\\
439.9	0.000124836427328171\\
440	0.000124658747930796\\
440.1	0.000124481311547679\\
440.2	0.000124304117865537\\
440.3	0.000124127166571452\\
440.4	0.000123950457352872\\
440.5	0.00012377398989761\\
440.6	0.000123597763893844\\
440.7	0.000123421779030118\\
440.8	0.000123246034995338\\
440.9	0.000123070531478775\\
441	0.000122895268170064\\
441.1	0.000122720244759203\\
441.2	0.000122545460936552\\
441.3	0.000122370916392835\\
441.4	0.000122196610819138\\
441.5	0.000122022543906907\\
441.6	0.000121848715347951\\
441.7	0.000121675124834441\\
441.8	0.000121501772058907\\
441.9	0.00012132865671424\\
442	0.000121155778493691\\
442.1	0.000120983137090872\\
442.2	0.000120810732199752\\
442.3	0.000120638563514663\\
442.4	0.00012046663073029\\
442.5	0.000120294933541682\\
442.6	0.000120123471644243\\
442.7	0.000119952244733735\\
442.8	0.000119781252506278\\
442.9	0.000119610494658348\\
443	0.000119439970886778\\
443.1	0.000119269680888759\\
443.2	0.000119099624361836\\
443.3	0.00011892980100391\\
443.4	0.000118760210513238\\
443.5	0.000118590852588429\\
443.6	0.000118421726928452\\
443.7	0.000118252833232625\\
443.8	0.000118084171200623\\
443.9	0.000117915740532473\\
444	0.000117747540928556\\
444.1	0.000117579572089606\\
444.2	0.000117411833716709\\
444.3	0.000117244325511304\\
444.4	0.000117077047175179\\
444.5	0.000116909998410478\\
444.6	0.000116743178919693\\
444.7	0.000116576588405667\\
444.8	0.000116410226571594\\
444.9	0.00011624409312102\\
445	0.000116078187757837\\
445.1	0.000115912510186289\\
445.2	0.000115747060110969\\
445.3	0.000115581837236818\\
445.4	0.000115416841269125\\
445.5	0.000115252071913529\\
445.6	0.000115087528876014\\
445.7	0.000114923211862915\\
445.8	0.000114759120580909\\
445.9	0.000114595254737026\\
446	0.000114431614038636\\
446.1	0.00011426819819346\\
446.2	0.000114105006909561\\
446.3	0.000113942039895351\\
446.4	0.000113779296859584\\
446.5	0.000113616777511361\\
446.6	0.000113454481560124\\
446.7	0.000113292408715663\\
446.8	0.000113130558688108\\
446.9	0.000112968931187936\\
447	0.000112807525925965\\
447.1	0.000112646342613354\\
447.2	0.000112485380961607\\
447.3	0.000112324640682569\\
447.4	0.000112164121488427\\
447.5	0.000112003823091709\\
447.6	0.000111843745205283\\
447.7	0.000111683887542359\\
447.8	0.000111524249816487\\
447.9	0.000111364831741557\\
448	0.000111205633031798\\
448.1	0.000111046653401778\\
448.2	0.000110887892566405\\
448.3	0.000110729350240926\\
448.4	0.000110571026140925\\
448.5	0.000110412919982324\\
448.6	0.000110255031481383\\
448.7	0.0001100973603547\\
448.8	0.000109939906319208\\
448.9	0.000109782669092179\\
449	0.000109625648391219\\
449.1	0.000109468843934272\\
449.2	0.000109312255439616\\
449.3	0.000109155882625865\\
449.4	0.000108999725211967\\
449.5	0.000108843782917206\\
449.6	0.0001086880554612\\
449.7	0.000108532542563899\\
449.8	0.00010837724394559\\
449.9	0.00010822215932689\\
450	0.000108067288428751\\
450.1	0.000107912630972456\\
450.2	0.000107758186679623\\
450.3	0.000107603955272198\\
450.4	0.000107449936472461\\
450.5	0.000107296130003024\\
450.6	0.000107142535586829\\
450.7	0.000106989152947147\\
450.8	0.000106835981807582\\
450.9	0.000106683021892066\\
451	0.000106530272924861\\
451.1	0.00010637773463056\\
451.2	0.000106225406734082\\
451.3	0.000106073288960677\\
451.4	0.000105921381035922\\
451.5	0.000105769682685723\\
451.6	0.000105618193636312\\
451.7	0.000105466913614251\\
451.8	0.000105315842346425\\
451.9	0.000105164979560051\\
452	0.000105014324982666\\
452.1	0.000104863878342139\\
452.2	0.00010471363936666\\
452.3	0.000104563607784747\\
452.4	0.000104413783325242\\
452.5	0.000104264165717312\\
452.6	0.000104114754690449\\
452.7	0.000103965549974467\\
452.8	0.000103816551299506\\
452.9	0.000103667758396028\\
453	0.000103519170994819\\
453.1	0.000103370788826985\\
453.2	0.000103222611623959\\
453.3	0.000103074639117492\\
453.4	0.000102926871039659\\
453.5	0.000102779307122856\\
453.6	0.000102631947099798\\
453.7	0.000102484790703525\\
453.8	0.000102337837667393\\
453.9	0.000102191087725081\\
454	0.000102044540610586\\
454.1	0.000101898196058227\\
454.2	0.000101752053802639\\
454.3	0.000101606113578777\\
454.4	0.000101460375121916\\
454.5	0.000101314838167646\\
454.6	0.000101169502451879\\
454.7	0.000101024367710841\\
454.8	0.000100879433681076\\
454.9	0.000100734700099447\\
455	0.00010059016670313\\
455.1	0.00010044583322962\\
455.2	0.000100301699416727\\
455.3	0.000100157765002576\\
455.4	0.000100014029725608\\
455.5	9.98704933245796e-05\\
455.6	9.97271555385601e-05\\
455.7	9.95840161069345e-05\\
455.8	9.94410747694014e-05\\
455.9	9.92983312659729e-05\\
456	9.91557853369748e-05\\
456.1	9.90134367230456e-05\\
456.2	9.88712851651369e-05\\
456.3	9.87293304045117e-05\\
456.4	9.85875721827464e-05\\
456.5	9.84460102417278e-05\\
456.6	9.83046443236554e-05\\
456.7	9.81634741710386e-05\\
456.8	9.80224995266984e-05\\
456.9	9.78817201337657e-05\\
457	9.77411357356819e-05\\
457.1	9.76007460761982e-05\\
457.2	9.74605508993749e-05\\
457.3	9.7320549949582e-05\\
457.4	9.71807429714982e-05\\
457.5	9.70411297101105e-05\\
457.6	9.69017099107142e-05\\
457.7	9.67624833189129e-05\\
457.8	9.66234496806171e-05\\
457.9	9.64846087420453e-05\\
458	9.63459602497224e-05\\
458.1	9.62075039504801e-05\\
458.2	9.60692395914569e-05\\
458.3	9.59311669200963e-05\\
458.4	9.57932856841485e-05\\
458.5	9.56555956316686e-05\\
458.6	9.55180965110165e-05\\
458.7	9.53807880708576e-05\\
458.8	9.5243670060161e-05\\
458.9	9.51067422282002e-05\\
459	9.49700043245526e-05\\
459.1	9.4833456099099e-05\\
459.2	9.46970973020233e-05\\
459.3	9.45609276838123e-05\\
459.4	9.44249469952554e-05\\
459.5	9.42891549874442e-05\\
459.6	9.41535514117721e-05\\
459.7	9.40181360199345e-05\\
459.8	9.38829085639275e-05\\
459.9	9.37478687960487e-05\\
460	9.36130164688959e-05\\
460.1	9.34783513353678e-05\\
460.2	9.33438731486627e-05\\
460.3	9.32095816622788e-05\\
460.4	9.30754766300136e-05\\
460.5	9.2941557805964e-05\\
460.6	9.28078249445252e-05\\
460.7	9.26742778003915e-05\\
460.8	9.25409161285549e-05\\
460.9	9.24077396843054e-05\\
461	9.22747482232305e-05\\
461.1	9.21419415012151e-05\\
461.2	9.20093192744412e-05\\
461.3	9.18768812993866e-05\\
461.4	9.17446273328266e-05\\
461.5	9.16125571318313e-05\\
461.6	9.14806704537675e-05\\
461.7	9.13489670562968e-05\\
461.8	9.1217446697376e-05\\
461.9	9.10861091352569e-05\\
462	9.09549541284853e-05\\
462.1	9.08239814359016e-05\\
462.2	9.06931908166398e-05\\
462.3	9.05625820301275e-05\\
462.4	9.04321548360855e-05\\
462.5	9.03019089945276e-05\\
462.6	9.017184426576e-05\\
462.7	9.00419604103819e-05\\
462.8	8.99122571892832e-05\\
462.9	8.9782734363647e-05\\
463	8.96533916949464e-05\\
463.1	8.95242289449468e-05\\
463.2	8.93952458757034e-05\\
463.3	8.92664422495625e-05\\
463.4	8.91378178291604e-05\\
463.5	8.90093723774231e-05\\
463.6	8.88811056575663e-05\\
463.7	8.87530174330947e-05\\
463.8	8.86251074678027e-05\\
463.9	8.84973755257723e-05\\
464	8.83698213713746e-05\\
464.1	8.82424447692683e-05\\
464.2	8.81152454844005e-05\\
464.3	8.79882232820045e-05\\
464.4	8.78613779276021e-05\\
464.5	8.77347091870009e-05\\
464.6	8.76082168262956e-05\\
464.7	8.7481900611867e-05\\
464.8	8.73557603103815e-05\\
464.9	8.72297956887915e-05\\
465	8.71040065143347e-05\\
465.1	8.69783925545332e-05\\
465.2	8.68529535771949e-05\\
465.3	8.6727689350411e-05\\
465.4	8.66025996425574e-05\\
465.5	8.64776842222939e-05\\
465.6	8.63529428585634e-05\\
465.7	8.62283753205922e-05\\
465.8	8.61039813778896e-05\\
465.9	8.59797608002474e-05\\
466	8.58557133577396e-05\\
466.1	8.57318388207223e-05\\
466.2	8.56081369598334e-05\\
466.3	8.54846075459922e-05\\
466.4	8.53612503503989e-05\\
466.5	8.52380651445348e-05\\
466.6	8.51150517001614e-05\\
466.7	8.49922097893205e-05\\
466.8	8.4869539184334e-05\\
466.9	8.47470396578032e-05\\
467	8.46247109826089e-05\\
467.1	8.45025529319108e-05\\
467.2	8.43805652791473e-05\\
467.3	8.42587477980353e-05\\
467.4	8.41371002625698e-05\\
467.5	8.40156224470237e-05\\
467.6	8.38943141259472e-05\\
467.7	8.37731750741682e-05\\
467.8	8.36522050667909e-05\\
467.9	8.3531403879197e-05\\
468	8.34107712870436e-05\\
468.1	8.32903070662646e-05\\
468.2	8.31700109930692e-05\\
468.3	8.30498828439425e-05\\
468.4	8.29299223956444e-05\\
468.5	8.281012942521e-05\\
468.6	8.26905037099484e-05\\
468.7	8.25710450274439e-05\\
468.8	8.24517531555538e-05\\
468.9	8.23326278724099e-05\\
469	8.22136689564171e-05\\
469.1	8.20948761862533e-05\\
469.2	8.19762493408697e-05\\
469.3	8.18577881994893e-05\\
469.4	8.17394925416082e-05\\
469.5	8.16213621469934e-05\\
469.6	8.15033967956845e-05\\
469.7	8.13855962679921e-05\\
469.8	8.12679603444981e-05\\
469.9	8.11504888060545e-05\\
470	8.10331814337847e-05\\
470.1	8.09160380090817e-05\\
470.2	8.07990583136085e-05\\
470.3	8.0682242129298e-05\\
470.4	8.0565589238352e-05\\
470.5	8.04490994232419e-05\\
470.6	8.03327724667072e-05\\
470.7	8.02166081517566e-05\\
470.8	8.0100606261666e-05\\
470.9	7.99847665799805e-05\\
471	7.98690888905113e-05\\
471.1	7.97535729773381e-05\\
471.2	7.96382186248071e-05\\
471.3	7.95230256175313e-05\\
471.4	7.94079937403901e-05\\
471.5	7.92931227785291e-05\\
471.6	7.91784125173599e-05\\
471.7	7.90638627425593e-05\\
471.8	7.894947324007e-05\\
471.9	7.8835243796099e-05\\
472	7.87211741971185e-05\\
472.1	7.8607264229865e-05\\
472.2	7.84935136813394e-05\\
472.3	7.83799223388058e-05\\
472.4	7.82664899897927e-05\\
472.5	7.81532164220911e-05\\
472.6	7.80401014237556e-05\\
472.7	7.79271447831033e-05\\
472.8	7.78143462887137e-05\\
472.9	7.77017057294284e-05\\
473	7.75892228943512e-05\\
473.1	7.7476897572847e-05\\
473.2	7.73647295545424e-05\\
473.3	7.72527186293248e-05\\
473.4	7.71408645873423e-05\\
473.5	7.70291672190036e-05\\
473.6	7.69176263149775e-05\\
473.7	7.68062416661927e-05\\
473.8	7.66950130638375e-05\\
473.9	7.65839402993595e-05\\
474	7.64730231644651e-05\\
474.1	7.63622614511199e-05\\
474.2	7.62516549515478e-05\\
474.3	7.61412034582308e-05\\
474.4	7.60309067639087e-05\\
474.5	7.59207646615793e-05\\
474.6	7.58107769444974e-05\\
474.7	7.57009434061751e-05\\
474.8	7.5591263840381e-05\\
474.9	7.54817380411404e-05\\
475	7.53723658027349e-05\\
475.1	7.52631469197021e-05\\
475.2	7.51540811868348e-05\\
475.3	7.50451683991817e-05\\
475.4	7.49364083520464e-05\\
475.5	7.48278008409873e-05\\
475.6	7.47193456618174e-05\\
475.7	7.46110426106041e-05\\
475.8	7.45028914836684e-05\\
475.9	7.43948920775856e-05\\
476	7.42870441891838e-05\\
476.1	7.41793476155448e-05\\
476.2	7.40718021540029e-05\\
476.3	7.39644076021454e-05\\
476.4	7.38571637578115e-05\\
476.5	7.37500704190926e-05\\
476.6	7.36431273843321e-05\\
476.7	7.35363344521245e-05\\
476.8	7.34296914213161e-05\\
476.9	7.33231980910036e-05\\
477	7.32168542605345e-05\\
477.1	7.31106597295067e-05\\
477.2	7.30046142977687e-05\\
477.3	7.2898717765418e-05\\
477.4	7.27929699328026e-05\\
477.5	7.26873706005186e-05\\
477.6	7.25819195694126e-05\\
477.7	7.24766166405787e-05\\
477.8	7.23714616153602e-05\\
477.9	7.22664542953483e-05\\
478	7.21615944823821e-05\\
478.1	7.20568819785487e-05\\
478.2	7.19523165861822e-05\\
478.3	7.18478981078639e-05\\
478.4	7.17436263464222e-05\\
478.5	7.16395011049317e-05\\
478.6	7.15355221867133e-05\\
478.7	7.14316893953347e-05\\
478.8	7.13280025346081e-05\\
478.9	7.12244614085921e-05\\
479	7.11210658215901e-05\\
479.1	7.10178155781508e-05\\
479.2	7.09147104830671e-05\\
479.3	7.08117503413767e-05\\
479.4	7.07089349583612e-05\\
479.5	7.06062641395462e-05\\
479.6	7.05037376907006e-05\\
479.7	7.04013554178371e-05\\
479.8	7.02991171272111e-05\\
479.9	7.01970226253207e-05\\
480	7.00950717189069e-05\\
480.1	6.99932642149525e-05\\
480.2	6.98915999206827e-05\\
480.3	6.97900786435641e-05\\
480.4	6.96887001913049e-05\\
480.5	6.95874643718543e-05\\
480.6	6.94863709934026e-05\\
480.7	6.93854198643806e-05\\
480.8	6.92846107934597e-05\\
480.9	6.9183943589551e-05\\
481	6.90834180618057e-05\\
481.1	6.89830340196146e-05\\
481.2	6.88827912726078e-05\\
481.3	6.87826896306541e-05\\
481.4	6.86827289038616e-05\\
481.5	6.85829089025765e-05\\
481.6	6.84832294373835e-05\\
481.7	6.83836903191052e-05\\
481.8	6.82842913588016e-05\\
481.9	6.81850323677709e-05\\
482	6.80859131575475e-05\\
482.1	6.79869335399035e-05\\
482.2	6.78880933268473e-05\\
482.3	6.77893923306238e-05\\
482.4	6.7690830363714e-05\\
482.5	6.75924072388348e-05\\
482.6	6.74941227689386e-05\\
482.7	6.73959767672132e-05\\
482.8	6.72979690470815e-05\\
482.9	6.72000994222011e-05\\
483	6.71023677064644e-05\\
483.1	6.70047737139978e-05\\
483.2	6.69073172591618e-05\\
483.3	6.68099981565509e-05\\
483.4	6.67128162209928e-05\\
483.5	6.66157712675486e-05\\
483.6	6.65188631115122e-05\\
483.7	6.64220915684107e-05\\
483.8	6.6325456454003e-05\\
483.9	6.62289575842807e-05\\
484	6.61325947754672e-05\\
484.1	6.60363678440175e-05\\
484.2	6.5940276606618e-05\\
484.3	6.58443208801864e-05\\
484.4	6.57485004818714e-05\\
484.5	6.5652815229052e-05\\
484.6	6.55572649393377e-05\\
484.7	6.54618494305685e-05\\
484.8	6.53665685208138e-05\\
484.9	6.52714220283727e-05\\
485	6.51764097717739e-05\\
485.1	6.50815315697748e-05\\
485.2	6.49867872413623e-05\\
485.3	6.48921766057509e-05\\
485.4	6.47976994823846e-05\\
485.5	6.47033556909343e-05\\
485.6	6.46091450512995e-05\\
485.7	6.45150673836071e-05\\
485.8	6.44211225082112e-05\\
485.9	6.43273102456929e-05\\
486	6.42336304168601e-05\\
486.1	6.41400828427474e-05\\
486.2	6.40466673446154e-05\\
486.3	6.39533837439511e-05\\
486.4	6.3860231862467e-05\\
486.5	6.37672115221011e-05\\
486.6	6.36743225450167e-05\\
486.7	6.35815647536024e-05\\
486.8	6.3488937970471e-05\\
486.9	6.33964420184603e-05\\
487	6.33040767206319e-05\\
487.1	6.32118419002719e-05\\
487.2	6.31197373808898e-05\\
487.3	6.30277629862187e-05\\
487.4	6.29359185402147e-05\\
487.5	6.28442038670572e-05\\
487.6	6.27526187911483e-05\\
487.7	6.26611631371124e-05\\
487.8	6.25698367297962e-05\\
487.9	6.24786393942685e-05\\
488	6.23875709558196e-05\\
488.1	6.22966312399613e-05\\
488.2	6.22058200724271e-05\\
488.3	6.21151372791706e-05\\
488.4	6.20245826863671e-05\\
488.5	6.19341561204116e-05\\
488.6	6.18438574079195e-05\\
488.7	6.17536863757267e-05\\
488.8	6.1663642850888e-05\\
488.9	6.15737266606783e-05\\
489	6.14839376325915e-05\\
489.1	6.13942755943404e-05\\
489.2	6.13047403738566e-05\\
489.3	6.12153317992903e-05\\
489.4	6.11260496990099e-05\\
489.5	6.10368939016015e-05\\
489.6	6.09478642358693e-05\\
489.7	6.08589605308349e-05\\
489.8	6.07701826157369e-05\\
489.9	6.06815303200313e-05\\
490	6.05930034733904e-05\\
490.1	6.05046019057035e-05\\
490.2	6.04163254470757e-05\\
490.3	6.03281739278283e-05\\
490.4	6.02401471784985e-05\\
490.5	6.01522450298389e-05\\
490.6	6.00644673128172e-05\\
490.7	5.99768138586165e-05\\
490.8	5.98892844986343e-05\\
490.9	5.98018790644829e-05\\
491	5.97145973879887e-05\\
491.1	5.96274393011924e-05\\
491.2	5.95404046363485e-05\\
491.3	5.94534932259245e-05\\
491.4	5.9366704902602e-05\\
491.5	5.92800394992752e-05\\
491.6	5.91934968490513e-05\\
491.7	5.910707678525e-05\\
491.8	5.90207791414035e-05\\
491.9	5.89346037512559e-05\\
492	5.88485504487632e-05\\
492.1	5.87626190680932e-05\\
492.2	5.86768094436249e-05\\
492.3	5.85911214099485e-05\\
492.4	5.85055548018652e-05\\
492.5	5.84201094543864e-05\\
492.6	5.83347852027347e-05\\
492.7	5.82495818823421e-05\\
492.8	5.81644993288509e-05\\
492.9	5.80795373781132e-05\\
493	5.79946958661902e-05\\
493.1	5.79099746293525e-05\\
493.2	5.782537350408e-05\\
493.3	5.77408923270605e-05\\
493.4	5.76565309351913e-05\\
493.5	5.75722891655771e-05\\
493.6	5.74881668555312e-05\\
493.7	5.74041638425743e-05\\
493.8	5.73202799644347e-05\\
493.9	5.72365150590483e-05\\
494	5.71528689645577e-05\\
494.1	5.70693415193125e-05\\
494.2	5.69859325618688e-05\\
494.3	5.69026419309892e-05\\
494.4	5.68194694656422e-05\\
494.5	5.67364150050023e-05\\
494.6	5.66534783884495e-05\\
494.7	5.65706594555697e-05\\
494.8	5.64879580461531e-05\\
494.9	5.64053740001958e-05\\
495	5.63229071578976e-05\\
495.1	5.62405573596637e-05\\
495.2	5.61583244461028e-05\\
495.3	5.6076208258028e-05\\
495.4	5.59942086364561e-05\\
495.5	5.59123254226071e-05\\
495.6	5.58305584579047e-05\\
495.7	5.57489075839755e-05\\
495.8	5.56673726426488e-05\\
495.9	5.55859534759566e-05\\
496	5.55046499261333e-05\\
496.1	5.5423461835615e-05\\
496.2	5.53423890470405e-05\\
496.3	5.52614314032494e-05\\
496.4	5.51805887472833e-05\\
496.5	5.50998609223844e-05\\
496.6	5.50192477719966e-05\\
496.7	5.49387491397639e-05\\
496.8	5.4858364869531e-05\\
496.9	5.4778094805343e-05\\
497	5.46979387914448e-05\\
497.1	5.46178966722812e-05\\
497.2	5.45379682924964e-05\\
497.3	5.44581534969343e-05\\
497.4	5.43784521306374e-05\\
497.5	5.42988640388475e-05\\
497.6	5.42193890670047e-05\\
497.7	5.4140027060748e-05\\
497.8	5.40607778659139e-05\\
497.9	5.39816413285374e-05\\
498	5.39026172948508e-05\\
498.1	5.38237056112845e-05\\
498.2	5.37449061244654e-05\\
498.3	5.3666218681218e-05\\
498.4	5.35876431285634e-05\\
498.5	5.35091793137191e-05\\
498.6	5.34308270840993e-05\\
498.7	5.33525862873142e-05\\
498.8	5.32744567711696e-05\\
498.9	5.31964383836675e-05\\
499	5.31185309730047e-05\\
499.1	5.30407343875738e-05\\
499.2	5.29630484759622e-05\\
499.3	5.28854730869517e-05\\
499.4	5.28080080695194e-05\\
499.5	5.27306532728356e-05\\
499.6	5.26534085462658e-05\\
499.7	5.25762737393687e-05\\
499.8	5.24992487018967e-05\\
499.9	5.24223332837959e-05\\
500	5.23455273352051e-05\\
};
\end{axis}
\end{tikzpicture}%

==> histmvn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
point meta min=1,
point meta max=2,
colormap/jet,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.025,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,table/row sep=crcr,patch,patch type=rectangle,shader=flat corner,draw=black,forget plot,patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
51	52	53	54	1\\
56	57	58	59	1\\
61	62	63	64	1\\
66	67	68	69	1\\
71	72	73	74	1\\
76	77	78	79	1\\
81	82	83	84	1\\
86	87	88	89	1\\
91	92	93	94	1\\
96	97	98	99	1\\
101	102	103	104	1\\
106	107	108	109	1\\
111	112	113	114	1\\
116	117	118	119	1\\
121	122	123	124	1\\
126	127	128	129	1\\
131	132	133	134	1\\
136	137	138	139	1\\
141	142	143	144	1\\
146	147	148	149	1\\
151	152	153	154	1\\
156	157	158	159	1\\
161	162	163	164	1\\
166	167	168	169	1\\
171	172	173	174	1\\
176	177	178	179	1\\
181	182	183	184	1\\
186	187	188	189	1\\
191	192	193	194	1\\
196	197	198	199	1\\
201	202	203	204	1\\
206	207	208	209	1\\
211	212	213	214	1\\
216	217	218	219	1\\
221	222	223	224	1\\
226	227	228	229	1\\
231	232	233	234	1\\
236	237	238	239	1\\
241	242	243	244	1\\
246	247	248	249	1\\
251	252	253	254	1\\
256	257	258	259	1\\
261	262	263	264	1\\
266	267	268	269	1\\
271	272	273	274	1\\
276	277	278	279	1\\
281	282	283	284	1\\
286	287	288	289	1\\
291	292	293	294	1\\
296	297	298	299	1\\
301	302	303	304	1\\
306	307	308	309	1\\
311	312	313	314	1\\
316	317	318	319	1\\
321	322	323	324	1\\
326	327	328	329	1\\
331	332	333	334	1\\
336	337	338	339	1\\
341	342	343	344	1\\
346	347	348	349	1\\
351	352	353	354	1\\
356	357	358	359	1\\
361	362	363	364	1\\
366	367	368	369	1\\
371	372	373	374	1\\
376	377	378	379	1\\
381	382	383	384	1\\
386	387	388	389	1\\
391	392	393	394	1\\
396	397	398	399	1\\
401	402	403	404	1\\
406	407	408	409	1\\
411	412	413	414	1\\
416	417	418	419	1\\
421	422	423	424	1\\
426	427	428	429	1\\
431	432	433	434	1\\
436	437	438	439	1\\
441	442	443	444	1\\
446	447	448	449	1\\
451	452	453	454	1\\
456	457	458	459	1\\
461	462	463	464	1\\
466	467	468	469	1\\
471	472	473	474	1\\
476	477	478	479	1\\
481	482	483	484	1\\
486	487	488	489	1\\
491	492	493	494	1\\
496	497	498	499	1\\
501	502	503	504	1\\
506	507	508	509	1\\
511	512	513	514	1\\
516	517	518	519	1\\
521	522	523	524	1\\
526	527	528	529	1\\
531	532	533	534	1\\
536	537	538	539	1\\
541	542	543	544	1\\
546	547	548	549	1\\
551	552	553	554	1\\
556	557	558	559	1\\
561	562	563	564	1\\
566	567	568	569	1\\
571	572	573	574	1\\
576	577	578	579	1\\
581	582	583	584	1\\
586	587	588	589	1\\
591	592	593	594	1\\
596	597	598	599	1\\
601	602	603	604	1\\
606	607	608	609	1\\
611	612	613	614	1\\
616	617	618	619	1\\
621	622	623	624	1\\
626	627	628	629	1\\
631	632	633	634	1\\
636	637	638	639	1\\
641	642	643	644	1\\
646	647	648	649	1\\
651	652	653	654	1\\
656	657	658	659	1\\
661	662	663	664	1\\
666	667	668	669	1\\
671	672	673	674	1\\
676	677	678	679	1\\
681	682	683	684	1\\
686	687	688	689	1\\
691	692	693	694	1\\
696	697	698	699	1\\
701	702	703	704	1\\
706	707	708	709	1\\
711	712	713	714	1\\
716	717	718	719	1\\
721	722	723	724	1\\
726	727	728	729	1\\
731	732	733	734	1\\
736	737	738	739	1\\
741	742	743	744	1\\
746	747	748	749	1\\
751	752	753	754	1\\
756	757	758	759	1\\
761	762	763	764	1\\
766	767	768	769	1\\
771	772	773	774	1\\
776	777	778	779	1\\
781	782	783	784	1\\
786	787	788	789	1\\
791	792	793	794	1\\
796	797	798	799	1\\
801	802	803	804	1\\
806	807	808	809	1\\
811	812	813	814	1\\
816	817	818	819	1\\
821	822	823	824	1\\
826	827	828	829	1\\
831	832	833	834	1\\
836	837	838	839	1\\
841	842	843	844	1\\
846	847	848	849	1\\
851	852	853	854	1\\
856	857	858	859	1\\
861	862	863	864	1\\
866	867	868	869	1\\
871	872	873	874	1\\
876	877	878	879	1\\
881	882	883	884	1\\
886	887	888	889	1\\
891	892	893	894	1\\
896	897	898	899	1\\
901	902	903	904	1\\
906	907	908	909	1\\
911	912	913	914	1\\
916	917	918	919	1\\
921	922	923	924	1\\
926	927	928	929	1\\
931	932	933	934	1\\
936	937	938	939	1\\
941	942	943	944	1\\
946	947	948	949	1\\
951	952	953	954	1\\
956	957	958	959	1\\
961	962	963	964	1\\
966	967	968	969	1\\
971	972	973	974	1\\
976	977	978	979	1\\
981	982	983	984	1\\
986	987	988	989	1\\
991	992	993	994	1\\
996	997	998	999	1\\
1001	1002	1003	1004	1\\
1006	1007	1008	1009	1\\
1011	1012	1013	1014	1\\
1016	1017	1018	1019	1\\
1021	1022	1023	1024	1\\
1026	1027	1028	1029	1\\
1031	1032	1033	1034	1\\
1036	1037	1038	1039	1\\
1041	1042	1043	1044	1\\
1046	1047	1048	1049	1\\
1051	1052	1053	1054	1\\
1056	1057	1058	1059	1\\
1061	1062	1063	1064	1\\
1066	1067	1068	1069	1\\
1071	1072	1073	1074	1\\
1076	1077	1078	1079	1\\
1081	1082	1083	1084	1\\
1086	1087	1088	1089	1\\
1091	1092	1093	1094	1\\
1096	1097	1098	1099	1\\
1101	1102	1103	1104	1\\
1106	1107	1108	1109	1\\
1111	1112	1113	1114	1\\
1116	1117	1118	1119	1\\
1121	1122	1123	1124	1\\
1126	1127	1128	1129	1\\
1131	1132	1133	1134	1\\
1136	1137	1138	1139	1\\
1141	1142	1143	1144	1\\
1146	1147	1148	1149	1\\
1151	1152	1153	1154	1\\
1156	1157	1158	1159	1\\
1161	1162	1163	1164	1\\
1166	1167	1168	1169	1\\
1171	1172	1173	1174	1\\
1176	1177	1178	1179	1\\
1181	1182	1183	1184	1\\
1186	1187	1188	1189	1\\
1191	1192	1193	1194	1\\
1196	1197	1198	1199	1\\
1201	1202	1203	1204	1\\
1206	1207	1208	1209	1\\
1211	1212	1213	1214	1\\
1216	1217	1218	1219	1\\
1221	1222	1223	1224	1\\
1226	1227	1228	1229	1\\
1231	1232	1233	1234	1\\
1236	1237	1238	1239	1\\
1241	1242	1243	1244	1\\
1246	1247	1248	1249	1\\
1251	1252	1253	1254	1\\
1256	1257	1258	1259	1\\
1261	1262	1263	1264	1\\
1266	1267	1268	1269	1\\
1271	1272	1273	1274	1\\
1276	1277	1278	1279	1\\
1281	1282	1283	1284	1\\
1286	1287	1288	1289	1\\
1291	1292	1293	1294	1\\
1296	1297	1298	1299	1\\
1301	1302	1303	1304	1\\
1306	1307	1308	1309	1\\
1311	1312	1313	1314	1\\
1316	1317	1318	1319	1\\
1321	1322	1323	1324	1\\
1326	1327	1328	1329	1\\
1331	1332	1333	1334	1\\
1336	1337	1338	1339	1\\
1341	1342	1343	1344	1\\
1346	1347	1348	1349	1\\
1351	1352	1353	1354	1\\
1356	1357	1358	1359	1\\
1361	1362	1363	1364	1\\
1366	1367	1368	1369	1\\
1371	1372	1373	1374	1\\
1376	1377	1378	1379	1\\
1381	1382	1383	1384	1\\
1386	1387	1388	1389	1\\
1391	1392	1393	1394	1\\
1396	1397	1398	1399	1\\
1401	1402	1403	1404	1\\
1406	1407	1408	1409	1\\
1411	1412	1413	1414	1\\
1416	1417	1418	1419	1\\
1421	1422	1423	1424	1\\
1426	1427	1428	1429	1\\
1431	1432	1433	1434	1\\
1436	1437	1438	1439	1\\
1441	1442	1443	1444	1\\
1446	1447	1448	1449	1\\
1451	1452	1453	1454	1\\
1456	1457	1458	1459	1\\
1461	1462	1463	1464	1\\
1466	1467	1468	1469	1\\
1471	1472	1473	1474	1\\
1476	1477	1478	1479	1\\
1481	1482	1483	1484	1\\
1486	1487	1488	1489	1\\
1491	1492	1493	1494	1\\
1496	1497	1498	1499	1\\
1501	1502	1503	1504	1\\
1506	1507	1508	1509	1\\
1511	1512	1513	1514	1\\
1516	1517	1518	1519	1\\
1521	1522	1523	1524	1\\
1526	1527	1528	1529	1\\
1531	1532	1533	1534	1\\
1536	1537	1538	1539	1\\
1541	1542	1543	1544	1\\
1546	1547	1548	1549	1\\
1551	1552	1553	1554	1\\
1556	1557	1558	1559	1\\
1561	1562	1563	1564	1\\
1566	1567	1568	1569	1\\
1571	1572	1573	1574	1\\
1576	1577	1578	1579	1\\
1581	1582	1583	1584	1\\
1586	1587	1588	1589	1\\
1591	1592	1593	1594	1\\
1596	1597	1598	1599	1\\
1601	1602	1603	1604	1\\
1606	1607	1608	1609	1\\
1611	1612	1613	1614	1\\
1616	1617	1618	1619	1\\
1621	1622	1623	1624	1\\
1626	1627	1628	1629	1\\
1631	1632	1633	1634	1\\
1636	1637	1638	1639	1\\
1641	1642	1643	1644	1\\
1646	1647	1648	1649	1\\
1651	1652	1653	1654	1\\
1656	1657	1658	1659	1\\
1661	1662	1663	1664	1\\
1666	1667	1668	1669	1\\
1671	1672	1673	1674	1\\
1676	1677	1678	1679	1\\
1681	1682	1683	1684	1\\
1686	1687	1688	1689	1\\
1691	1692	1693	1694	1\\
1696	1697	1698	1699	1\\
1701	1702	1703	1704	1\\
1706	1707	1708	1709	1\\
1711	1712	1713	1714	1\\
1716	1717	1718	1719	1\\
1721	1722	1723	1724	1\\
1726	1727	1728	1729	1\\
1731	1732	1733	1734	1\\
1736	1737	1738	1739	1\\
1741	1742	1743	1744	1\\
1746	1747	1748	1749	1\\
1751	1752	1753	1754	1\\
1756	1757	1758	1759	1\\
1761	1762	1763	1764	1\\
1766	1767	1768	1769	1\\
1771	1772	1773	1774	1\\
1776	1777	1778	1779	1\\
1781	1782	1783	1784	1\\
1786	1787	1788	1789	1\\
1791	1792	1793	1794	1\\
1796	1797	1798	1799	1\\
1801	1802	1803	1804	1\\
1806	1807	1808	1809	1\\
1811	1812	1813	1814	1\\
1816	1817	1818	1819	1\\
1821	1822	1823	1824	1\\
1826	1827	1828	1829	1\\
1831	1832	1833	1834	1\\
1836	1837	1838	1839	1\\
1841	1842	1843	1844	1\\
1846	1847	1848	1849	1\\
1851	1852	1853	1854	1\\
1856	1857	1858	1859	1\\
1861	1862	1863	1864	1\\
1866	1867	1868	1869	1\\
1871	1872	1873	1874	1\\
1876	1877	1878	1879	1\\
1881	1882	1883	1884	1\\
1886	1887	1888	1889	1\\
1891	1892	1893	1894	1\\
1896	1897	1898	1899	1\\
1901	1902	1903	1904	1\\
1906	1907	1908	1909	1\\
1911	1912	1913	1914	1\\
1916	1917	1918	1919	1\\
1921	1922	1923	1924	1\\
1926	1927	1928	1929	1\\
1931	1932	1933	1934	1\\
1936	1937	1938	1939	1\\
1941	1942	1943	1944	1\\
1946	1947	1948	1949	1\\
1951	1952	1953	1954	1\\
1956	1957	1958	1959	1\\
1961	1962	1963	1964	1\\
1966	1967	1968	1969	1\\
1971	1972	1973	1974	1\\
1976	1977	1978	1979	1\\
1981	1982	1983	1984	1\\
1986	1987	1988	1989	1\\
1991	1992	1993	1994	1\\
1996	1997	1998	1999	1\\
2001	2002	2003	2004	1\\
2006	2007	2008	2009	1\\
2011	2012	2013	2014	1\\
2016	2017	2018	2019	1\\
2021	2022	2023	2024	1\\
2026	2027	2028	2029	1\\
2031	2032	2033	2034	1\\
2036	2037	2038	2039	1\\
2041	2042	2043	2044	1\\
2046	2047	2048	2049	1\\
2051	2052	2053	2054	1\\
2056	2057	2058	2059	1\\
2061	2062	2063	2064	1\\
2066	2067	2068	2069	1\\
2071	2072	2073	2074	1\\
2076	2077	2078	2079	1\\
2081	2082	2083	2084	1\\
2086	2087	2088	2089	1\\
2091	2092	2093	2094	1\\
2096	2097	2098	2099	1\\
2101	2102	2103	2104	1\\
2106	2107	2108	2109	1\\
2111	2112	2113	2114	1\\
2116	2117	2118	2119	1\\
2121	2122	2123	2124	1\\
2126	2127	2128	2129	1\\
2131	2132	2133	2134	1\\
2136	2137	2138	2139	1\\
2141	2142	2143	2144	1\\
2146	2147	2148	2149	1\\
2151	2152	2153	2154	1\\
2156	2157	2158	2159	1\\
2161	2162	2163	2164	1\\
2166	2167	2168	2169	1\\
2171	2172	2173	2174	1\\
2176	2177	2178	2179	1\\
2181	2182	2183	2184	1\\
2186	2187	2188	2189	1\\
2191	2192	2193	2194	1\\
2196	2197	2198	2199	1\\
2201	2202	2203	2204	1\\
2206	2207	2208	2209	1\\
2211	2212	2213	2214	1\\
2216	2217	2218	2219	1\\
2221	2222	2223	2224	1\\
2226	2227	2228	2229	1\\
2231	2232	2233	2234	1\\
2236	2237	2238	2239	1\\
2241	2242	2243	2244	1\\
2246	2247	2248	2249	1\\
2251	2252	2253	2254	1\\
2256	2257	2258	2259	1\\
2261	2262	2263	2264	1\\
2266	2267	2268	2269	1\\
2271	2272	2273	2274	1\\
2276	2277	2278	2279	1\\
2281	2282	2283	2284	1\\
2286	2287	2288	2289	1\\
2291	2292	2293	2294	1\\
2296	2297	2298	2299	1\\
2301	2302	2303	2304	1\\
2306	2307	2308	2309	1\\
2311	2312	2313	2314	1\\
2316	2317	2318	2319	1\\
2321	2322	2323	2324	1\\
2326	2327	2328	2329	1\\
2331	2332	2333	2334	1\\
2336	2337	2338	2339	1\\
2341	2342	2343	2344	1\\
2346	2347	2348	2349	1\\
2351	2352	2353	2354	1\\
2356	2357	2358	2359	1\\
2361	2362	2363	2364	1\\
2366	2367	2368	2369	1\\
2371	2372	2373	2374	1\\
2376	2377	2378	2379	1\\
2381	2382	2383	2384	1\\
2386	2387	2388	2389	1\\
2391	2392	2393	2394	1\\
2396	2397	2398	2399	1\\
2401	2402	2403	2404	1\\
2406	2407	2408	2409	1\\
2411	2412	2413	2414	1\\
2416	2417	2418	2419	1\\
2421	2422	2423	2424	1\\
2426	2427	2428	2429	1\\
2431	2432	2433	2434	1\\
2436	2437	2438	2439	1\\
2441	2442	2443	2444	1\\
2446	2447	2448	2449	1\\
2451	2452	2453	2454	1\\
2456	2457	2458	2459	1\\
2461	2462	2463	2464	1\\
2466	2467	2468	2469	1\\
2471	2472	2473	2474	1\\
2476	2477	2478	2479	1\\
2481	2482	2483	2484	1\\
2486	2487	2488	2489	1\\
2491	2492	2493	2494	1\\
2496	2497	2498	2499	1\\
2501	2502	2503	2504	1\\
2506	2507	2508	2509	1\\
2511	2512	2513	2514	1\\
2516	2517	2518	2519	1\\
2521	2522	2523	2524	1\\
2526	2527	2528	2529	1\\
2531	2532	2533	2534	1\\
2536	2537	2538	2539	1\\
2541	2542	2543	2544	1\\
2546	2547	2548	2549	1\\
2551	2552	2553	2554	1\\
2556	2557	2558	2559	1\\
2561	2562	2563	2564	1\\
2566	2567	2568	2569	1\\
2571	2572	2573	2574	1\\
2576	2577	2578	2579	1\\
2581	2582	2583	2584	1\\
2586	2587	2588	2589	1\\
2591	2592	2593	2594	1\\
2596	2597	2598	2599	1\\
2601	2602	2603	2604	1\\
2606	2607	2608	2609	1\\
2611	2612	2613	2614	1\\
2616	2617	2618	2619	1\\
2621	2622	2623	2624	1\\
2626	2627	2628	2629	1\\
2631	2632	2633	2634	1\\
2636	2637	2638	2639	1\\
2641	2642	2643	2644	1\\
2646	2647	2648	2649	1\\
2651	2652	2653	2654	1\\
2656	2657	2658	2659	1\\
2661	2662	2663	2664	1\\
2666	2667	2668	2669	1\\
2671	2672	2673	2674	1\\
2676	2677	2678	2679	1\\
2681	2682	2683	2684	1\\
2686	2687	2688	2689	1\\
2691	2692	2693	2694	1\\
2696	2697	2698	2699	1\\
2701	2702	2703	2704	1\\
2706	2707	2708	2709	1\\
2711	2712	2713	2714	1\\
2716	2717	2718	2719	1\\
2721	2722	2723	2724	1\\
2726	2727	2728	2729	1\\
2731	2732	2733	2734	1\\
2736	2737	2738	2739	1\\
2741	2742	2743	2744	1\\
2746	2747	2748	2749	1\\
2751	2752	2753	2754	1\\
2756	2757	2758	2759	1\\
2761	2762	2763	2764	1\\
2766	2767	2768	2769	1\\
2771	2772	2773	2774	1\\
2776	2777	2778	2779	1\\
2781	2782	2783	2784	1\\
2786	2787	2788	2789	1\\
2791	2792	2793	2794	1\\
2796	2797	2798	2799	1\\
2801	2802	2803	2804	1\\
2806	2807	2808	2809	1\\
2811	2812	2813	2814	1\\
2816	2817	2818	2819	1\\
2821	2822	2823	2824	1\\
2826	2827	2828	2829	1\\
2831	2832	2833	2834	1\\
2836	2837	2838	2839	1\\
2841	2842	2843	2844	1\\
2846	2847	2848	2849	1\\
2851	2852	2853	2854	1\\
2856	2857	2858	2859	1\\
2861	2862	2863	2864	1\\
2866	2867	2868	2869	1\\
2871	2872	2873	2874	1\\
2876	2877	2878	2879	1\\
2881	2882	2883	2884	1\\
2886	2887	2888	2889	1\\
2891	2892	2893	2894	1\\
2896	2897	2898	2899	1\\
2901	2902	2903	2904	1\\
2906	2907	2908	2909	1\\
2911	2912	2913	2914	1\\
2916	2917	2918	2919	1\\
2921	2922	2923	2924	1\\
2926	2927	2928	2929	1\\
2931	2932	2933	2934	1\\
2936	2937	2938	2939	1\\
2941	2942	2943	2944	1\\
2946	2947	2948	2949	1\\
2951	2952	2953	2954	1\\
2956	2957	2958	2959	1\\
2961	2962	2963	2964	1\\
2966	2967	2968	2969	1\\
2971	2972	2973	2974	1\\
2976	2977	2978	2979	1\\
2981	2982	2983	2984	1\\
2986	2987	2988	2989	1\\
2991	2992	2993	2994	1\\
2996	2997	2998	2999	1\\
3001	3002	3003	3004	1\\
3006	3007	3008	3009	1\\
3011	3012	3013	3014	1\\
3016	3017	3018	3019	1\\
3021	3022	3023	3024	1\\
3026	3027	3028	3029	1\\
3031	3032	3033	3034	1\\
3036	3037	3038	3039	1\\
3041	3042	3043	3044	1\\
3046	3047	3048	3049	1\\
3051	3052	3053	3054	1\\
3056	3057	3058	3059	1\\
3061	3062	3063	3064	1\\
3066	3067	3068	3069	1\\
3071	3072	3073	3074	1\\
3076	3077	3078	3079	1\\
3081	3082	3083	3084	1\\
3086	3087	3088	3089	1\\
3091	3092	3093	3094	1\\
3096	3097	3098	3099	1\\
3101	3102	3103	3104	1\\
3106	3107	3108	3109	1\\
3111	3112	3113	3114	1\\
3116	3117	3118	3119	1\\
3121	3122	3123	3124	1\\
3126	3127	3128	3129	1\\
3131	3132	3133	3134	1\\
3136	3137	3138	3139	1\\
3141	3142	3143	3144	1\\
3146	3147	3148	3149	1\\
3151	3152	3153	3154	1\\
3156	3157	3158	3159	1\\
3161	3162	3163	3164	1\\
3166	3167	3168	3169	1\\
3171	3172	3173	3174	1\\
3176	3177	3178	3179	1\\
3181	3182	3183	3184	1\\
3186	3187	3188	3189	1\\
3191	3192	3193	3194	1\\
3196	3197	3198	3199	1\\
3201	3202	3203	3204	1\\
3206	3207	3208	3209	1\\
3211	3212	3213	3214	1\\
3216	3217	3218	3219	1\\
3221	3222	3223	3224	1\\
3226	3227	3228	3229	1\\
3231	3232	3233	3234	1\\
3236	3237	3238	3239	1\\
3241	3242	3243	3244	1\\
3246	3247	3248	3249	1\\
3251	3252	3253	3254	1\\
3256	3257	3258	3259	1\\
3261	3262	3263	3264	1\\
3266	3267	3268	3269	1\\
3271	3272	3273	3274	1\\
3276	3277	3278	3279	1\\
3281	3282	3283	3284	1\\
3286	3287	3288	3289	1\\
3291	3292	3293	3294	1\\
3296	3297	3298	3299	1\\
3301	3302	3303	3304	1\\
3306	3307	3308	3309	1\\
3311	3312	3313	3314	1\\
3316	3317	3318	3319	1\\
3321	3322	3323	3324	1\\
3326	3327	3328	3329	1\\
3331	3332	3333	3334	1\\
3336	3337	3338	3339	1\\
3341	3342	3343	3344	1\\
3346	3347	3348	3349	1\\
3351	3352	3353	3354	1\\
3356	3357	3358	3359	1\\
3361	3362	3363	3364	1\\
3366	3367	3368	3369	1\\
3371	3372	3373	3374	1\\
3376	3377	3378	3379	1\\
3381	3382	3383	3384	1\\
3386	3387	3388	3389	1\\
3391	3392	3393	3394	1\\
3396	3397	3398	3399	1\\
3401	3402	3403	3404	1\\
3406	3407	3408	3409	1\\
3411	3412	3413	3414	1\\
3416	3417	3418	3419	1\\
3421	3422	3423	3424	1\\
3426	3427	3428	3429	1\\
3431	3432	3433	3434	1\\
3436	3437	3438	3439	1\\
3441	3442	3443	3444	1\\
3446	3447	3448	3449	1\\
3451	3452	3453	3454	1\\
3456	3457	3458	3459	1\\
3461	3462	3463	3464	1\\
3466	3467	3468	3469	1\\
3471	3472	3473	3474	1\\
3476	3477	3478	3479	1\\
3481	3482	3483	3484	1\\
3486	3487	3488	3489	1\\
3491	3492	3493	3494	1\\
3496	3497	3498	3499	1\\
3501	3502	3503	3504	1\\
3506	3507	3508	3509	1\\
3511	3512	3513	3514	1\\
3516	3517	3518	3519	1\\
3521	3522	3523	3524	1\\
3526	3527	3528	3529	1\\
3531	3532	3533	3534	1\\
3536	3537	3538	3539	1\\
3541	3542	3543	3544	1\\
3546	3547	3548	3549	1\\
3551	3552	3553	3554	1\\
3556	3557	3558	3559	1\\
3561	3562	3563	3564	1\\
3566	3567	3568	3569	1\\
3571	3572	3573	3574	1\\
3576	3577	3578	3579	1\\
3581	3582	3583	3584	1\\
3586	3587	3588	3589	1\\
3591	3592	3593	3594	1\\
3596	3597	3598	3599	1\\
3601	3602	3603	3604	1\\
3606	3607	3608	3609	1\\
3611	3612	3613	3614	1\\
3616	3617	3618	3619	1\\
3621	3622	3623	3624	1\\
3626	3627	3628	3629	1\\
3631	3632	3633	3634	1\\
3636	3637	3638	3639	1\\
3641	3642	3643	3644	1\\
3646	3647	3648	3649	1\\
3651	3652	3653	3654	1\\
3656	3657	3658	3659	1\\
3661	3662	3663	3664	1\\
3666	3667	3668	3669	1\\
3671	3672	3673	3674	1\\
3676	3677	3678	3679	1\\
3681	3682	3683	3684	1\\
3686	3687	3688	3689	1\\
3691	3692	3693	3694	1\\
3696	3697	3698	3699	1\\
3701	3702	3703	3704	1\\
3706	3707	3708	3709	1\\
3711	3712	3713	3714	1\\
3716	3717	3718	3719	1\\
3721	3722	3723	3724	1\\
3726	3727	3728	3729	1\\
3731	3732	3733	3734	1\\
3736	3737	3738	3739	1\\
3741	3742	3743	3744	1\\
3746	3747	3748	3749	1\\
3751	3752	3753	3754	1\\
3756	3757	3758	3759	1\\
3761	3762	3763	3764	1\\
3766	3767	3768	3769	1\\
3771	3772	3773	3774	1\\
3776	3777	3778	3779	1\\
3781	3782	3783	3784	1\\
3786	3787	3788	3789	1\\
3791	3792	3793	3794	1\\
3796	3797	3798	3799	1\\
3801	3802	3803	3804	1\\
3806	3807	3808	3809	1\\
3811	3812	3813	3814	1\\
3816	3817	3818	3819	1\\
3821	3822	3823	3824	1\\
3826	3827	3828	3829	1\\
3831	3832	3833	3834	1\\
3836	3837	3838	3839	1\\
3841	3842	3843	3844	1\\
3846	3847	3848	3849	1\\
3851	3852	3853	3854	1\\
3856	3857	3858	3859	1\\
3861	3862	3863	3864	1\\
3866	3867	3868	3869	1\\
3871	3872	3873	3874	1\\
3876	3877	3878	3879	1\\
3881	3882	3883	3884	1\\
3886	3887	3888	3889	1\\
3891	3892	3893	3894	1\\
3896	3897	3898	3899	1\\
3901	3902	3903	3904	1\\
3906	3907	3908	3909	1\\
3911	3912	3913	3914	1\\
3916	3917	3918	3919	1\\
3921	3922	3923	3924	1\\
3926	3927	3928	3929	1\\
3931	3932	3933	3934	1\\
3936	3937	3938	3939	1\\
3941	3942	3943	3944	1\\
3946	3947	3948	3949	1\\
3951	3952	3953	3954	1\\
3956	3957	3958	3959	1\\
3961	3962	3963	3964	1\\
3966	3967	3968	3969	1\\
3971	3972	3973	3974	1\\
3976	3977	3978	3979	1\\
3981	3982	3983	3984	1\\
3986	3987	3988	3989	1\\
3991	3992	3993	3994	1\\
3996	3997	3998	3999	1\\
4001	4002	4003	4004	1\\
4006	4007	4008	4009	1\\
4011	4012	4013	4014	1\\
4016	4017	4018	4019	1\\
4021	4022	4023	4024	1\\
4026	4027	4028	4029	1\\
4031	4032	4033	4034	1\\
4036	4037	4038	4039	1\\
4041	4042	4043	4044	1\\
4046	4047	4048	4049	1\\
4051	4052	4053	4054	1\\
4056	4057	4058	4059	1\\
4061	4062	4063	4064	1\\
4066	4067	4068	4069	1\\
4071	4072	4073	4074	1\\
4076	4077	4078	4079	1\\
4081	4082	4083	4084	1\\
4086	4087	4088	4089	1\\
4091	4092	4093	4094	1\\
4096	4097	4098	4099	1\\
4101	4102	4103	4104	1\\
4106	4107	4108	4109	1\\
4111	4112	4113	4114	1\\
4116	4117	4118	4119	1\\
4121	4122	4123	4124	1\\
4126	4127	4128	4129	1\\
4131	4132	4133	4134	1\\
4136	4137	4138	4139	1\\
4141	4142	4143	4144	1\\
4146	4147	4148	4149	1\\
4151	4152	4153	4154	1\\
4156	4157	4158	4159	1\\
4161	4162	4163	4164	1\\
4166	4167	4168	4169	1\\
4171	4172	4173	4174	1\\
4176	4177	4178	4179	1\\
4181	4182	4183	4184	1\\
4186	4187	4188	4189	1\\
4191	4192	4193	4194	1\\
4196	4197	4198	4199	1\\
4201	4202	4203	4204	1\\
4206	4207	4208	4209	1\\
4211	4212	4213	4214	1\\
4216	4217	4218	4219	1\\
4221	4222	4223	4224	1\\
4226	4227	4228	4229	1\\
4231	4232	4233	4234	1\\
4236	4237	4238	4239	1\\
4241	4242	4243	4244	1\\
4246	4247	4248	4249	1\\
4251	4252	4253	4254	1\\
4256	4257	4258	4259	1\\
4261	4262	4263	4264	1\\
4266	4267	4268	4269	1\\
4271	4272	4273	4274	1\\
4276	4277	4278	4279	1\\
4281	4282	4283	4284	1\\
4286	4287	4288	4289	1\\
4291	4292	4293	4294	1\\
4296	4297	4298	4299	1\\
4301	4302	4303	4304	1\\
4306	4307	4308	4309	1\\
4311	4312	4313	4314	1\\
4316	4317	4318	4319	1\\
4321	4322	4323	4324	1\\
4326	4327	4328	4329	1\\
4331	4332	4333	4334	1\\
4336	4337	4338	4339	1\\
4341	4342	4343	4344	1\\
4346	4347	4348	4349	1\\
4351	4352	4353	4354	1\\
4356	4357	4358	4359	1\\
4361	4362	4363	4364	1\\
4366	4367	4368	4369	1\\
4371	4372	4373	4374	1\\
4376	4377	4378	4379	1\\
4381	4382	4383	4384	1\\
4386	4387	4388	4389	1\\
4391	4392	4393	4394	1\\
4396	4397	4398	4399	1\\
4401	4402	4403	4404	1\\
4406	4407	4408	4409	1\\
4411	4412	4413	4414	1\\
4416	4417	4418	4419	1\\
4421	4422	4423	4424	1\\
4426	4427	4428	4429	1\\
4431	4432	4433	4434	1\\
4436	4437	4438	4439	1\\
4441	4442	4443	4444	1\\
4446	4447	4448	4449	1\\
4451	4452	4453	4454	1\\
4456	4457	4458	4459	1\\
4461	4462	4463	4464	1\\
4466	4467	4468	4469	1\\
4471	4472	4473	4474	1\\
4476	4477	4478	4479	1\\
4481	4482	4483	4484	1\\
4486	4487	4488	4489	1\\
4491	4492	4493	4494	1\\
4496	4497	4498	4499	1\\
4501	4502	4503	4504	1\\
4506	4507	4508	4509	1\\
4511	4512	4513	4514	1\\
4516	4517	4518	4519	1\\
4521	4522	4523	4524	1\\
4526	4527	4528	4529	1\\
4531	4532	4533	4534	1\\
4536	4537	4538	4539	1\\
4541	4542	4543	4544	1\\
4546	4547	4548	4549	1\\
4551	4552	4553	4554	1\\
4556	4557	4558	4559	1\\
4561	4562	4563	4564	1\\
4566	4567	4568	4569	1\\
4571	4572	4573	4574	1\\
4576	4577	4578	4579	1\\
4581	4582	4583	4584	1\\
4586	4587	4588	4589	1\\
4591	4592	4593	4594	1\\
4596	4597	4598	4599	1\\
4601	4602	4603	4604	1\\
4606	4607	4608	4609	1\\
4611	4612	4613	4614	1\\
4616	4617	4618	4619	1\\
4621	4622	4623	4624	1\\
4626	4627	4628	4629	1\\
4631	4632	4633	4634	1\\
4636	4637	4638	4639	1\\
4641	4642	4643	4644	1\\
4646	4647	4648	4649	1\\
4651	4652	4653	4654	1\\
4656	4657	4658	4659	1\\
4661	4662	4663	4664	1\\
4666	4667	4668	4669	1\\
4671	4672	4673	4674	1\\
4676	4677	4678	4679	1\\
4681	4682	4683	4684	1\\
4686	4687	4688	4689	1\\
4691	4692	4693	4694	1\\
4696	4697	4698	4699	1\\
4701	4702	4703	4704	1\\
4706	4707	4708	4709	1\\
4711	4712	4713	4714	1\\
4716	4717	4718	4719	1\\
4721	4722	4723	4724	1\\
4726	4727	4728	4729	1\\
4731	4732	4733	4734	1\\
4736	4737	4738	4739	1\\
4741	4742	4743	4744	1\\
4746	4747	4748	4749	1\\
4751	4752	4753	4754	1\\
4756	4757	4758	4759	1\\
4761	4762	4763	4764	1\\
4766	4767	4768	4769	1\\
4771	4772	4773	4774	1\\
4776	4777	4778	4779	1\\
4781	4782	4783	4784	1\\
4786	4787	4788	4789	1\\
4791	4792	4793	4794	1\\
4796	4797	4798	4799	1\\
4801	4802	4803	4804	1\\
4806	4807	4808	4809	1\\
4811	4812	4813	4814	1\\
4816	4817	4818	4819	1\\
4821	4822	4823	4824	1\\
4826	4827	4828	4829	1\\
4831	4832	4833	4834	1\\
4836	4837	4838	4839	1\\
4841	4842	4843	4844	1\\
4846	4847	4848	4849	1\\
4851	4852	4853	4854	1\\
4856	4857	4858	4859	1\\
4861	4862	4863	4864	1\\
4866	4867	4868	4869	1\\
4871	4872	4873	4874	1\\
4876	4877	4878	4879	1\\
4881	4882	4883	4884	1\\
4886	4887	4888	4889	1\\
4891	4892	4893	4894	1\\
4896	4897	4898	4899	1\\
4901	4902	4903	4904	1\\
4906	4907	4908	4909	1\\
4911	4912	4913	4914	1\\
4916	4917	4918	4919	1\\
4921	4922	4923	4924	1\\
4926	4927	4928	4929	1\\
4931	4932	4933	4934	1\\
4936	4937	4938	4939	1\\
4941	4942	4943	4944	1\\
4946	4947	4948	4949	1\\
4951	4952	4953	4954	1\\
4956	4957	4958	4959	1\\
4961	4962	4963	4964	1\\
4966	4967	4968	4969	1\\
4971	4972	4973	4974	1\\
4976	4977	4978	4979	1\\
4981	4982	4983	4984	1\\
4986	4987	4988	4989	1\\
4991	4992	4993	4994	1\\
4996	4997	4998	4999	1\\
5001	5002	5003	5004	1\\
5006	5007	5008	5009	1\\
5011	5012	5013	5014	1\\
5016	5017	5018	5019	1\\
5021	5022	5023	5024	1\\
5026	5027	5028	5029	1\\
5031	5032	5033	5034	1\\
5036	5037	5038	5039	1\\
5041	5042	5043	5044	1\\
5046	5047	5048	5049	1\\
5051	5052	5053	5054	1\\
5056	5057	5058	5059	1\\
5061	5062	5063	5064	1\\
5066	5067	5068	5069	1\\
5071	5072	5073	5074	1\\
5076	5077	5078	5079	1\\
5081	5082	5083	5084	1\\
5086	5087	5088	5089	1\\
5091	5092	5093	5094	1\\
5096	5097	5098	5099	1\\
5101	5102	5103	5104	1\\
5106	5107	5108	5109	1\\
5111	5112	5113	5114	1\\
5116	5117	5118	5119	1\\
5121	5122	5123	5124	1\\
5126	5127	5128	5129	1\\
5131	5132	5133	5134	1\\
5136	5137	5138	5139	1\\
5141	5142	5143	5144	1\\
5146	5147	5148	5149	1\\
5151	5152	5153	5154	1\\
5156	5157	5158	5159	1\\
5161	5162	5163	5164	1\\
5166	5167	5168	5169	1\\
5171	5172	5173	5174	1\\
5176	5177	5178	5179	1\\
5181	5182	5183	5184	1\\
5186	5187	5188	5189	1\\
5191	5192	5193	5194	1\\
5196	5197	5198	5199	1\\
5201	5202	5203	5204	1\\
5206	5207	5208	5209	1\\
5211	5212	5213	5214	1\\
5216	5217	5218	5219	1\\
5221	5222	5223	5224	1\\
5226	5227	5228	5229	1\\
5231	5232	5233	5234	1\\
5236	5237	5238	5239	1\\
5241	5242	5243	5244	1\\
5246	5247	5248	5249	1\\
5251	5252	5253	5254	1\\
5256	5257	5258	5259	1\\
5261	5262	5263	5264	1\\
5266	5267	5268	5269	1\\
5271	5272	5273	5274	1\\
5276	5277	5278	5279	1\\
5281	5282	5283	5284	1\\
5286	5287	5288	5289	1\\
5291	5292	5293	5294	1\\
5296	5297	5298	5299	1\\
5301	5302	5303	5304	1\\
5306	5307	5308	5309	1\\
5311	5312	5313	5314	1\\
5316	5317	5318	5319	1\\
5321	5322	5323	5324	1\\
5326	5327	5328	5329	1\\
5331	5332	5333	5334	1\\
5336	5337	5338	5339	1\\
5341	5342	5343	5344	1\\
5346	5347	5348	5349	1\\
5351	5352	5353	5354	1\\
5356	5357	5358	5359	1\\
5361	5362	5363	5364	1\\
5366	5367	5368	5369	1\\
5371	5372	5373	5374	1\\
5376	5377	5378	5379	1\\
5381	5382	5383	5384	1\\
5386	5387	5388	5389	1\\
5391	5392	5393	5394	1\\
5396	5397	5398	5399	1\\
5401	5402	5403	5404	1\\
5406	5407	5408	5409	1\\
5411	5412	5413	5414	1\\
5416	5417	5418	5419	1\\
5421	5422	5423	5424	1\\
5426	5427	5428	5429	1\\
5431	5432	5433	5434	1\\
5436	5437	5438	5439	1\\
5441	5442	5443	5444	1\\
5446	5447	5448	5449	1\\
5451	5452	5453	5454	1\\
5456	5457	5458	5459	1\\
5461	5462	5463	5464	1\\
5466	5467	5468	5469	1\\
5471	5472	5473	5474	1\\
5476	5477	5478	5479	1\\
5481	5482	5483	5484	1\\
5486	5487	5488	5489	1\\
5491	5492	5493	5494	1\\
5496	5497	5498	5499	1\\
5501	5502	5503	5504	1\\
5506	5507	5508	5509	1\\
5511	5512	5513	5514	1\\
5516	5517	5518	5519	1\\
5521	5522	5523	5524	1\\
5526	5527	5528	5529	1\\
5531	5532	5533	5534	1\\
5536	5537	5538	5539	1\\
5541	5542	5543	5544	1\\
5546	5547	5548	5549	1\\
5551	5552	5553	5554	1\\
5556	5557	5558	5559	1\\
5561	5562	5563	5564	1\\
5566	5567	5568	5569	1\\
5571	5572	5573	5574	1\\
5576	5577	5578	5579	1\\
5581	5582	5583	5584	1\\
5586	5587	5588	5589	1\\
5591	5592	5593	5594	1\\
5596	5597	5598	5599	1\\
5601	5602	5603	5604	1\\
5606	5607	5608	5609	1\\
5611	5612	5613	5614	1\\
5616	5617	5618	5619	1\\
5621	5622	5623	5624	1\\
5626	5627	5628	5629	1\\
5631	5632	5633	5634	1\\
5636	5637	5638	5639	1\\
5641	5642	5643	5644	1\\
5646	5647	5648	5649	1\\
5651	5652	5653	5654	1\\
5656	5657	5658	5659	1\\
5661	5662	5663	5664	1\\
5666	5667	5668	5669	1\\
5671	5672	5673	5674	1\\
5676	5677	5678	5679	1\\
5681	5682	5683	5684	1\\
5686	5687	5688	5689	1\\
5691	5692	5693	5694	1\\
5696	5697	5698	5699	1\\
5701	5702	5703	5704	1\\
5706	5707	5708	5709	1\\
5711	5712	5713	5714	1\\
5716	5717	5718	5719	1\\
5721	5722	5723	5724	1\\
5726	5727	5728	5729	1\\
5731	5732	5733	5734	1\\
5736	5737	5738	5739	1\\
5741	5742	5743	5744	1\\
5746	5747	5748	5749	1\\
5751	5752	5753	5754	1\\
5756	5757	5758	5759	1\\
5761	5762	5763	5764	1\\
5766	5767	5768	5769	1\\
5771	5772	5773	5774	1\\
5776	5777	5778	5779	1\\
5781	5782	5783	5784	1\\
5786	5787	5788	5789	1\\
5791	5792	5793	5794	1\\
5796	5797	5798	5799	1\\
5801	5802	5803	5804	1\\
5806	5807	5808	5809	1\\
5811	5812	5813	5814	1\\
5816	5817	5818	5819	1\\
5821	5822	5823	5824	1\\
5826	5827	5828	5829	1\\
5831	5832	5833	5834	1\\
5836	5837	5838	5839	1\\
5841	5842	5843	5844	1\\
5846	5847	5848	5849	1\\
5851	5852	5853	5854	1\\
5856	5857	5858	5859	1\\
5861	5862	5863	5864	1\\
5866	5867	5868	5869	1\\
5871	5872	5873	5874	1\\
5876	5877	5878	5879	1\\
5881	5882	5883	5884	1\\
5886	5887	5888	5889	1\\
5891	5892	5893	5894	1\\
5896	5897	5898	5899	1\\
5901	5902	5903	5904	1\\
5906	5907	5908	5909	1\\
5911	5912	5913	5914	1\\
5916	5917	5918	5919	1\\
5921	5922	5923	5924	1\\
5926	5927	5928	5929	1\\
5931	5932	5933	5934	1\\
5936	5937	5938	5939	1\\
5941	5942	5943	5944	1\\
5946	5947	5948	5949	1\\
5951	5952	5953	5954	1\\
5956	5957	5958	5959	1\\
5961	5962	5963	5964	1\\
5966	5967	5968	5969	1\\
5971	5972	5973	5974	1\\
5976	5977	5978	5979	1\\
5981	5982	5983	5984	1\\
5986	5987	5988	5989	1\\
5991	5992	5993	5994	1\\
5996	5997	5998	5999	1\\
6001	6002	6003	6004	1\\
6006	6007	6008	6009	1\\
6011	6012	6013	6014	1\\
6016	6017	6018	6019	1\\
6021	6022	6023	6024	1\\
6026	6027	6028	6029	1\\
6031	6032	6033	6034	1\\
6036	6037	6038	6039	1\\
6041	6042	6043	6044	1\\
6046	6047	6048	6049	1\\
6051	6052	6053	6054	1\\
6056	6057	6058	6059	1\\
6061	6062	6063	6064	1\\
6066	6067	6068	6069	1\\
6071	6072	6073	6074	1\\
6076	6077	6078	6079	1\\
6081	6082	6083	6084	1\\
6086	6087	6088	6089	1\\
6091	6092	6093	6094	1\\
6096	6097	6098	6099	1\\
6101	6102	6103	6104	1\\
6106	6107	6108	6109	1\\
6111	6112	6113	6114	1\\
6116	6117	6118	6119	1\\
6121	6122	6123	6124	1\\
6126	6127	6128	6129	1\\
6131	6132	6133	6134	1\\
6136	6137	6138	6139	1\\
6141	6142	6143	6144	1\\
6146	6147	6148	6149	1\\
6151	6152	6153	6154	1\\
6156	6157	6158	6159	1\\
6161	6162	6163	6164	1\\
6166	6167	6168	6169	1\\
6171	6172	6173	6174	1\\
6176	6177	6178	6179	1\\
6181	6182	6183	6184	1\\
6186	6187	6188	6189	1\\
6191	6192	6193	6194	1\\
6196	6197	6198	6199	1\\
6201	6202	6203	6204	1\\
6206	6207	6208	6209	1\\
6211	6212	6213	6214	1\\
6216	6217	6218	6219	1\\
6221	6222	6223	6224	1\\
6226	6227	6228	6229	1\\
6231	6232	6233	6234	1\\
6236	6237	6238	6239	1\\
6241	6242	6243	6244	1\\
6246	6247	6248	6249	1\\
6251	6252	6253	6254	1\\
6256	6257	6258	6259	1\\
6261	6262	6263	6264	1\\
6266	6267	6268	6269	1\\
6271	6272	6273	6274	1\\
6276	6277	6278	6279	1\\
6281	6282	6283	6284	1\\
6286	6287	6288	6289	1\\
6291	6292	6293	6294	1\\
6296	6297	6298	6299	1\\
6301	6302	6303	6304	1\\
6306	6307	6308	6309	1\\
6311	6312	6313	6314	1\\
6316	6317	6318	6319	1\\
6321	6322	6323	6324	1\\
6326	6327	6328	6329	1\\
6331	6332	6333	6334	1\\
6336	6337	6338	6339	1\\
6341	6342	6343	6344	1\\
6346	6347	6348	6349	1\\
6351	6352	6353	6354	1\\
6356	6357	6358	6359	1\\
6361	6362	6363	6364	1\\
6366	6367	6368	6369	1\\
6371	6372	6373	6374	1\\
6376	6377	6378	6379	1\\
6381	6382	6383	6384	1\\
6386	6387	6388	6389	1\\
6391	6392	6393	6394	1\\
6396	6397	6398	6399	1\\
6401	6402	6403	6404	1\\
6406	6407	6408	6409	1\\
6411	6412	6413	6414	1\\
6416	6417	6418	6419	1\\
6421	6422	6423	6424	1\\
6426	6427	6428	6429	1\\
6431	6432	6433	6434	1\\
6436	6437	6438	6439	1\\
6441	6442	6443	6444	1\\
6446	6447	6448	6449	1\\
6451	6452	6453	6454	1\\
6456	6457	6458	6459	1\\
6461	6462	6463	6464	1\\
6466	6467	6468	6469	1\\
6471	6472	6473	6474	1\\
6476	6477	6478	6479	1\\
6481	6482	6483	6484	1\\
6486	6487	6488	6489	1\\
6491	6492	6493	6494	1\\
6496	6497	6498	6499	1\\
6501	6502	6503	6504	1\\
6506	6507	6508	6509	1\\
6511	6512	6513	6514	1\\
6516	6517	6518	6519	1\\
6521	6522	6523	6524	1\\
6526	6527	6528	6529	1\\
6531	6532	6533	6534	1\\
6536	6537	6538	6539	1\\
6541	6542	6543	6544	1\\
6546	6547	6548	6549	1\\
6551	6552	6553	6554	1\\
6556	6557	6558	6559	1\\
6561	6562	6563	6564	1\\
6566	6567	6568	6569	1\\
6571	6572	6573	6574	1\\
6576	6577	6578	6579	1\\
6581	6582	6583	6584	1\\
6586	6587	6588	6589	1\\
6591	6592	6593	6594	1\\
6596	6597	6598	6599	1\\
6601	6602	6603	6604	1\\
6606	6607	6608	6609	1\\
6611	6612	6613	6614	1\\
6616	6617	6618	6619	1\\
6621	6622	6623	6624	1\\
6626	6627	6628	6629	1\\
6631	6632	6633	6634	1\\
6636	6637	6638	6639	1\\
6641	6642	6643	6644	1\\
6646	6647	6648	6649	1\\
6651	6652	6653	6654	1\\
6656	6657	6658	6659	1\\
6661	6662	6663	6664	1\\
6666	6667	6668	6669	1\\
6671	6672	6673	6674	1\\
6676	6677	6678	6679	1\\
6681	6682	6683	6684	1\\
6686	6687	6688	6689	1\\
6691	6692	6693	6694	1\\
6696	6697	6698	6699	1\\
6701	6702	6703	6704	1\\
6706	6707	6708	6709	1\\
6711	6712	6713	6714	1\\
6716	6717	6718	6719	1\\
6721	6722	6723	6724	1\\
6726	6727	6728	6729	1\\
6731	6732	6733	6734	1\\
6736	6737	6738	6739	1\\
6741	6742	6743	6744	1\\
6746	6747	6748	6749	1\\
6751	6752	6753	6754	1\\
6756	6757	6758	6759	1\\
6761	6762	6763	6764	1\\
6766	6767	6768	6769	1\\
6771	6772	6773	6774	1\\
6776	6777	6778	6779	1\\
6781	6782	6783	6784	1\\
6786	6787	6788	6789	1\\
6791	6792	6793	6794	1\\
6796	6797	6798	6799	1\\
6801	6802	6803	6804	1\\
6806	6807	6808	6809	1\\
6811	6812	6813	6814	1\\
6816	6817	6818	6819	1\\
6821	6822	6823	6824	1\\
6826	6827	6828	6829	1\\
6831	6832	6833	6834	1\\
6836	6837	6838	6839	1\\
6841	6842	6843	6844	1\\
6846	6847	6848	6849	1\\
6851	6852	6853	6854	1\\
6856	6857	6858	6859	1\\
6861	6862	6863	6864	1\\
6866	6867	6868	6869	1\\
6871	6872	6873	6874	1\\
6876	6877	6878	6879	1\\
6881	6882	6883	6884	1\\
6886	6887	6888	6889	1\\
6891	6892	6893	6894	1\\
6896	6897	6898	6899	1\\
6901	6902	6903	6904	1\\
6906	6907	6908	6909	1\\
6911	6912	6913	6914	1\\
6916	6917	6918	6919	1\\
6921	6922	6923	6924	1\\
6926	6927	6928	6929	1\\
6931	6932	6933	6934	1\\
6936	6937	6938	6939	1\\
6941	6942	6943	6944	1\\
6946	6947	6948	6949	1\\
6951	6952	6953	6954	1\\
6956	6957	6958	6959	1\\
6961	6962	6963	6964	1\\
6966	6967	6968	6969	1\\
6971	6972	6973	6974	1\\
6976	6977	6978	6979	1\\
6981	6982	6983	6984	1\\
6986	6987	6988	6989	1\\
6991	6992	6993	6994	1\\
6996	6997	6998	6999	1\\
7001	7002	7003	7004	1\\
7006	7007	7008	7009	1\\
7011	7012	7013	7014	1\\
7016	7017	7018	7019	1\\
7021	7022	7023	7024	1\\
7026	7027	7028	7029	1\\
7031	7032	7033	7034	1\\
7036	7037	7038	7039	1\\
7041	7042	7043	7044	1\\
7046	7047	7048	7049	1\\
7051	7052	7053	7054	1\\
7056	7057	7058	7059	1\\
7061	7062	7063	7064	1\\
7066	7067	7068	7069	1\\
7071	7072	7073	7074	1\\
7076	7077	7078	7079	1\\
7081	7082	7083	7084	1\\
7086	7087	7088	7089	1\\
7091	7092	7093	7094	1\\
7096	7097	7098	7099	1\\
7101	7102	7103	7104	1\\
7106	7107	7108	7109	1\\
7111	7112	7113	7114	1\\
7116	7117	7118	7119	1\\
7121	7122	7123	7124	1\\
7126	7127	7128	7129	1\\
7131	7132	7133	7134	1\\
7136	7137	7138	7139	1\\
7141	7142	7143	7144	1\\
7146	7147	7148	7149	1\\
7151	7152	7153	7154	1\\
7156	7157	7158	7159	1\\
7161	7162	7163	7164	1\\
7166	7167	7168	7169	1\\
7171	7172	7173	7174	1\\
7176	7177	7178	7179	1\\
7181	7182	7183	7184	1\\
7186	7187	7188	7189	1\\
7191	7192	7193	7194	1\\
7196	7197	7198	7199	1\\
7201	7202	7203	7204	1\\
7206	7207	7208	7209	1\\
7211	7212	7213	7214	1\\
7216	7217	7218	7219	1\\
7221	7222	7223	7224	1\\
7226	7227	7228	7229	1\\
7231	7232	7233	7234	1\\
7236	7237	7238	7239	1\\
7241	7242	7243	7244	1\\
7246	7247	7248	7249	1\\
7251	7252	7253	7254	1\\
7256	7257	7258	7259	1\\
7261	7262	7263	7264	1\\
7266	7267	7268	7269	1\\
7271	7272	7273	7274	1\\
7276	7277	7278	7279	1\\
7281	7282	7283	7284	1\\
7286	7287	7288	7289	1\\
7291	7292	7293	7294	1\\
7296	7297	7298	7299	1\\
7301	7302	7303	7304	1\\
7306	7307	7308	7309	1\\
7311	7312	7313	7314	1\\
7316	7317	7318	7319	1\\
7321	7322	7323	7324	1\\
7326	7327	7328	7329	1\\
7331	7332	7333	7334	1\\
7336	7337	7338	7339	1\\
7341	7342	7343	7344	1\\
7346	7347	7348	7349	1\\
7351	7352	7353	7354	1\\
7356	7357	7358	7359	1\\
7361	7362	7363	7364	1\\
7366	7367	7368	7369	1\\
7371	7372	7373	7374	1\\
7376	7377	7378	7379	1\\
7381	7382	7383	7384	1\\
7386	7387	7388	7389	1\\
7391	7392	7393	7394	1\\
7396	7397	7398	7399	1\\
7401	7402	7403	7404	1\\
7406	7407	7408	7409	1\\
7411	7412	7413	7414	1\\
7416	7417	7418	7419	1\\
7421	7422	7423	7424	1\\
7426	7427	7428	7429	1\\
7431	7432	7433	7434	1\\
7436	7437	7438	7439	1\\
7441	7442	7443	7444	1\\
7446	7447	7448	7449	1\\
7451	7452	7453	7454	1\\
7456	7457	7458	7459	1\\
7461	7462	7463	7464	1\\
7466	7467	7468	7469	1\\
7471	7472	7473	7474	1\\
7476	7477	7478	7479	1\\
7481	7482	7483	7484	1\\
7486	7487	7488	7489	1\\
7491	7492	7493	7494	1\\
7496	7497	7498	7499	1\\
7501	7502	7503	7504	1\\
7506	7507	7508	7509	1\\
7511	7512	7513	7514	1\\
7516	7517	7518	7519	1\\
7521	7522	7523	7524	1\\
7526	7527	7528	7529	1\\
7531	7532	7533	7534	1\\
7536	7537	7538	7539	1\\
7541	7542	7543	7544	1\\
7546	7547	7548	7549	1\\
7551	7552	7553	7554	1\\
7556	7557	7558	7559	1\\
7561	7562	7563	7564	1\\
7566	7567	7568	7569	1\\
7571	7572	7573	7574	1\\
7576	7577	7578	7579	1\\
7581	7582	7583	7584	1\\
7586	7587	7588	7589	1\\
7591	7592	7593	7594	1\\
7596	7597	7598	7599	1\\
7601	7602	7603	7604	1\\
7606	7607	7608	7609	1\\
7611	7612	7613	7614	1\\
7616	7617	7618	7619	1\\
7621	7622	7623	7624	1\\
7626	7627	7628	7629	1\\
7631	7632	7633	7634	1\\
7636	7637	7638	7639	1\\
7641	7642	7643	7644	1\\
7646	7647	7648	7649	1\\
7651	7652	7653	7654	1\\
7656	7657	7658	7659	1\\
7661	7662	7663	7664	1\\
7666	7667	7668	7669	1\\
7671	7672	7673	7674	1\\
7676	7677	7678	7679	1\\
7681	7682	7683	7684	1\\
7686	7687	7688	7689	1\\
7691	7692	7693	7694	1\\
7696	7697	7698	7699	1\\
7701	7702	7703	7704	1\\
7706	7707	7708	7709	1\\
7711	7712	7713	7714	1\\
7716	7717	7718	7719	1\\
7721	7722	7723	7724	1\\
7726	7727	7728	7729	1\\
7731	7732	7733	7734	1\\
7736	7737	7738	7739	1\\
7741	7742	7743	7744	1\\
7746	7747	7748	7749	1\\
7751	7752	7753	7754	1\\
7756	7757	7758	7759	1\\
7761	7762	7763	7764	1\\
7766	7767	7768	7769	1\\
7771	7772	7773	7774	1\\
7776	7777	7778	7779	1\\
7781	7782	7783	7784	1\\
7786	7787	7788	7789	1\\
7791	7792	7793	7794	1\\
7796	7797	7798	7799	1\\
7801	7802	7803	7804	1\\
7806	7807	7808	7809	1\\
7811	7812	7813	7814	1\\
7816	7817	7818	7819	1\\
7821	7822	7823	7824	1\\
7826	7827	7828	7829	1\\
7831	7832	7833	7834	1\\
7836	7837	7838	7839	1\\
7841	7842	7843	7844	1\\
7846	7847	7848	7849	1\\
7851	7852	7853	7854	1\\
7856	7857	7858	7859	1\\
7861	7862	7863	7864	1\\
7866	7867	7868	7869	1\\
7871	7872	7873	7874	1\\
7876	7877	7878	7879	1\\
7881	7882	7883	7884	1\\
7886	7887	7888	7889	1\\
7891	7892	7893	7894	1\\
7896	7897	7898	7899	1\\
7901	7902	7903	7904	1\\
7906	7907	7908	7909	1\\
7911	7912	7913	7914	1\\
7916	7917	7918	7919	1\\
7921	7922	7923	7924	1\\
7926	7927	7928	7929	1\\
7931	7932	7933	7934	1\\
7936	7937	7938	7939	1\\
7941	7942	7943	7944	1\\
7946	7947	7948	7949	1\\
7951	7952	7953	7954	1\\
7956	7957	7958	7959	1\\
7961	7962	7963	7964	1\\
7966	7967	7968	7969	1\\
7971	7972	7973	7974	1\\
7976	7977	7978	7979	1\\
7981	7982	7983	7984	1\\
7986	7987	7988	7989	1\\
7991	7992	7993	7994	1\\
7996	7997	7998	7999	1\\
8001	8002	8003	8004	1\\
8006	8007	8008	8009	1\\
8011	8012	8013	8014	1\\
8016	8017	8018	8019	1\\
8021	8022	8023	8024	1\\
8026	8027	8028	8029	1\\
8031	8032	8033	8034	1\\
8036	8037	8038	8039	1\\
8041	8042	8043	8044	1\\
8046	8047	8048	8049	1\\
8051	8052	8053	8054	1\\
8056	8057	8058	8059	1\\
8061	8062	8063	8064	1\\
8066	8067	8068	8069	1\\
8071	8072	8073	8074	1\\
8076	8077	8078	8079	1\\
8081	8082	8083	8084	1\\
8086	8087	8088	8089	1\\
8091	8092	8093	8094	1\\
8096	8097	8098	8099	1\\
8101	8102	8103	8104	1\\
8106	8107	8108	8109	1\\
8111	8112	8113	8114	1\\
8116	8117	8118	8119	1\\
8121	8122	8123	8124	1\\
8126	8127	8128	8129	1\\
8131	8132	8133	8134	1\\
8136	8137	8138	8139	1\\
8141	8142	8143	8144	1\\
8146	8147	8148	8149	1\\
8151	8152	8153	8154	1\\
8156	8157	8158	8159	1\\
8161	8162	8163	8164	1\\
8166	8167	8168	8169	1\\
8171	8172	8173	8174	1\\
8176	8177	8178	8179	1\\
8181	8182	8183	8184	1\\
8186	8187	8188	8189	1\\
8191	8192	8193	8194	1\\
8196	8197	8198	8199	1\\
8201	8202	8203	8204	1\\
8206	8207	8208	8209	1\\
8211	8212	8213	8214	1\\
8216	8217	8218	8219	1\\
8221	8222	8223	8224	1\\
8226	8227	8228	8229	1\\
8231	8232	8233	8234	1\\
8236	8237	8238	8239	1\\
8241	8242	8243	8244	1\\
8246	8247	8248	8249	1\\
8251	8252	8253	8254	1\\
8256	8257	8258	8259	1\\
8261	8262	8263	8264	1\\
8266	8267	8268	8269	1\\
8271	8272	8273	8274	1\\
8276	8277	8278	8279	1\\
8281	8282	8283	8284	1\\
8286	8287	8288	8289	1\\
8291	8292	8293	8294	1\\
8296	8297	8298	8299	1\\
8301	8302	8303	8304	1\\
8306	8307	8308	8309	1\\
8311	8312	8313	8314	1\\
8316	8317	8318	8319	1\\
8321	8322	8323	8324	1\\
8326	8327	8328	8329	1\\
8331	8332	8333	8334	1\\
8336	8337	8338	8339	1\\
8341	8342	8343	8344	1\\
8346	8347	8348	8349	1\\
8351	8352	8353	8354	1\\
8356	8357	8358	8359	1\\
8361	8362	8363	8364	1\\
8366	8367	8368	8369	1\\
8371	8372	8373	8374	1\\
8376	8377	8378	8379	1\\
8381	8382	8383	8384	1\\
8386	8387	8388	8389	1\\
8391	8392	8393	8394	1\\
8396	8397	8398	8399	1\\
8401	8402	8403	8404	1\\
8406	8407	8408	8409	1\\
8411	8412	8413	8414	1\\
8416	8417	8418	8419	1\\
8421	8422	8423	8424	1\\
8426	8427	8428	8429	1\\
8431	8432	8433	8434	1\\
8436	8437	8438	8439	1\\
8441	8442	8443	8444	1\\
8446	8447	8448	8449	1\\
8451	8452	8453	8454	1\\
8456	8457	8458	8459	1\\
8461	8462	8463	8464	1\\
8466	8467	8468	8469	1\\
8471	8472	8473	8474	1\\
8476	8477	8478	8479	1\\
8481	8482	8483	8484	1\\
8486	8487	8488	8489	1\\
8491	8492	8493	8494	1\\
8496	8497	8498	8499	1\\
8501	8502	8503	8504	1\\
8506	8507	8508	8509	1\\
8511	8512	8513	8514	1\\
8516	8517	8518	8519	1\\
8521	8522	8523	8524	1\\
8526	8527	8528	8529	1\\
8531	8532	8533	8534	1\\
8536	8537	8538	8539	1\\
8541	8542	8543	8544	1\\
8546	8547	8548	8549	1\\
8551	8552	8553	8554	1\\
8556	8557	8558	8559	1\\
8561	8562	8563	8564	1\\
8566	8567	8568	8569	1\\
8571	8572	8573	8574	1\\
8576	8577	8578	8579	1\\
8581	8582	8583	8584	1\\
8586	8587	8588	8589	1\\
8591	8592	8593	8594	1\\
8596	8597	8598	8599	1\\
8601	8602	8603	8604	1\\
8606	8607	8608	8609	1\\
8611	8612	8613	8614	1\\
8616	8617	8618	8619	1\\
8621	8622	8623	8624	1\\
8626	8627	8628	8629	1\\
8631	8632	8633	8634	1\\
8636	8637	8638	8639	1\\
8641	8642	8643	8644	1\\
8646	8647	8648	8649	1\\
8651	8652	8653	8654	1\\
8656	8657	8658	8659	1\\
8661	8662	8663	8664	1\\
8666	8667	8668	8669	1\\
8671	8672	8673	8674	1\\
8676	8677	8678	8679	1\\
8681	8682	8683	8684	1\\
8686	8687	8688	8689	1\\
8691	8692	8693	8694	1\\
8696	8697	8698	8699	1\\
8701	8702	8703	8704	1\\
8706	8707	8708	8709	1\\
8711	8712	8713	8714	1\\
8716	8717	8718	8719	1\\
8721	8722	8723	8724	1\\
8726	8727	8728	8729	1\\
8731	8732	8733	8734	1\\
8736	8737	8738	8739	1\\
8741	8742	8743	8744	1\\
8746	8747	8748	8749	1\\
8751	8752	8753	8754	1\\
8756	8757	8758	8759	1\\
8761	8762	8763	8764	1\\
8766	8767	8768	8769	1\\
8771	8772	8773	8774	1\\
8776	8777	8778	8779	1\\
8781	8782	8783	8784	1\\
8786	8787	8788	8789	1\\
8791	8792	8793	8794	1\\
8796	8797	8798	8799	1\\
8801	8802	8803	8804	1\\
8806	8807	8808	8809	1\\
8811	8812	8813	8814	1\\
8816	8817	8818	8819	1\\
8821	8822	8823	8824	1\\
8826	8827	8828	8829	1\\
8831	8832	8833	8834	1\\
8836	8837	8838	8839	1\\
8841	8842	8843	8844	1\\
8846	8847	8848	8849	1\\
8851	8852	8853	8854	1\\
8856	8857	8858	8859	1\\
8861	8862	8863	8864	1\\
8866	8867	8868	8869	1\\
8871	8872	8873	8874	1\\
8876	8877	8878	8879	1\\
8881	8882	8883	8884	1\\
8886	8887	8888	8889	1\\
8891	8892	8893	8894	1\\
8896	8897	8898	8899	1\\
8901	8902	8903	8904	1\\
8906	8907	8908	8909	1\\
8911	8912	8913	8914	1\\
8916	8917	8918	8919	1\\
8921	8922	8923	8924	1\\
8926	8927	8928	8929	1\\
8931	8932	8933	8934	1\\
8936	8937	8938	8939	1\\
8941	8942	8943	8944	1\\
8946	8947	8948	8949	1\\
8951	8952	8953	8954	1\\
8956	8957	8958	8959	1\\
8961	8962	8963	8964	1\\
8966	8967	8968	8969	1\\
8971	8972	8973	8974	1\\
8976	8977	8978	8979	1\\
8981	8982	8983	8984	1\\
8986	8987	8988	8989	1\\
8991	8992	8993	8994	1\\
8996	8997	8998	8999	1\\
9001	9002	9003	9004	1\\
9006	9007	9008	9009	1\\
9011	9012	9013	9014	1\\
9016	9017	9018	9019	1\\
9021	9022	9023	9024	1\\
9026	9027	9028	9029	1\\
9031	9032	9033	9034	1\\
9036	9037	9038	9039	1\\
9041	9042	9043	9044	1\\
9046	9047	9048	9049	1\\
9051	9052	9053	9054	1\\
9056	9057	9058	9059	1\\
9061	9062	9063	9064	1\\
9066	9067	9068	9069	1\\
9071	9072	9073	9074	1\\
9076	9077	9078	9079	1\\
9081	9082	9083	9084	1\\
9086	9087	9088	9089	1\\
9091	9092	9093	9094	1\\
9096	9097	9098	9099	1\\
9101	9102	9103	9104	1\\
9106	9107	9108	9109	1\\
9111	9112	9113	9114	1\\
9116	9117	9118	9119	1\\
9121	9122	9123	9124	1\\
9126	9127	9128	9129	1\\
9131	9132	9133	9134	1\\
9136	9137	9138	9139	1\\
9141	9142	9143	9144	1\\
9146	9147	9148	9149	1\\
9151	9152	9153	9154	1\\
9156	9157	9158	9159	1\\
9161	9162	9163	9164	1\\
9166	9167	9168	9169	1\\
9171	9172	9173	9174	1\\
9176	9177	9178	9179	1\\
9181	9182	9183	9184	1\\
9186	9187	9188	9189	1\\
9191	9192	9193	9194	1\\
9196	9197	9198	9199	1\\
9201	9202	9203	9204	1\\
9206	9207	9208	9209	1\\
9211	9212	9213	9214	1\\
9216	9217	9218	9219	1\\
9221	9222	9223	9224	1\\
9226	9227	9228	9229	1\\
9231	9232	9233	9234	1\\
9236	9237	9238	9239	1\\
9241	9242	9243	9244	1\\
9246	9247	9248	9249	1\\
9251	9252	9253	9254	1\\
9256	9257	9258	9259	1\\
9261	9262	9263	9264	1\\
9266	9267	9268	9269	1\\
9271	9272	9273	9274	1\\
9276	9277	9278	9279	1\\
9281	9282	9283	9284	1\\
9286	9287	9288	9289	1\\
9291	9292	9293	9294	1\\
9296	9297	9298	9299	1\\
9301	9302	9303	9304	1\\
9306	9307	9308	9309	1\\
9311	9312	9313	9314	1\\
9316	9317	9318	9319	1\\
9321	9322	9323	9324	1\\
9326	9327	9328	9329	1\\
9331	9332	9333	9334	1\\
9336	9337	9338	9339	1\\
9341	9342	9343	9344	1\\
9346	9347	9348	9349	1\\
9351	9352	9353	9354	1\\
9356	9357	9358	9359	1\\
9361	9362	9363	9364	1\\
9366	9367	9368	9369	1\\
9371	9372	9373	9374	1\\
9376	9377	9378	9379	1\\
9381	9382	9383	9384	1\\
9386	9387	9388	9389	1\\
9391	9392	9393	9394	1\\
9396	9397	9398	9399	1\\
9401	9402	9403	9404	1\\
9406	9407	9408	9409	1\\
9411	9412	9413	9414	1\\
9416	9417	9418	9419	1\\
9421	9422	9423	9424	1\\
9426	9427	9428	9429	1\\
9431	9432	9433	9434	1\\
9436	9437	9438	9439	1\\
9441	9442	9443	9444	1\\
9446	9447	9448	9449	1\\
9451	9452	9453	9454	1\\
9456	9457	9458	9459	1\\
9461	9462	9463	9464	1\\
9466	9467	9468	9469	1\\
9471	9472	9473	9474	1\\
9476	9477	9478	9479	1\\
9481	9482	9483	9484	1\\
9486	9487	9488	9489	1\\
9491	9492	9493	9494	1\\
9496	9497	9498	9499	1\\
9501	9502	9503	9504	1\\
9506	9507	9508	9509	1\\
9511	9512	9513	9514	1\\
9516	9517	9518	9519	1\\
9521	9522	9523	9524	1\\
9526	9527	9528	9529	1\\
9531	9532	9533	9534	1\\
9536	9537	9538	9539	1\\
9541	9542	9543	9544	1\\
9546	9547	9548	9549	1\\
9551	9552	9553	9554	1\\
9556	9557	9558	9559	1\\
9561	9562	9563	9564	1\\
9566	9567	9568	9569	1\\
9571	9572	9573	9574	1\\
9576	9577	9578	9579	1\\
9581	9582	9583	9584	1\\
9586	9587	9588	9589	1\\
9591	9592	9593	9594	1\\
9596	9597	9598	9599	1\\
9601	9602	9603	9604	1\\
9606	9607	9608	9609	1\\
9611	9612	9613	9614	1\\
9616	9617	9618	9619	1\\
9621	9622	9623	9624	1\\
9626	9627	9628	9629	1\\
9631	9632	9633	9634	1\\
9636	9637	9638	9639	1\\
9641	9642	9643	9644	1\\
9646	9647	9648	9649	1\\
9651	9652	9653	9654	1\\
9656	9657	9658	9659	1\\
9661	9662	9663	9664	1\\
9666	9667	9668	9669	1\\
9671	9672	9673	9674	1\\
9676	9677	9678	9679	1\\
9681	9682	9683	9684	1\\
9686	9687	9688	9689	1\\
9691	9692	9693	9694	1\\
9696	9697	9698	9699	1\\
9701	9702	9703	9704	1\\
9706	9707	9708	9709	1\\
9711	9712	9713	9714	1\\
9716	9717	9718	9719	1\\
9721	9722	9723	9724	1\\
9726	9727	9728	9729	1\\
9731	9732	9733	9734	1\\
9736	9737	9738	9739	1\\
9741	9742	9743	9744	1\\
9746	9747	9748	9749	1\\
9751	9752	9753	9754	1\\
9756	9757	9758	9759	1\\
9761	9762	9763	9764	1\\
9766	9767	9768	9769	1\\
9771	9772	9773	9774	1\\
9776	9777	9778	9779	1\\
9781	9782	9783	9784	1\\
9786	9787	9788	9789	1\\
9791	9792	9793	9794	1\\
9796	9797	9798	9799	1\\
9801	9802	9803	9804	1\\
9806	9807	9808	9809	1\\
9811	9812	9813	9814	1\\
9816	9817	9818	9819	1\\
9821	9822	9823	9824	1\\
9826	9827	9828	9829	1\\
9831	9832	9833	9834	1\\
9836	9837	9838	9839	1\\
9841	9842	9843	9844	1\\
9846	9847	9848	9849	1\\
9851	9852	9853	9854	1\\
9856	9857	9858	9859	1\\
9861	9862	9863	9864	1\\
9866	9867	9868	9869	1\\
9871	9872	9873	9874	1\\
9876	9877	9878	9879	1\\
9881	9882	9883	9884	1\\
9886	9887	9888	9889	1\\
9891	9892	9893	9894	1\\
9896	9897	9898	9899	1\\
9901	9902	9903	9904	1\\
9906	9907	9908	9909	1\\
9911	9912	9913	9914	1\\
9916	9917	9918	9919	1\\
9921	9922	9923	9924	1\\
9926	9927	9928	9929	1\\
9931	9932	9933	9934	1\\
9936	9937	9938	9939	1\\
9941	9942	9943	9944	1\\
9946	9947	9948	9949	1\\
9951	9952	9953	9954	1\\
9956	9957	9958	9959	1\\
9961	9962	9963	9964	1\\
9966	9967	9968	9969	1\\
9971	9972	9973	9974	1\\
9976	9977	9978	9979	1\\
9981	9982	9983	9984	1\\
9986	9987	9988	9989	1\\
9991	9992	9993	9994	1\\
9996	9997	9998	9999	1\\
10001	10002	10003	10004	1\\
10006	10007	10008	10009	1\\
10011	10012	10013	10014	1\\
10016	10017	10018	10019	1\\
10021	10022	10023	10024	1\\
10026	10027	10028	10029	1\\
10031	10032	10033	10034	1\\
10036	10037	10038	10039	1\\
10041	10042	10043	10044	1\\
10046	10047	10048	10049	1\\
10051	10052	10053	10054	1\\
10056	10057	10058	10059	1\\
10061	10062	10063	10064	1\\
10066	10067	10068	10069	1\\
10071	10072	10073	10074	1\\
10076	10077	10078	10079	1\\
10081	10082	10083	10084	1\\
10086	10087	10088	10089	1\\
10091	10092	10093	10094	1\\
10096	10097	10098	10099	1\\
10101	10102	10103	10104	1\\
10106	10107	10108	10109	1\\
10111	10112	10113	10114	1\\
10116	10117	10118	10119	1\\
10121	10122	10123	10124	1\\
10126	10127	10128	10129	1\\
10131	10132	10133	10134	1\\
10136	10137	10138	10139	1\\
10141	10142	10143	10144	1\\
10146	10147	10148	10149	1\\
10151	10152	10153	10154	1\\
10156	10157	10158	10159	1\\
10161	10162	10163	10164	1\\
10166	10167	10168	10169	1\\
10171	10172	10173	10174	1\\
10176	10177	10178	10179	1\\
10181	10182	10183	10184	1\\
10186	10187	10188	10189	1\\
10191	10192	10193	10194	1\\
10196	10197	10198	10199	1\\
10201	10202	10203	10204	1\\
10206	10207	10208	10209	1\\
10211	10212	10213	10214	1\\
10216	10217	10218	10219	1\\
10221	10222	10223	10224	1\\
10226	10227	10228	10229	1\\
10231	10232	10233	10234	1\\
10236	10237	10238	10239	1\\
10241	10242	10243	10244	1\\
10246	10247	10248	10249	1\\
10251	10252	10253	10254	1\\
10256	10257	10258	10259	1\\
10261	10262	10263	10264	1\\
10266	10267	10268	10269	1\\
10271	10272	10273	10274	1\\
10276	10277	10278	10279	1\\
10281	10282	10283	10284	1\\
10286	10287	10288	10289	1\\
10291	10292	10293	10294	1\\
10296	10297	10298	10299	1\\
10301	10302	10303	10304	1\\
10306	10307	10308	10309	1\\
10311	10312	10313	10314	1\\
10316	10317	10318	10319	1\\
10321	10322	10323	10324	1\\
10326	10327	10328	10329	1\\
10331	10332	10333	10334	1\\
10336	10337	10338	10339	1\\
10341	10342	10343	10344	1\\
10346	10347	10348	10349	1\\
10351	10352	10353	10354	1\\
10356	10357	10358	10359	1\\
10361	10362	10363	10364	1\\
10366	10367	10368	10369	1\\
10371	10372	10373	10374	1\\
10376	10377	10378	10379	1\\
10381	10382	10383	10384	1\\
10386	10387	10388	10389	1\\
10391	10392	10393	10394	1\\
10396	10397	10398	10399	1\\
10401	10402	10403	10404	1\\
10406	10407	10408	10409	1\\
10411	10412	10413	10414	1\\
10416	10417	10418	10419	1\\
10421	10422	10423	10424	1\\
10426	10427	10428	10429	1\\
10431	10432	10433	10434	1\\
10436	10437	10438	10439	1\\
10441	10442	10443	10444	1\\
10446	10447	10448	10449	1\\
10451	10452	10453	10454	1\\
10456	10457	10458	10459	1\\
10461	10462	10463	10464	1\\
10466	10467	10468	10469	1\\
10471	10472	10473	10474	1\\
10476	10477	10478	10479	1\\
10481	10482	10483	10484	1\\
10486	10487	10488	10489	1\\
10491	10492	10493	10494	1\\
10496	10497	10498	10499	1\\
10501	10502	10503	10504	1\\
10506	10507	10508	10509	1\\
10511	10512	10513	10514	1\\
10516	10517	10518	10519	1\\
10521	10522	10523	10524	1\\
10526	10527	10528	10529	1\\
10531	10532	10533	10534	1\\
10536	10537	10538	10539	1\\
10541	10542	10543	10544	1\\
10546	10547	10548	10549	1\\
10551	10552	10553	10554	1\\
10556	10557	10558	10559	1\\
10561	10562	10563	10564	1\\
10566	10567	10568	10569	1\\
10571	10572	10573	10574	1\\
10576	10577	10578	10579	1\\
10581	10582	10583	10584	1\\
10586	10587	10588	10589	1\\
10591	10592	10593	10594	1\\
10596	10597	10598	10599	1\\
10601	10602	10603	10604	1\\
10606	10607	10608	10609	1\\
10611	10612	10613	10614	1\\
10616	10617	10618	10619	1\\
10621	10622	10623	10624	1\\
10626	10627	10628	10629	1\\
10631	10632	10633	10634	1\\
10636	10637	10638	10639	1\\
10641	10642	10643	10644	1\\
10646	10647	10648	10649	1\\
10651	10652	10653	10654	1\\
10656	10657	10658	10659	1\\
10661	10662	10663	10664	1\\
10666	10667	10668	10669	1\\
10671	10672	10673	10674	1\\
10676	10677	10678	10679	1\\
10681	10682	10683	10684	1\\
10686	10687	10688	10689	1\\
10691	10692	10693	10694	1\\
10696	10697	10698	10699	1\\
10701	10702	10703	10704	1\\
10706	10707	10708	10709	1\\
10711	10712	10713	10714	1\\
10716	10717	10718	10719	1\\
10721	10722	10723	10724	1\\
10726	10727	10728	10729	1\\
10731	10732	10733	10734	1\\
10736	10737	10738	10739	1\\
10741	10742	10743	10744	1\\
10746	10747	10748	10749	1\\
10751	10752	10753	10754	1\\
10756	10757	10758	10759	1\\
10761	10762	10763	10764	1\\
10766	10767	10768	10769	1\\
10771	10772	10773	10774	1\\
10776	10777	10778	10779	1\\
10781	10782	10783	10784	1\\
10786	10787	10788	10789	1\\
10791	10792	10793	10794	1\\
10796	10797	10798	10799	1\\
10801	10802	10803	10804	1\\
10806	10807	10808	10809	1\\
10811	10812	10813	10814	1\\
10816	10817	10818	10819	1\\
10821	10822	10823	10824	1\\
10826	10827	10828	10829	1\\
10831	10832	10833	10834	1\\
10836	10837	10838	10839	1\\
10841	10842	10843	10844	1\\
10846	10847	10848	10849	1\\
10851	10852	10853	10854	1\\
10856	10857	10858	10859	1\\
10861	10862	10863	10864	1\\
10866	10867	10868	10869	1\\
10871	10872	10873	10874	1\\
10876	10877	10878	10879	1\\
10881	10882	10883	10884	1\\
10886	10887	10888	10889	1\\
10891	10892	10893	10894	1\\
10896	10897	10898	10899	1\\
10901	10902	10903	10904	1\\
10906	10907	10908	10909	1\\
10911	10912	10913	10914	1\\
10916	10917	10918	10919	1\\
10921	10922	10923	10924	1\\
10926	10927	10928	10929	1\\
10931	10932	10933	10934	1\\
10936	10937	10938	10939	1\\
10941	10942	10943	10944	1\\
10946	10947	10948	10949	1\\
10951	10952	10953	10954	1\\
10956	10957	10958	10959	1\\
10961	10962	10963	10964	1\\
10966	10967	10968	10969	1\\
10971	10972	10973	10974	1\\
10976	10977	10978	10979	1\\
10981	10982	10983	10984	1\\
10986	10987	10988	10989	1\\
10991	10992	10993	10994	1\\
10996	10997	10998	10999	1\\
11001	11002	11003	11004	1\\
11006	11007	11008	11009	1\\
11011	11012	11013	11014	1\\
11016	11017	11018	11019	1\\
11021	11022	11023	11024	1\\
11026	11027	11028	11029	1\\
11031	11032	11033	11034	1\\
11036	11037	11038	11039	1\\
11041	11042	11043	11044	1\\
11046	11047	11048	11049	1\\
11051	11052	11053	11054	1\\
11056	11057	11058	11059	1\\
11061	11062	11063	11064	1\\
11066	11067	11068	11069	1\\
11071	11072	11073	11074	1\\
11076	11077	11078	11079	1\\
11081	11082	11083	11084	1\\
11086	11087	11088	11089	1\\
11091	11092	11093	11094	1\\
11096	11097	11098	11099	1\\
11101	11102	11103	11104	1\\
11106	11107	11108	11109	1\\
11111	11112	11113	11114	1\\
11116	11117	11118	11119	1\\
11121	11122	11123	11124	1\\
11126	11127	11128	11129	1\\
11131	11132	11133	11134	1\\
11136	11137	11138	11139	1\\
11141	11142	11143	11144	1\\
11146	11147	11148	11149	1\\
11151	11152	11153	11154	1\\
11156	11157	11158	11159	1\\
11161	11162	11163	11164	1\\
11166	11167	11168	11169	1\\
11171	11172	11173	11174	1\\
11176	11177	11178	11179	1\\
11181	11182	11183	11184	1\\
11186	11187	11188	11189	1\\
11191	11192	11193	11194	1\\
11196	11197	11198	11199	1\\
11201	11202	11203	11204	1\\
11206	11207	11208	11209	1\\
11211	11212	11213	11214	1\\
11216	11217	11218	11219	1\\
11221	11222	11223	11224	1\\
11226	11227	11228	11229	1\\
11231	11232	11233	11234	1\\
11236	11237	11238	11239	1\\
11241	11242	11243	11244	1\\
11246	11247	11248	11249	1\\
11251	11252	11253	11254	1\\
11256	11257	11258	11259	1\\
11261	11262	11263	11264	1\\
11266	11267	11268	11269	1\\
11271	11272	11273	11274	1\\
11276	11277	11278	11279	1\\
11281	11282	11283	11284	1\\
11286	11287	11288	11289	1\\
11291	11292	11293	11294	1\\
11296	11297	11298	11299	1\\
11301	11302	11303	11304	1\\
11306	11307	11308	11309	1\\
11311	11312	11313	11314	1\\
11316	11317	11318	11319	1\\
11321	11322	11323	11324	1\\
11326	11327	11328	11329	1\\
11331	11332	11333	11334	1\\
11336	11337	11338	11339	1\\
11341	11342	11343	11344	1\\
11346	11347	11348	11349	1\\
11351	11352	11353	11354	1\\
11356	11357	11358	11359	1\\
11361	11362	11363	11364	1\\
11366	11367	11368	11369	1\\
11371	11372	11373	11374	1\\
11376	11377	11378	11379	1\\
11381	11382	11383	11384	1\\
11386	11387	11388	11389	1\\
11391	11392	11393	11394	1\\
11396	11397	11398	11399	1\\
11401	11402	11403	11404	1\\
11406	11407	11408	11409	1\\
11411	11412	11413	11414	1\\
11416	11417	11418	11419	1\\
11421	11422	11423	11424	1\\
11426	11427	11428	11429	1\\
11431	11432	11433	11434	1\\
11436	11437	11438	11439	1\\
11441	11442	11443	11444	1\\
11446	11447	11448	11449	1\\
11451	11452	11453	11454	1\\
11456	11457	11458	11459	1\\
11461	11462	11463	11464	1\\
11466	11467	11468	11469	1\\
11471	11472	11473	11474	1\\
11476	11477	11478	11479	1\\
11481	11482	11483	11484	1\\
11486	11487	11488	11489	1\\
11491	11492	11493	11494	1\\
11496	11497	11498	11499	1\\
11501	11502	11503	11504	1\\
11506	11507	11508	11509	1\\
11511	11512	11513	11514	1\\
11516	11517	11518	11519	1\\
11521	11522	11523	11524	1\\
11526	11527	11528	11529	1\\
11531	11532	11533	11534	1\\
11536	11537	11538	11539	1\\
11541	11542	11543	11544	1\\
11546	11547	11548	11549	1\\
11551	11552	11553	11554	1\\
11556	11557	11558	11559	1\\
11561	11562	11563	11564	1\\
11566	11567	11568	11569	1\\
11571	11572	11573	11574	1\\
11576	11577	11578	11579	1\\
11581	11582	11583	11584	1\\
11586	11587	11588	11589	1\\
11591	11592	11593	11594	1\\
11596	11597	11598	11599	1\\
11601	11602	11603	11604	1\\
11606	11607	11608	11609	1\\
11611	11612	11613	11614	1\\
11616	11617	11618	11619	1\\
11621	11622	11623	11624	1\\
11626	11627	11628	11629	1\\
11631	11632	11633	11634	1\\
11636	11637	11638	11639	1\\
11641	11642	11643	11644	1\\
11646	11647	11648	11649	1\\
11651	11652	11653	11654	1\\
11656	11657	11658	11659	1\\
11661	11662	11663	11664	1\\
11666	11667	11668	11669	1\\
11671	11672	11673	11674	1\\
11676	11677	11678	11679	1\\
11681	11682	11683	11684	1\\
11686	11687	11688	11689	1\\
11691	11692	11693	11694	1\\
11696	11697	11698	11699	1\\
11701	11702	11703	11704	1\\
11706	11707	11708	11709	1\\
11711	11712	11713	11714	1\\
11716	11717	11718	11719	1\\
11721	11722	11723	11724	1\\
11726	11727	11728	11729	1\\
11731	11732	11733	11734	1\\
11736	11737	11738	11739	1\\
11741	11742	11743	11744	1\\
11746	11747	11748	11749	1\\
11751	11752	11753	11754	1\\
11756	11757	11758	11759	1\\
11761	11762	11763	11764	1\\
11766	11767	11768	11769	1\\
11771	11772	11773	11774	1\\
11776	11777	11778	11779	1\\
11781	11782	11783	11784	1\\
11786	11787	11788	11789	1\\
11791	11792	11793	11794	1\\
11796	11797	11798	11799	1\\
11801	11802	11803	11804	1\\
11806	11807	11808	11809	1\\
11811	11812	11813	11814	1\\
11816	11817	11818	11819	1\\
11821	11822	11823	11824	1\\
11826	11827	11828	11829	1\\
11831	11832	11833	11834	1\\
11836	11837	11838	11839	1\\
11841	11842	11843	11844	1\\
11846	11847	11848	11849	1\\
11851	11852	11853	11854	1\\
11856	11857	11858	11859	1\\
11861	11862	11863	11864	1\\
11866	11867	11868	11869	1\\
11871	11872	11873	11874	1\\
11876	11877	11878	11879	1\\
11881	11882	11883	11884	1\\
11886	11887	11888	11889	1\\
11891	11892	11893	11894	1\\
11896	11897	11898	11899	1\\
11901	11902	11903	11904	1\\
11906	11907	11908	11909	1\\
11911	11912	11913	11914	1\\
11916	11917	11918	11919	1\\
11921	11922	11923	11924	1\\
11926	11927	11928	11929	1\\
11931	11932	11933	11934	1\\
11936	11937	11938	11939	1\\
11941	11942	11943	11944	1\\
11946	11947	11948	11949	1\\
11951	11952	11953	11954	1\\
11956	11957	11958	11959	1\\
11961	11962	11963	11964	1\\
11966	11967	11968	11969	1\\
11971	11972	11973	11974	1\\
11976	11977	11978	11979	1\\
11981	11982	11983	11984	1\\
11986	11987	11988	11989	1\\
11991	11992	11993	11994	1\\
11996	11997	11998	11999	1\\
12001	12002	12003	12004	1\\
12006	12007	12008	12009	1\\
12011	12012	12013	12014	1\\
12016	12017	12018	12019	1\\
12021	12022	12023	12024	1\\
12026	12027	12028	12029	1\\
12031	12032	12033	12034	1\\
12036	12037	12038	12039	1\\
12041	12042	12043	12044	1\\
12046	12047	12048	12049	1\\
12051	12052	12053	12054	1\\
12056	12057	12058	12059	1\\
12061	12062	12063	12064	1\\
12066	12067	12068	12069	1\\
12071	12072	12073	12074	1\\
12076	12077	12078	12079	1\\
12081	12082	12083	12084	1\\
12086	12087	12088	12089	1\\
12091	12092	12093	12094	1\\
12096	12097	12098	12099	1\\
12101	12102	12103	12104	1\\
12106	12107	12108	12109	1\\
12111	12112	12113	12114	1\\
12116	12117	12118	12119	1\\
12121	12122	12123	12124	1\\
12126	12127	12128	12129	1\\
12131	12132	12133	12134	1\\
12136	12137	12138	12139	1\\
12141	12142	12143	12144	1\\
12146	12147	12148	12149	1\\
12151	12152	12153	12154	1\\
12156	12157	12158	12159	1\\
12161	12162	12163	12164	1\\
12166	12167	12168	12169	1\\
12171	12172	12173	12174	1\\
12176	12177	12178	12179	1\\
12181	12182	12183	12184	1\\
12186	12187	12188	12189	1\\
12191	12192	12193	12194	1\\
12196	12197	12198	12199	1\\
12201	12202	12203	12204	1\\
12206	12207	12208	12209	1\\
12211	12212	12213	12214	1\\
12216	12217	12218	12219	1\\
12221	12222	12223	12224	1\\
12226	12227	12228	12229	1\\
12231	12232	12233	12234	1\\
12236	12237	12238	12239	1\\
12241	12242	12243	12244	1\\
12246	12247	12248	12249	1\\
12251	12252	12253	12254	1\\
12256	12257	12258	12259	1\\
12261	12262	12263	12264	1\\
12266	12267	12268	12269	1\\
12271	12272	12273	12274	1\\
12276	12277	12278	12279	1\\
12281	12282	12283	12284	1\\
12286	12287	12288	12289	1\\
12291	12292	12293	12294	1\\
12296	12297	12298	12299	1\\
12301	12302	12303	12304	1\\
12306	12307	12308	12309	1\\
12311	12312	12313	12314	1\\
12316	12317	12318	12319	1\\
12321	12322	12323	12324	1\\
12326	12327	12328	12329	1\\
12331	12332	12333	12334	1\\
12336	12337	12338	12339	1\\
12341	12342	12343	12344	1\\
12346	12347	12348	12349	1\\
12351	12352	12353	12354	1\\
12356	12357	12358	12359	1\\
12361	12362	12363	12364	1\\
12366	12367	12368	12369	1\\
12371	12372	12373	12374	1\\
12376	12377	12378	12379	1\\
12381	12382	12383	12384	1\\
12386	12387	12388	12389	1\\
12391	12392	12393	12394	1\\
12396	12397	12398	12399	1\\
12401	12402	12403	12404	1\\
12406	12407	12408	12409	1\\
12411	12412	12413	12414	1\\
12416	12417	12418	12419	1\\
12421	12422	12423	12424	1\\
12426	12427	12428	12429	1\\
12431	12432	12433	12434	1\\
12436	12437	12438	12439	1\\
12441	12442	12443	12444	1\\
12446	12447	12448	12449	1\\
12451	12452	12453	12454	1\\
12456	12457	12458	12459	1\\
12461	12462	12463	12464	1\\
12466	12467	12468	12469	1\\
12471	12472	12473	12474	1\\
12476	12477	12478	12479	1\\
12481	12482	12483	12484	1\\
12486	12487	12488	12489	1\\
12491	12492	12493	12494	1\\
12496	12497	12498	12499	1\\
}]
table[row sep=crcr] {%
x	y\\
1	0\\
1	0\\
1	3.57923212791135e-77\\
2	3.57923212791135e-77\\
2	0\\
2	0\\
2	0\\
2	3.57923212791135e-77\\
3	3.57923212791135e-77\\
3	0\\
3	0\\
3	0\\
3	3.57923212791135e-77\\
4	3.57923212791135e-77\\
4	0\\
4	0\\
4	0\\
4	3.57923212791135e-77\\
5	3.57923212791135e-77\\
5	0\\
5	0\\
5	0\\
5	3.57923212791135e-77\\
6	3.57923212791135e-77\\
6	0\\
6	0\\
6	0\\
6	1.16390541974762e-51\\
7	1.16390541974762e-51\\
7	0\\
7	0\\
7	0\\
7	1.16390541974762e-51\\
8	1.16390541974762e-51\\
8	0\\
8	0\\
8	0\\
8	1.16390541974762e-51\\
9	1.16390541974762e-51\\
9	0\\
9	0\\
9	0\\
9	1.16390541974762e-51\\
10	1.16390541974762e-51\\
10	0\\
10	0\\
10	0\\
10	1.16390541974762e-51\\
11	1.16390541974762e-51\\
11	0\\
11	0\\
11	0\\
11	9.15165077712852e-42\\
12	9.15165077712852e-42\\
12	0\\
12	0\\
12	0\\
12	9.15165077712852e-42\\
13	9.15165077712852e-42\\
13	0\\
13	0\\
13	0\\
13	9.15165077712852e-42\\
14	9.15165077712852e-42\\
14	0\\
14	0\\
14	0\\
14	9.15165077712852e-42\\
15	9.15165077712852e-42\\
15	0\\
15	0\\
15	0\\
15	9.15165077712852e-42\\
16	9.15165077712852e-42\\
16	0\\
16	0\\
16	0\\
16	2.71556588029082e-33\\
17	2.71556588029082e-33\\
17	0\\
17	0\\
17	0\\
17	2.71556588029082e-33\\
18	2.71556588029082e-33\\
18	0\\
18	0\\
18	0\\
18	2.71556588029082e-33\\
19	2.71556588029082e-33\\
19	0\\
19	0\\
19	0\\
19	2.71556588029082e-33\\
20	2.71556588029082e-33\\
20	0\\
20	0\\
20	0\\
20	2.71556588029082e-33\\
21	2.71556588029082e-33\\
21	0\\
21	0\\
21	0\\
21	9.28603345861804e-27\\
22	9.28603345861804e-27\\
22	0\\
22	0\\
22	0\\
22	9.28603345861804e-27\\
23	9.28603345861804e-27\\
23	0\\
23	0\\
23	0\\
23	9.28603345861804e-27\\
24	9.28603345861804e-27\\
24	0\\
24	0\\
24	0\\
24	9.28603345861804e-27\\
25	9.28603345861804e-27\\
25	0\\
25	0\\
25	0\\
25	9.28603345861804e-27\\
26	9.28603345861804e-27\\
26	0\\
26	0\\
26	0\\
26	7.54487316341744e-23\\
27	7.54487316341744e-23\\
27	0\\
27	0\\
27	0\\
27	7.54487316341744e-23\\
28	7.54487316341744e-23\\
28	0\\
28	0\\
28	0\\
28	7.54487316341744e-23\\
29	7.54487316341744e-23\\
29	0\\
29	0\\
29	0\\
29	7.54487316341744e-23\\
30	7.54487316341744e-23\\
30	0\\
30	0\\
30	0\\
30	7.54487316341744e-23\\
31	7.54487316341744e-23\\
31	0\\
31	0\\
31	0\\
31	3.28846149361281e-20\\
32	3.28846149361281e-20\\
32	0\\
32	0\\
32	0\\
32	3.28846149361281e-20\\
33	3.28846149361281e-20\\
33	0\\
33	0\\
33	0\\
33	3.28846149361281e-20\\
34	3.28846149361281e-20\\
34	0\\
34	0\\
34	0\\
34	3.28846149361281e-20\\
35	3.28846149361281e-20\\
35	0\\
35	0\\
35	0\\
35	3.28846149361281e-20\\
36	3.28846149361281e-20\\
36	0\\
36	0\\
36	0\\
36	3.55803703986994e-18\\
37	3.55803703986994e-18\\
37	0\\
37	0\\
37	0\\
37	3.55803703986994e-18\\
38	3.55803703986994e-18\\
38	0\\
38	0\\
38	0\\
38	3.55803703986994e-18\\
39	3.55803703986994e-18\\
39	0\\
39	0\\
39	0\\
39	3.55803703986994e-18\\
40	3.55803703986994e-18\\
40	0\\
40	0\\
40	0\\
40	3.55803703986994e-18\\
41	3.55803703986994e-18\\
41	0\\
41	0\\
41	0\\
41	2.13394677361795e-16\\
42	2.13394677361795e-16\\
42	0\\
42	0\\
42	0\\
42	2.13394677361795e-16\\
43	2.13394677361795e-16\\
43	0\\
43	0\\
43	0\\
43	2.13394677361795e-16\\
44	2.13394677361795e-16\\
44	0\\
44	0\\
44	0\\
44	2.13394677361795e-16\\
45	2.13394677361795e-16\\
45	0\\
45	0\\
45	0\\
45	2.13394677361795e-16\\
46	2.13394677361795e-16\\
46	0\\
46	0\\
46	0\\
46	1.8826639629837e-14\\
47	1.8826639629837e-14\\
47	0\\
47	0\\
47	0\\
47	1.8826639629837e-14\\
48	1.8826639629837e-14\\
48	0\\
48	0\\
48	0\\
48	1.8826639629837e-14\\
49	1.8826639629837e-14\\
49	0\\
49	0\\
49	0\\
49	1.8826639629837e-14\\
50	1.8826639629837e-14\\
50	0\\
50	0\\
50	0\\
50	1.8826639629837e-14\\
51	1.8826639629837e-14\\
51	0\\
51	0\\
51	0\\
51	9.28843383044887e-13\\
52	9.28843383044887e-13\\
52	0\\
52	0\\
52	0\\
52	9.28843383044887e-13\\
53	9.28843383044887e-13\\
53	0\\
53	0\\
53	0\\
53	9.28843383044887e-13\\
54	9.28843383044887e-13\\
54	0\\
54	0\\
54	0\\
54	9.28843383044887e-13\\
55	9.28843383044887e-13\\
55	0\\
55	0\\
55	0\\
55	9.28843383044887e-13\\
56	9.28843383044887e-13\\
56	0\\
56	0\\
56	0\\
56	8.70149947491922e-11\\
57	8.70149947491922e-11\\
57	0\\
57	0\\
57	0\\
57	8.70149947491922e-11\\
58	8.70149947491922e-11\\
58	0\\
58	0\\
58	0\\
58	8.70149947491922e-11\\
59	8.70149947491922e-11\\
59	0\\
59	0\\
59	0\\
59	8.70149947491922e-11\\
60	8.70149947491922e-11\\
60	0\\
60	0\\
60	0\\
60	8.70149947491922e-11\\
61	8.70149947491922e-11\\
61	0\\
61	0\\
61	0\\
61	4.29981451305696e-09\\
62	4.29981451305696e-09\\
62	0\\
62	0\\
62	0\\
62	4.29981451305696e-09\\
63	4.29981451305696e-09\\
63	0\\
63	0\\
63	0\\
63	4.29981451305696e-09\\
64	4.29981451305696e-09\\
64	0\\
64	0\\
64	0\\
64	4.29981451305696e-09\\
65	4.29981451305696e-09\\
65	0\\
65	0\\
65	0\\
65	4.29981451305696e-09\\
66	4.29981451305696e-09\\
66	0\\
66	0\\
66	0\\
66	2.80843788414101e-07\\
67	2.80843788414101e-07\\
67	0\\
67	0\\
67	0\\
67	2.80843788414101e-07\\
68	2.80843788414101e-07\\
68	0\\
68	0\\
68	0\\
68	2.80843788414101e-07\\
69	2.80843788414101e-07\\
69	0\\
69	0\\
69	0\\
69	2.80843788414101e-07\\
70	2.80843788414101e-07\\
70	0\\
70	0\\
70	0\\
70	2.80843788414101e-07\\
71	2.80843788414101e-07\\
71	0\\
71	0\\
71	0\\
71	1.32712380540883e-05\\
72	1.32712380540883e-05\\
72	0\\
72	0\\
72	0\\
72	1.32712380540883e-05\\
73	1.32712380540883e-05\\
73	0\\
73	0\\
73	0\\
73	1.32712380540883e-05\\
74	1.32712380540883e-05\\
74	0\\
74	0\\
74	0\\
74	1.32712380540883e-05\\
75	1.32712380540883e-05\\
75	0\\
75	0\\
75	0\\
75	1.32712380540883e-05\\
76	1.32712380540883e-05\\
76	0\\
76	0\\
76	0\\
76	0.000534929465175747\\
77	0.000534929465175747\\
77	0\\
77	0\\
77	0\\
77	0.000534929465175747\\
78	0.000534929465175747\\
78	0\\
78	0\\
78	0\\
78	0.000534929465175747\\
79	0.000534929465175747\\
79	0\\
79	0\\
79	0\\
79	0.000534929465175747\\
80	0.000534929465175747\\
80	0\\
80	0\\
80	0\\
80	0.000534929465175747\\
81	0.000534929465175747\\
81	0\\
81	0\\
81	0\\
81	0.002501890113835\\
82	0.002501890113835\\
82	0\\
82	0\\
82	0\\
82	0.002501890113835\\
83	0.002501890113835\\
83	0\\
83	0\\
83	0\\
83	0.002501890113835\\
84	0.002501890113835\\
84	0\\
84	0\\
84	0\\
84	0.002501890113835\\
85	0.002501890113835\\
85	0\\
85	0\\
85	0\\
85	0.002501890113835\\
86	0.002501890113835\\
86	0\\
86	0\\
86	0\\
86	0.00777063753997091\\
87	0.00777063753997091\\
87	0\\
87	0\\
87	0\\
87	0.00777063753997091\\
88	0.00777063753997091\\
88	0\\
88	0\\
88	0\\
88	0.00777063753997091\\
89	0.00777063753997091\\
89	0\\
89	0\\
89	0\\
89	0.00777063753997091\\
90	0.00777063753997091\\
90	0\\
90	0\\
90	0\\
90	0.00777063753997091\\
91	0.00777063753997091\\
91	0\\
91	0\\
91	0\\
91	0.012730845340229\\
92	0.012730845340229\\
92	0\\
92	0\\
92	0\\
92	0.012730845340229\\
93	0.012730845340229\\
93	0\\
93	0\\
93	0\\
93	0.012730845340229\\
94	0.012730845340229\\
94	0\\
94	0\\
94	0\\
94	0.012730845340229\\
95	0.012730845340229\\
95	0\\
95	0\\
95	0\\
95	0.012730845340229\\
96	0.012730845340229\\
96	0\\
96	0\\
96	0\\
96	0.0149579572686413\\
97	0.0149579572686413\\
97	0\\
97	0\\
97	0\\
97	0.0149579572686413\\
98	0.0149579572686413\\
98	0\\
98	0\\
98	0\\
98	0.0149579572686413\\
99	0.0149579572686413\\
99	0\\
99	0\\
99	0\\
99	0.0149579572686413\\
100	0.0149579572686413\\
100	0\\
100	0\\
100	0\\
100	0.0149579572686413\\
101	0.0149579572686413\\
101	0\\
101	0\\
101	0\\
101	0.014619883922413\\
102	0.014619883922413\\
102	0\\
102	0\\
102	0\\
102	0.014619883922413\\
103	0.014619883922413\\
103	0\\
103	0\\
103	0\\
103	0.014619883922413\\
104	0.014619883922413\\
104	0\\
104	0\\
104	0\\
104	0.014619883922413\\
105	0.014619883922413\\
105	0\\
105	0\\
105	0\\
105	0.014619883922413\\
106	0.014619883922413\\
106	0\\
106	0\\
106	0\\
106	0.01399508242934\\
107	0.01399508242934\\
107	0\\
107	0\\
107	0\\
107	0.01399508242934\\
108	0.01399508242934\\
108	0\\
108	0\\
108	0\\
108	0.01399508242934\\
109	0.01399508242934\\
109	0\\
109	0\\
109	0\\
109	0.01399508242934\\
110	0.01399508242934\\
110	0\\
110	0\\
110	0\\
110	0.01399508242934\\
111	0.01399508242934\\
111	0\\
111	0\\
111	0\\
111	0.012507296154103\\
112	0.012507296154103\\
112	0\\
112	0\\
112	0\\
112	0.012507296154103\\
113	0.012507296154103\\
113	0\\
113	0\\
113	0\\
113	0.012507296154103\\
114	0.012507296154103\\
114	0\\
114	0\\
114	0\\
114	0.012507296154103\\
115	0.012507296154103\\
115	0\\
115	0\\
115	0\\
115	0.012507296154103\\
116	0.012507296154103\\
116	0\\
116	0\\
116	0\\
116	0.0118462555407481\\
117	0.0118462555407481\\
117	0\\
117	0\\
117	0\\
117	0.0118462555407481\\
118	0.0118462555407481\\
118	0\\
118	0\\
118	0\\
118	0.0118462555407481\\
119	0.0118462555407481\\
119	0\\
119	0\\
119	0\\
119	0.0118462555407481\\
120	0.0118462555407481\\
120	0\\
120	0\\
120	0\\
120	0.0118462555407481\\
121	0.0118462555407481\\
121	0\\
121	0\\
121	0\\
121	0.0101703867756553\\
122	0.0101703867756553\\
122	0\\
122	0\\
122	0\\
122	0.0101703867756553\\
123	0.0101703867756553\\
123	0\\
123	0\\
123	0\\
123	0.0101703867756553\\
124	0.0101703867756553\\
124	0\\
124	0\\
124	0\\
124	0.0101703867756553\\
125	0.0101703867756553\\
125	0\\
125	0\\
125	0\\
125	0.0101703867756553\\
126	0.0101703867756553\\
126	0\\
126	0\\
126	0\\
126	0.00887323645610462\\
127	0.00887323645610462\\
127	0\\
127	0\\
127	0\\
127	0.00887323645610462\\
128	0.00887323645610462\\
128	0\\
128	0\\
128	0\\
128	0.00887323645610462\\
129	0.00887323645610462\\
129	0\\
129	0\\
129	0\\
129	0.00887323645610462\\
130	0.00887323645610462\\
130	0\\
130	0\\
130	0\\
130	0.00887323645610462\\
131	0.00887323645610462\\
131	0\\
131	0\\
131	0\\
131	0.00769573753580122\\
132	0.00769573753580122\\
132	0\\
132	0\\
132	0\\
132	0.00769573753580122\\
133	0.00769573753580122\\
133	0\\
133	0\\
133	0\\
133	0.00769573753580122\\
134	0.00769573753580122\\
134	0\\
134	0\\
134	0\\
134	0.00769573753580122\\
135	0.00769573753580122\\
135	0\\
135	0\\
135	0\\
135	0.00769573753580122\\
136	0.00769573753580122\\
136	0\\
136	0\\
136	0\\
136	0.00731869466022202\\
137	0.00731869466022202\\
137	0\\
137	0\\
137	0\\
137	0.00731869466022202\\
138	0.00731869466022202\\
138	0\\
138	0\\
138	0\\
138	0.00731869466022202\\
139	0.00731869466022202\\
139	0\\
139	0\\
139	0\\
139	0.00731869466022202\\
140	0.00731869466022202\\
140	0\\
140	0\\
140	0\\
140	0.00731869466022202\\
141	0.00731869466022202\\
141	0\\
141	0\\
141	0\\
141	0.00664062460141709\\
142	0.00664062460141709\\
142	0\\
142	0\\
142	0\\
142	0.00664062460141709\\
143	0.00664062460141709\\
143	0\\
143	0\\
143	0\\
143	0.00664062460141709\\
144	0.00664062460141709\\
144	0\\
144	0\\
144	0\\
144	0.00664062460141709\\
145	0.00664062460141709\\
145	0\\
145	0\\
145	0\\
145	0.00664062460141709\\
146	0.00664062460141709\\
146	0\\
146	0\\
146	0\\
146	0.00553907933790713\\
147	0.00553907933790713\\
147	0\\
147	0\\
147	0\\
147	0.00553907933790713\\
148	0.00553907933790713\\
148	0\\
148	0\\
148	0\\
148	0.00553907933790713\\
149	0.00553907933790713\\
149	0\\
149	0\\
149	0\\
149	0.00553907933790713\\
150	0.00553907933790713\\
150	0\\
150	0\\
150	0\\
150	0.00553907933790713\\
151	0.00553907933790713\\
151	0\\
151	0\\
151	0\\
151	0.00557863663933253\\
152	0.00557863663933253\\
152	0\\
152	0\\
152	0\\
152	0.00557863663933253\\
153	0.00557863663933253\\
153	0\\
153	0\\
153	0\\
153	0.00557863663933253\\
154	0.00557863663933253\\
154	0\\
154	0\\
154	0\\
154	0.00557863663933253\\
155	0.00557863663933253\\
155	0\\
155	0\\
155	0\\
155	0.00557863663933253\\
156	0.00557863663933253\\
156	0\\
156	0\\
156	0\\
156	0.00423323991298905\\
157	0.00423323991298905\\
157	0\\
157	0\\
157	0\\
157	0.00423323991298905\\
158	0.00423323991298905\\
158	0\\
158	0\\
158	0\\
158	0.00423323991298905\\
159	0.00423323991298905\\
159	0\\
159	0\\
159	0\\
159	0.00423323991298905\\
160	0.00423323991298905\\
160	0\\
160	0\\
160	0\\
160	0.00423323991298905\\
161	0.00423323991298905\\
161	0\\
161	0\\
161	0\\
161	0.00446460540626406\\
162	0.00446460540626406\\
162	0\\
162	0\\
162	0\\
162	0.00446460540626406\\
163	0.00446460540626406\\
163	0\\
163	0\\
163	0\\
163	0.00446460540626406\\
164	0.00446460540626406\\
164	0\\
164	0\\
164	0\\
164	0.00446460540626406\\
165	0.00446460540626406\\
165	0\\
165	0\\
165	0\\
165	0.00446460540626406\\
166	0.00446460540626406\\
166	0\\
166	0\\
166	0\\
166	0.00435019097568178\\
167	0.00435019097568178\\
167	0\\
167	0\\
167	0\\
167	0.00435019097568178\\
168	0.00435019097568178\\
168	0\\
168	0\\
168	0\\
168	0.00435019097568178\\
169	0.00435019097568178\\
169	0\\
169	0\\
169	0\\
169	0.00435019097568178\\
170	0.00435019097568178\\
170	0\\
170	0\\
170	0\\
170	0.00435019097568178\\
171	0.00435019097568178\\
171	0\\
171	0\\
171	0\\
171	0.00359279799739471\\
172	0.00359279799739471\\
172	0\\
172	0\\
172	0\\
172	0.00359279799739471\\
173	0.00359279799739471\\
173	0\\
173	0\\
173	0\\
173	0.00359279799739471\\
174	0.00359279799739471\\
174	0\\
174	0\\
174	0\\
174	0.00359279799739471\\
175	0.00359279799739471\\
175	0\\
175	0\\
175	0\\
175	0.00359279799739471\\
176	0.00359279799739471\\
176	0\\
176	0\\
176	0\\
176	0.0037103775492394\\
177	0.0037103775492394\\
177	0\\
177	0\\
177	0\\
177	0.0037103775492394\\
178	0.0037103775492394\\
178	0\\
178	0\\
178	0\\
178	0.0037103775492394\\
179	0.0037103775492394\\
179	0\\
179	0\\
179	0\\
179	0.0037103775492394\\
180	0.0037103775492394\\
180	0\\
180	0\\
180	0\\
180	0.0037103775492394\\
181	0.0037103775492394\\
181	0\\
181	0\\
181	0\\
181	0.00283504335622756\\
182	0.00283504335622756\\
182	0\\
182	0\\
182	0\\
182	0.00283504335622756\\
183	0.00283504335622756\\
183	0\\
183	0\\
183	0\\
183	0.00283504335622756\\
184	0.00283504335622756\\
184	0\\
184	0\\
184	0\\
184	0.00283504335622756\\
185	0.00283504335622756\\
185	0\\
185	0\\
185	0\\
185	0.00283504335622756\\
186	0.00283504335622756\\
186	0\\
186	0\\
186	0\\
186	0.00239084427875397\\
187	0.00239084427875397\\
187	0\\
187	0\\
187	0\\
187	0.00239084427875397\\
188	0.00239084427875397\\
188	0\\
188	0\\
188	0\\
188	0.00239084427875397\\
189	0.00239084427875397\\
189	0\\
189	0\\
189	0\\
189	0.00239084427875397\\
190	0.00239084427875397\\
190	0\\
190	0\\
190	0\\
190	0.00239084427875397\\
191	0.00239084427875397\\
191	0\\
191	0\\
191	0\\
191	0.00261294456694423\\
192	0.00261294456694423\\
192	0\\
192	0\\
192	0\\
192	0.00261294456694423\\
193	0.00261294456694423\\
193	0\\
193	0\\
193	0\\
193	0.00261294456694423\\
194	0.00261294456694423\\
194	0\\
194	0\\
194	0\\
194	0.00261294456694423\\
195	0.00261294456694423\\
195	0\\
195	0\\
195	0\\
195	0.00261294456694423\\
196	0.00261294456694423\\
196	0\\
196	0\\
196	0\\
196	0.0022863264960762\\
197	0.0022863264960762\\
197	0\\
197	0\\
197	0\\
197	0.0022863264960762\\
198	0.0022863264960762\\
198	0\\
198	0\\
198	0\\
198	0.0022863264960762\\
199	0.0022863264960762\\
199	0\\
199	0\\
199	0\\
199	0.0022863264960762\\
200	0.0022863264960762\\
200	0\\
200	0\\
200	0\\
200	0.0022863264960762\\
201	0.0022863264960762\\
201	0\\
201	0\\
201	0\\
201	0.00199673728252573\\
202	0.00199673728252573\\
202	0\\
202	0\\
202	0\\
202	0.00199673728252573\\
203	0.00199673728252573\\
203	0\\
203	0\\
203	0\\
203	0.00199673728252573\\
204	0.00199673728252573\\
204	0\\
204	0\\
204	0\\
204	0.00199673728252573\\
205	0.00199673728252573\\
205	0\\
205	0\\
205	0\\
205	0.00199673728252573\\
206	0.00199673728252573\\
206	0\\
206	0\\
206	0\\
206	0.00180293175119152\\
207	0.00180293175119152\\
207	0\\
207	0\\
207	0\\
207	0.00180293175119152\\
208	0.00180293175119152\\
208	0\\
208	0\\
208	0\\
208	0.00180293175119152\\
209	0.00180293175119152\\
209	0\\
209	0\\
209	0\\
209	0.00180293175119152\\
210	0.00180293175119152\\
210	0\\
210	0\\
210	0\\
210	0.00180293175119152\\
211	0.00180293175119152\\
211	0\\
211	0\\
211	0\\
211	0.00169841396851375\\
212	0.00169841396851375\\
212	0\\
212	0\\
212	0\\
212	0.00169841396851375\\
213	0.00169841396851375\\
213	0\\
213	0\\
213	0\\
213	0.00169841396851375\\
214	0.00169841396851375\\
214	0\\
214	0\\
214	0\\
214	0.00169841396851375\\
215	0.00169841396851375\\
215	0\\
215	0\\
215	0\\
215	0.00169841396851375\\
216	0.00169841396851375\\
216	0\\
216	0\\
216	0\\
216	0.0016853492261167\\
217	0.0016853492261167\\
217	0\\
217	0\\
217	0\\
217	0.0016853492261167\\
218	0.0016853492261167\\
218	0\\
218	0\\
218	0\\
218	0.0016853492261167\\
219	0.0016853492261167\\
219	0\\
219	0\\
219	0\\
219	0.0016853492261167\\
220	0.0016853492261167\\
220	0\\
220	0\\
220	0\\
220	0.0016853492261167\\
221	0.0016853492261167\\
221	0\\
221	0\\
221	0\\
221	0.00121501922362907\\
222	0.00121501922362907\\
222	0\\
222	0\\
222	0\\
222	0.00121501922362907\\
223	0.00121501922362907\\
223	0\\
223	0\\
223	0\\
223	0.00121501922362907\\
224	0.00121501922362907\\
224	0\\
224	0\\
224	0\\
224	0.00121501922362907\\
225	0.00121501922362907\\
225	0\\
225	0\\
225	0\\
225	0.00121501922362907\\
226	0.00121501922362907\\
226	0\\
226	0\\
226	0\\
226	0.00133260172914156\\
227	0.00133260172914156\\
227	0\\
227	0\\
227	0\\
227	0.00133260172914156\\
228	0.00133260172914156\\
228	0\\
228	0\\
228	0\\
228	0.00133260172914156\\
229	0.00133260172914156\\
229	0\\
229	0\\
229	0\\
229	0.00133260172914156\\
230	0.00133260172914156\\
230	0\\
230	0\\
230	0\\
230	0.00133260172914156\\
231	0.00133260172914156\\
231	0\\
231	0\\
231	0\\
231	0.00121501922362907\\
232	0.00121501922362907\\
232	0\\
232	0\\
232	0\\
232	0.00121501922362907\\
233	0.00121501922362907\\
233	0\\
233	0\\
233	0\\
233	0.00121501922362907\\
234	0.00121501922362907\\
234	0\\
234	0\\
234	0\\
234	0.00121501922362907\\
235	0.00121501922362907\\
235	0\\
235	0\\
235	0\\
235	0.00121501922362907\\
236	0.00121501922362907\\
236	0\\
236	0\\
236	0\\
236	0.00138486062048044\\
237	0.00138486062048044\\
237	0\\
237	0\\
237	0\\
237	0.00138486062048044\\
238	0.00138486062048044\\
238	0\\
238	0\\
238	0\\
238	0.00138486062048044\\
239	0.00138486062048044\\
239	0\\
239	0\\
239	0\\
239	0.00138486062048044\\
240	0.00138486062048044\\
240	0\\
240	0\\
240	0\\
240	0.00138486062048044\\
241	0.00138486062048044\\
241	0\\
241	0\\
241	0\\
241	0.00104517782677769\\
242	0.00104517782677769\\
242	0\\
242	0\\
242	0\\
242	0.00104517782677769\\
243	0.00104517782677769\\
243	0\\
243	0\\
243	0\\
243	0.00104517782677769\\
244	0.00104517782677769\\
244	0\\
244	0\\
244	0\\
244	0.00104517782677769\\
245	0.00104517782677769\\
245	0\\
245	0\\
245	0\\
245	0.00104517782677769\\
246	0.00104517782677769\\
246	0\\
246	0\\
246	0\\
246	0.000914530598430481\\
247	0.000914530598430481\\
247	0\\
247	0\\
247	0\\
247	0.000914530598430481\\
248	0.000914530598430481\\
248	0\\
248	0\\
248	0\\
248	0.000914530598430481\\
249	0.000914530598430481\\
249	0\\
249	0\\
249	0\\
249	0.000914530598430481\\
250	0.000914530598430481\\
250	0\\
250	0\\
250	0\\
250	0.000914530598430481\\
251	0.000914530598430481\\
251	0\\
251	0\\
251	0\\
251	0.00090146587559576\\
252	0.00090146587559576\\
252	0\\
252	0\\
252	0\\
252	0.00090146587559576\\
253	0.00090146587559576\\
253	0\\
253	0\\
253	0\\
253	0.00090146587559576\\
254	0.00090146587559576\\
254	0\\
254	0\\
254	0\\
254	0.00090146587559576\\
255	0.00090146587559576\\
255	0\\
255	0\\
255	0\\
255	0.00090146587559576\\
256	0.00090146587559576\\
256	0\\
256	0\\
256	0\\
256	0.000653236141736058\\
257	0.000653236141736058\\
257	0\\
257	0\\
257	0\\
257	0.000653236141736058\\
258	0.000653236141736058\\
258	0\\
258	0\\
258	0\\
258	0.000653236141736058\\
259	0.000653236141736058\\
259	0\\
259	0\\
259	0\\
259	0.000653236141736058\\
260	0.000653236141736058\\
260	0\\
260	0\\
260	0\\
260	0.000653236141736058\\
261	0.000653236141736058\\
261	0\\
261	0\\
261	0\\
261	0.000718559755909664\\
262	0.000718559755909664\\
262	0\\
262	0\\
262	0\\
262	0.000718559755909664\\
263	0.000718559755909664\\
263	0\\
263	0\\
263	0\\
263	0.000718559755909664\\
264	0.000718559755909664\\
264	0\\
264	0\\
264	0\\
264	0.000718559755909664\\
265	0.000718559755909664\\
265	0\\
265	0\\
265	0\\
265	0.000718559755909664\\
266	0.000718559755909664\\
266	0\\
266	0\\
266	0\\
266	0.000770818647248548\\
267	0.000770818647248548\\
267	0\\
267	0\\
267	0\\
267	0.000770818647248548\\
268	0.000770818647248548\\
268	0\\
268	0\\
268	0\\
268	0.000770818647248548\\
269	0.000770818647248548\\
269	0\\
269	0\\
269	0\\
269	0.000770818647248548\\
270	0.000770818647248548\\
270	0\\
270	0\\
270	0\\
270	0.000770818647248548\\
271	0.000770818647248548\\
271	0\\
271	0\\
271	0\\
271	0.000767919786743213\\
272	0.000767919786743213\\
272	0\\
272	0\\
272	0\\
272	0.000767919786743213\\
273	0.000767919786743213\\
273	0\\
273	0\\
273	0\\
273	0.000767919786743213\\
274	0.000767919786743213\\
274	0\\
274	0\\
274	0\\
274	0.000767919786743213\\
275	0.000767919786743213\\
275	0\\
275	0\\
275	0\\
275	0.000767919786743213\\
276	0.000767919786743213\\
276	0\\
276	0\\
276	0\\
276	0.000548718359058289\\
277	0.000548718359058289\\
277	0\\
277	0\\
277	0\\
277	0.000548718359058289\\
278	0.000548718359058289\\
278	0\\
278	0\\
278	0\\
278	0.000548718359058289\\
279	0.000548718359058289\\
279	0\\
279	0\\
279	0\\
279	0.000548718359058289\\
280	0.000548718359058289\\
280	0\\
280	0\\
280	0\\
280	0.000548718359058289\\
281	0.000548718359058289\\
281	0\\
281	0\\
281	0\\
281	0.00056178308189301\\
282	0.00056178308189301\\
282	0\\
282	0\\
282	0\\
282	0.00056178308189301\\
283	0.00056178308189301\\
283	0\\
283	0\\
283	0\\
283	0.00056178308189301\\
284	0.00056178308189301\\
284	0\\
284	0\\
284	0\\
284	0.00056178308189301\\
285	0.00056178308189301\\
285	0\\
285	0\\
285	0\\
285	0.00056178308189301\\
286	0.00056178308189301\\
286	0\\
286	0\\
286	0\\
286	0.000496459467719404\\
287	0.000496459467719404\\
287	0\\
287	0\\
287	0\\
287	0.000496459467719404\\
288	0.000496459467719404\\
288	0\\
288	0\\
288	0\\
288	0.000496459467719404\\
289	0.000496459467719404\\
289	0\\
289	0\\
289	0\\
289	0.000496459467719404\\
290	0.000496459467719404\\
290	0\\
290	0\\
290	0\\
290	0.000496459467719404\\
291	0.000496459467719404\\
291	0\\
291	0\\
291	0\\
291	0.000444200576380519\\
292	0.000444200576380519\\
292	0\\
292	0\\
292	0\\
292	0.000444200576380519\\
293	0.000444200576380519\\
293	0\\
293	0\\
293	0\\
293	0.000444200576380519\\
294	0.000444200576380519\\
294	0\\
294	0\\
294	0\\
294	0.000444200576380519\\
295	0.000444200576380519\\
295	0\\
295	0\\
295	0\\
295	0.000444200576380519\\
296	0.000444200576380519\\
296	0\\
296	0\\
296	0\\
296	0.000457265299215241\\
297	0.000457265299215241\\
297	0\\
297	0\\
297	0\\
297	0.000457265299215241\\
298	0.000457265299215241\\
298	0\\
298	0\\
298	0\\
298	0.000457265299215241\\
299	0.000457265299215241\\
299	0\\
299	0\\
299	0\\
299	0.000457265299215241\\
300	0.000457265299215241\\
300	0\\
300	0\\
300	0\\
300	0.000457265299215241\\
301	0.000457265299215241\\
301	0\\
301	0\\
301	0\\
301	0.000614041922280997\\
302	0.000614041922280997\\
302	0\\
302	0\\
302	0\\
302	0.000614041922280997\\
303	0.000614041922280997\\
303	0\\
303	0\\
303	0\\
303	0.000614041922280997\\
304	0.000614041922280997\\
304	0\\
304	0\\
304	0\\
304	0.000614041922280997\\
305	0.000614041922280997\\
305	0\\
305	0\\
305	0\\
305	0.000614041922280997\\
306	0.000614041922280997\\
306	0\\
306	0\\
306	0\\
306	0.000248229733859702\\
307	0.000248229733859702\\
307	0\\
307	0\\
307	0\\
307	0.000248229733859702\\
308	0.000248229733859702\\
308	0\\
308	0\\
308	0\\
308	0.000248229733859702\\
309	0.000248229733859702\\
309	0\\
309	0\\
309	0\\
309	0.000248229733859702\\
310	0.000248229733859702\\
310	0\\
310	0\\
310	0\\
310	0.000248229733859702\\
311	0.000248229733859702\\
311	0\\
311	0\\
311	0\\
311	0.000444200576380519\\
312	0.000444200576380519\\
312	0\\
312	0\\
312	0\\
312	0.000444200576380519\\
313	0.000444200576380519\\
313	0\\
313	0\\
313	0\\
313	0.000444200576380519\\
314	0.000444200576380519\\
314	0\\
314	0\\
314	0\\
314	0.000444200576380519\\
315	0.000444200576380519\\
315	0\\
315	0\\
315	0\\
315	0.000444200576380519\\
316	0.000444200576380519\\
316	0\\
316	0\\
316	0\\
316	0.000300488625198587\\
317	0.000300488625198587\\
317	0\\
317	0\\
317	0\\
317	0.000300488625198587\\
318	0.000300488625198587\\
318	0\\
318	0\\
318	0\\
318	0.000300488625198587\\
319	0.000300488625198587\\
319	0\\
319	0\\
319	0\\
319	0.000300488625198587\\
320	0.000300488625198587\\
320	0\\
320	0\\
320	0\\
320	0.000300488625198587\\
321	0.000300488625198587\\
321	0\\
321	0\\
321	0\\
321	0.000156776674016654\\
322	0.000156776674016654\\
322	0\\
322	0\\
322	0\\
322	0.000156776674016654\\
323	0.000156776674016654\\
323	0\\
323	0\\
323	0\\
323	0.000156776674016654\\
324	0.000156776674016654\\
324	0\\
324	0\\
324	0\\
324	0.000156776674016654\\
325	0.000156776674016654\\
325	0\\
325	0\\
325	0\\
325	0.000156776674016654\\
326	0.000156776674016654\\
326	0\\
326	0\\
326	0\\
326	0.000182906119686096\\
327	0.000182906119686096\\
327	0\\
327	0\\
327	0\\
327	0.000182906119686096\\
328	0.000182906119686096\\
328	0\\
328	0\\
328	0\\
328	0.000182906119686096\\
329	0.000182906119686096\\
329	0\\
329	0\\
329	0\\
329	0.000182906119686096\\
330	0.000182906119686096\\
330	0\\
330	0\\
330	0\\
330	0.000182906119686096\\
331	0.000182906119686096\\
331	0\\
331	0\\
331	0\\
331	0.000248229733859702\\
332	0.000248229733859702\\
332	0\\
332	0\\
332	0\\
332	0.000248229733859702\\
333	0.000248229733859702\\
333	0\\
333	0\\
333	0\\
333	0.000248229733859702\\
334	0.000248229733859702\\
334	0\\
334	0\\
334	0\\
334	0.000248229733859702\\
335	0.000248229733859702\\
335	0\\
335	0\\
335	0\\
335	0.000248229733859702\\
336	0.000248229733859702\\
336	0\\
336	0\\
336	0\\
336	0.000235165011024981\\
337	0.000235165011024981\\
337	0\\
337	0\\
337	0\\
337	0.000235165011024981\\
338	0.000235165011024981\\
338	0\\
338	0\\
338	0\\
338	0.000235165011024981\\
339	0.000235165011024981\\
339	0\\
339	0\\
339	0\\
339	0.000235165011024981\\
340	0.000235165011024981\\
340	0\\
340	0\\
340	0\\
340	0.000235165011024981\\
341	0.000235165011024981\\
341	0\\
341	0\\
341	0\\
341	0.00022210028819026\\
342	0.00022210028819026\\
342	0\\
342	0\\
342	0\\
342	0.00022210028819026\\
343	0.00022210028819026\\
343	0\\
343	0\\
343	0\\
343	0.00022210028819026\\
344	0.00022210028819026\\
344	0\\
344	0\\
344	0\\
344	0.00022210028819026\\
345	0.00022210028819026\\
345	0\\
345	0\\
345	0\\
345	0.00022210028819026\\
346	0.00022210028819026\\
346	0\\
346	0\\
346	0\\
346	0.000261294456694423\\
347	0.000261294456694423\\
347	0\\
347	0\\
347	0\\
347	0.000261294456694423\\
348	0.000261294456694423\\
348	0\\
348	0\\
348	0\\
348	0.000261294456694423\\
349	0.000261294456694423\\
349	0\\
349	0\\
349	0\\
349	0.000261294456694423\\
350	0.000261294456694423\\
350	0\\
350	0\\
350	0\\
350	0.000261294456694423\\
351	0.000261294456694423\\
351	0\\
351	0\\
351	0\\
351	0.00011758250551249\\
352	0.00011758250551249\\
352	0\\
352	0\\
352	0\\
352	0.00011758250551249\\
353	0.00011758250551249\\
353	0\\
353	0\\
353	0\\
353	0.00011758250551249\\
354	0.00011758250551249\\
354	0\\
354	0\\
354	0\\
354	0.00011758250551249\\
355	0.00011758250551249\\
355	0\\
355	0\\
355	0\\
355	0.00011758250551249\\
356	0.00011758250551249\\
356	0\\
356	0\\
356	0\\
356	0.000248229733859702\\
357	0.000248229733859702\\
357	0\\
357	0\\
357	0\\
357	0.000248229733859702\\
358	0.000248229733859702\\
358	0\\
358	0\\
358	0\\
358	0.000248229733859702\\
359	0.000248229733859702\\
359	0\\
359	0\\
359	0\\
359	0.000248229733859702\\
360	0.000248229733859702\\
360	0\\
360	0\\
360	0\\
360	0.000248229733859702\\
361	0.000248229733859702\\
361	0\\
361	0\\
361	0\\
361	0.00011758250551249\\
362	0.00011758250551249\\
362	0\\
362	0\\
362	0\\
362	0.00011758250551249\\
363	0.00011758250551249\\
363	0\\
363	0\\
363	0\\
363	0.00011758250551249\\
364	0.00011758250551249\\
364	0\\
364	0\\
364	0\\
364	0.00011758250551249\\
365	0.00011758250551249\\
365	0\\
365	0\\
365	0\\
365	0.00011758250551249\\
366	0.00011758250551249\\
366	0\\
366	0\\
366	0\\
366	0.000130647228347212\\
367	0.000130647228347212\\
367	0\\
367	0\\
367	0\\
367	0.000130647228347212\\
368	0.000130647228347212\\
368	0\\
368	0\\
368	0\\
368	0.000130647228347212\\
369	0.000130647228347212\\
369	0\\
369	0\\
369	0\\
369	0.000130647228347212\\
370	0.000130647228347212\\
370	0\\
370	0\\
370	0\\
370	0.000130647228347212\\
371	0.000130647228347212\\
371	0\\
371	0\\
371	0\\
371	0.000104517782677769\\
372	0.000104517782677769\\
372	0\\
372	0\\
372	0\\
372	0.000104517782677769\\
373	0.000104517782677769\\
373	0\\
373	0\\
373	0\\
373	0.000104517782677769\\
374	0.000104517782677769\\
374	0\\
374	0\\
374	0\\
374	0.000104517782677769\\
375	0.000104517782677769\\
375	0\\
375	0\\
375	0\\
375	0.000104517782677769\\
376	0.000104517782677769\\
376	0\\
376	0\\
376	0\\
376	0.000248229733859702\\
377	0.000248229733859702\\
377	0\\
377	0\\
377	0\\
377	0.000248229733859702\\
378	0.000248229733859702\\
378	0\\
378	0\\
378	0\\
378	0.000248229733859702\\
379	0.000248229733859702\\
379	0\\
379	0\\
379	0\\
379	0.000248229733859702\\
380	0.000248229733859702\\
380	0\\
380	0\\
380	0\\
380	0.000248229733859702\\
381	0.000248229733859702\\
381	0\\
381	0\\
381	0\\
381	0.000143711951181933\\
382	0.000143711951181933\\
382	0\\
382	0\\
382	0\\
382	0.000143711951181933\\
383	0.000143711951181933\\
383	0\\
383	0\\
383	0\\
383	0.000143711951181933\\
384	0.000143711951181933\\
384	0\\
384	0\\
384	0\\
384	0.000143711951181933\\
385	0.000143711951181933\\
385	0\\
385	0\\
385	0\\
385	0.000143711951181933\\
386	0.000143711951181933\\
386	0\\
386	0\\
386	0\\
386	0.000104517782677769\\
387	0.000104517782677769\\
387	0\\
387	0\\
387	0\\
387	0.000104517782677769\\
388	0.000104517782677769\\
388	0\\
388	0\\
388	0\\
388	0.000104517782677769\\
389	0.000104517782677769\\
389	0\\
389	0\\
389	0\\
389	0.000104517782677769\\
390	0.000104517782677769\\
390	0\\
390	0\\
390	0\\
390	0.000104517782677769\\
391	0.000104517782677769\\
391	0\\
391	0\\
391	0\\
391	0.000104517782677769\\
392	0.000104517782677769\\
392	0\\
392	0\\
392	0\\
392	0.000104517782677769\\
393	0.000104517782677769\\
393	0\\
393	0\\
393	0\\
393	0.000104517782677769\\
394	0.000104517782677769\\
394	0\\
394	0\\
394	0\\
394	0.000104517782677769\\
395	0.000104517782677769\\
395	0\\
395	0\\
395	0\\
395	0.000104517782677769\\
396	0.000104517782677769\\
396	0\\
396	0\\
396	0\\
396	6.53236141736058e-05\\
397	6.53236141736058e-05\\
397	0\\
397	0\\
397	0\\
397	6.53236141736058e-05\\
398	6.53236141736058e-05\\
398	0\\
398	0\\
398	0\\
398	6.53236141736058e-05\\
399	6.53236141736058e-05\\
399	0\\
399	0\\
399	0\\
399	6.53236141736058e-05\\
400	6.53236141736058e-05\\
400	0\\
400	0\\
400	0\\
400	6.53236141736058e-05\\
401	6.53236141736058e-05\\
401	0\\
401	0\\
401	0\\
401	0.000104517782677769\\
402	0.000104517782677769\\
402	0\\
402	0\\
402	0\\
402	0.000104517782677769\\
403	0.000104517782677769\\
403	0\\
403	0\\
403	0\\
403	0.000104517782677769\\
404	0.000104517782677769\\
404	0\\
404	0\\
404	0\\
404	0.000104517782677769\\
405	0.000104517782677769\\
405	0\\
405	0\\
405	0\\
405	0.000104517782677769\\
406	0.000104517782677769\\
406	0\\
406	0\\
406	0\\
406	7.8388337008327e-05\\
407	7.8388337008327e-05\\
407	0\\
407	0\\
407	0\\
407	7.8388337008327e-05\\
408	7.8388337008327e-05\\
408	0\\
408	0\\
408	0\\
408	7.8388337008327e-05\\
409	7.8388337008327e-05\\
409	0\\
409	0\\
409	0\\
409	7.8388337008327e-05\\
410	7.8388337008327e-05\\
410	0\\
410	0\\
410	0\\
410	7.8388337008327e-05\\
411	7.8388337008327e-05\\
411	0\\
411	0\\
411	0\\
411	0.000104517782677769\\
412	0.000104517782677769\\
412	0\\
412	0\\
412	0\\
412	0.000104517782677769\\
413	0.000104517782677769\\
413	0\\
413	0\\
413	0\\
413	0.000104517782677769\\
414	0.000104517782677769\\
414	0\\
414	0\\
414	0\\
414	0.000104517782677769\\
415	0.000104517782677769\\
415	0\\
415	0\\
415	0\\
415	0.000104517782677769\\
416	0.000104517782677769\\
416	0\\
416	0\\
416	0\\
416	5.22588913388846e-05\\
417	5.22588913388846e-05\\
417	0\\
417	0\\
417	0\\
417	5.22588913388846e-05\\
418	5.22588913388846e-05\\
418	0\\
418	0\\
418	0\\
418	5.22588913388846e-05\\
419	5.22588913388846e-05\\
419	0\\
419	0\\
419	0\\
419	5.22588913388846e-05\\
420	5.22588913388846e-05\\
420	0\\
420	0\\
420	0\\
420	5.22588913388846e-05\\
421	5.22588913388846e-05\\
421	0\\
421	0\\
421	0\\
421	3.91941685041635e-05\\
422	3.91941685041635e-05\\
422	0\\
422	0\\
422	0\\
422	3.91941685041635e-05\\
423	3.91941685041635e-05\\
423	0\\
423	0\\
423	0\\
423	3.91941685041635e-05\\
424	3.91941685041635e-05\\
424	0\\
424	0\\
424	0\\
424	3.91941685041635e-05\\
425	3.91941685041635e-05\\
425	0\\
425	0\\
425	0\\
425	3.91941685041635e-05\\
426	3.91941685041635e-05\\
426	0\\
426	0\\
426	0\\
426	9.14530598430481e-05\\
427	9.14530598430481e-05\\
427	0\\
427	0\\
427	0\\
427	9.14530598430481e-05\\
428	9.14530598430481e-05\\
428	0\\
428	0\\
428	0\\
428	9.14530598430481e-05\\
429	9.14530598430481e-05\\
429	0\\
429	0\\
429	0\\
429	9.14530598430481e-05\\
430	9.14530598430481e-05\\
430	0\\
430	0\\
430	0\\
430	9.14530598430481e-05\\
431	9.14530598430481e-05\\
431	0\\
431	0\\
431	0\\
431	3.91941685041635e-05\\
432	3.91941685041635e-05\\
432	0\\
432	0\\
432	0\\
432	3.91941685041635e-05\\
433	3.91941685041635e-05\\
433	0\\
433	0\\
433	0\\
433	3.91941685041635e-05\\
434	3.91941685041635e-05\\
434	0\\
434	0\\
434	0\\
434	3.91941685041635e-05\\
435	3.91941685041635e-05\\
435	0\\
435	0\\
435	0\\
435	3.91941685041635e-05\\
436	3.91941685041635e-05\\
436	0\\
436	0\\
436	0\\
436	7.8388337008327e-05\\
437	7.8388337008327e-05\\
437	0\\
437	0\\
437	0\\
437	7.8388337008327e-05\\
438	7.8388337008327e-05\\
438	0\\
438	0\\
438	0\\
438	7.8388337008327e-05\\
439	7.8388337008327e-05\\
439	0\\
439	0\\
439	0\\
439	7.8388337008327e-05\\
440	7.8388337008327e-05\\
440	0\\
440	0\\
440	0\\
440	7.8388337008327e-05\\
441	7.8388337008327e-05\\
441	0\\
441	0\\
441	0\\
441	6.53236141736058e-05\\
442	6.53236141736058e-05\\
442	0\\
442	0\\
442	0\\
442	6.53236141736058e-05\\
443	6.53236141736058e-05\\
443	0\\
443	0\\
443	0\\
443	6.53236141736058e-05\\
444	6.53236141736058e-05\\
444	0\\
444	0\\
444	0\\
444	6.53236141736058e-05\\
445	6.53236141736058e-05\\
445	0\\
445	0\\
445	0\\
445	6.53236141736058e-05\\
446	6.53236141736058e-05\\
446	0\\
446	0\\
446	0\\
446	6.53236141736058e-05\\
447	6.53236141736058e-05\\
447	0\\
447	0\\
447	0\\
447	6.53236141736058e-05\\
448	6.53236141736058e-05\\
448	0\\
448	0\\
448	0\\
448	6.53236141736058e-05\\
449	6.53236141736058e-05\\
449	0\\
449	0\\
449	0\\
449	6.53236141736058e-05\\
450	6.53236141736058e-05\\
450	0\\
450	0\\
450	0\\
450	6.53236141736058e-05\\
451	6.53236141736058e-05\\
451	0\\
451	0\\
451	0\\
451	3.91941685041635e-05\\
452	3.91941685041635e-05\\
452	0\\
452	0\\
452	0\\
452	3.91941685041635e-05\\
453	3.91941685041635e-05\\
453	0\\
453	0\\
453	0\\
453	3.91941685041635e-05\\
454	3.91941685041635e-05\\
454	0\\
454	0\\
454	0\\
454	3.91941685041635e-05\\
455	3.91941685041635e-05\\
455	0\\
455	0\\
455	0\\
455	3.91941685041635e-05\\
456	3.91941685041635e-05\\
456	0\\
456	0\\
456	0\\
456	2.61294456694423e-05\\
457	2.61294456694423e-05\\
457	0\\
457	0\\
457	0\\
457	2.61294456694423e-05\\
458	2.61294456694423e-05\\
458	0\\
458	0\\
458	0\\
458	2.61294456694423e-05\\
459	2.61294456694423e-05\\
459	0\\
459	0\\
459	0\\
459	2.61294456694423e-05\\
460	2.61294456694423e-05\\
460	0\\
460	0\\
460	0\\
460	2.61294456694423e-05\\
461	2.61294456694423e-05\\
461	0\\
461	0\\
461	0\\
461	2.61294456694423e-05\\
462	2.61294456694423e-05\\
462	0\\
462	0\\
462	0\\
462	2.61294456694423e-05\\
463	2.61294456694423e-05\\
463	0\\
463	0\\
463	0\\
463	2.61294456694423e-05\\
464	2.61294456694423e-05\\
464	0\\
464	0\\
464	0\\
464	2.61294456694423e-05\\
465	2.61294456694423e-05\\
465	0\\
465	0\\
465	0\\
465	2.61294456694423e-05\\
466	2.61294456694423e-05\\
466	0\\
466	0\\
466	0\\
466	0\\
467	0\\
467	0\\
467	0\\
467	0\\
467	0\\
468	0\\
468	0\\
468	0\\
468	0\\
468	0\\
469	0\\
469	0\\
469	0\\
469	0\\
469	0\\
470	0\\
470	0\\
470	0\\
470	0\\
470	0\\
471	0\\
471	0\\
471	0\\
471	0\\
471	1.30647228347212e-05\\
472	1.30647228347212e-05\\
472	0\\
472	0\\
472	0\\
472	1.30647228347212e-05\\
473	1.30647228347212e-05\\
473	0\\
473	0\\
473	0\\
473	1.30647228347212e-05\\
474	1.30647228347212e-05\\
474	0\\
474	0\\
474	0\\
474	1.30647228347212e-05\\
475	1.30647228347212e-05\\
475	0\\
475	0\\
475	0\\
475	1.30647228347212e-05\\
476	1.30647228347212e-05\\
476	0\\
476	0\\
476	0\\
476	1.30647228347212e-05\\
477	1.30647228347212e-05\\
477	0\\
477	0\\
477	0\\
477	1.30647228347212e-05\\
478	1.30647228347212e-05\\
478	0\\
478	0\\
478	0\\
478	1.30647228347212e-05\\
479	1.30647228347212e-05\\
479	0\\
479	0\\
479	0\\
479	1.30647228347212e-05\\
480	1.30647228347212e-05\\
480	0\\
480	0\\
480	0\\
480	1.30647228347212e-05\\
481	1.30647228347212e-05\\
481	0\\
481	0\\
481	0\\
481	1.30647228347212e-05\\
482	1.30647228347212e-05\\
482	0\\
482	0\\
482	0\\
482	1.30647228347212e-05\\
483	1.30647228347212e-05\\
483	0\\
483	0\\
483	0\\
483	1.30647228347212e-05\\
484	1.30647228347212e-05\\
484	0\\
484	0\\
484	0\\
484	1.30647228347212e-05\\
485	1.30647228347212e-05\\
485	0\\
485	0\\
485	0\\
485	1.30647228347212e-05\\
486	1.30647228347212e-05\\
486	0\\
486	0\\
486	0\\
486	0\\
487	0\\
487	0\\
487	0\\
487	0\\
487	0\\
488	0\\
488	0\\
488	0\\
488	0\\
488	0\\
489	0\\
489	0\\
489	0\\
489	0\\
489	0\\
490	0\\
490	0\\
490	0\\
490	0\\
490	0\\
491	0\\
491	0\\
491	0\\
491	0\\
491	2.61294456694423e-05\\
492	2.61294456694423e-05\\
492	0\\
492	0\\
492	0\\
492	2.61294456694423e-05\\
493	2.61294456694423e-05\\
493	0\\
493	0\\
493	0\\
493	2.61294456694423e-05\\
494	2.61294456694423e-05\\
494	0\\
494	0\\
494	0\\
494	2.61294456694423e-05\\
495	2.61294456694423e-05\\
495	0\\
495	0\\
495	0\\
495	2.61294456694423e-05\\
496	2.61294456694423e-05\\
496	0\\
496	0\\
496	0\\
496	3.91941685041635e-05\\
497	3.91941685041635e-05\\
497	0\\
497	0\\
497	0\\
497	3.91941685041635e-05\\
498	3.91941685041635e-05\\
498	0\\
498	0\\
498	0\\
498	3.91941685041635e-05\\
499	3.91941685041635e-05\\
499	0\\
499	0\\
499	0\\
499	3.91941685041635e-05\\
500	3.91941685041635e-05\\
500	0\\
500	0\\
500	0\\
500	3.91941685041635e-05\\
501	3.91941685041635e-05\\
501	0\\
501	0\\
501	0\\
501	0\\
502	0\\
502	0\\
502	0\\
502	0\\
502	0\\
503	0\\
503	0\\
503	0\\
503	0\\
503	0\\
504	0\\
504	0\\
504	0\\
504	0\\
504	0\\
505	0\\
505	0\\
505	0\\
505	0\\
505	0\\
506	0\\
506	0\\
506	0\\
506	0\\
506	0\\
507	0\\
507	0\\
507	0\\
507	0\\
507	0\\
508	0\\
508	0\\
508	0\\
508	0\\
508	0\\
509	0\\
509	0\\
509	0\\
509	0\\
509	0\\
510	0\\
510	0\\
510	0\\
510	0\\
510	0\\
511	0\\
511	0\\
511	0\\
511	0\\
511	0\\
512	0\\
512	0\\
512	0\\
512	0\\
512	0\\
513	0\\
513	0\\
513	0\\
513	0\\
513	0\\
514	0\\
514	0\\
514	0\\
514	0\\
514	0\\
515	0\\
515	0\\
515	0\\
515	0\\
515	0\\
516	0\\
516	0\\
516	0\\
516	0\\
516	0\\
517	0\\
517	0\\
517	0\\
517	0\\
517	0\\
518	0\\
518	0\\
518	0\\
518	0\\
518	0\\
519	0\\
519	0\\
519	0\\
519	0\\
519	0\\
520	0\\
520	0\\
520	0\\
520	0\\
520	0\\
521	0\\
521	0\\
521	0\\
521	0\\
521	0\\
522	0\\
522	0\\
522	0\\
522	0\\
522	0\\
523	0\\
523	0\\
523	0\\
523	0\\
523	0\\
524	0\\
524	0\\
524	0\\
524	0\\
524	0\\
525	0\\
525	0\\
525	0\\
525	0\\
525	0\\
526	0\\
526	0\\
526	0\\
526	0\\
526	0\\
527	0\\
527	0\\
527	0\\
527	0\\
527	0\\
528	0\\
528	0\\
528	0\\
528	0\\
528	0\\
529	0\\
529	0\\
529	0\\
529	0\\
529	0\\
530	0\\
530	0\\
530	0\\
530	0\\
530	0\\
531	0\\
531	0\\
531	0\\
531	0\\
531	0\\
532	0\\
532	0\\
532	0\\
532	0\\
532	0\\
533	0\\
533	0\\
533	0\\
533	0\\
533	0\\
534	0\\
534	0\\
534	0\\
534	0\\
534	0\\
535	0\\
535	0\\
535	0\\
535	0\\
535	0\\
536	0\\
536	0\\
536	0\\
536	0\\
536	0\\
537	0\\
537	0\\
537	0\\
537	0\\
537	0\\
538	0\\
538	0\\
538	0\\
538	0\\
538	0\\
539	0\\
539	0\\
539	0\\
539	0\\
539	0\\
540	0\\
540	0\\
540	0\\
540	0\\
540	0\\
541	0\\
541	0\\
541	0\\
541	0\\
541	0\\
542	0\\
542	0\\
542	0\\
542	0\\
542	0\\
543	0\\
543	0\\
543	0\\
543	0\\
543	0\\
544	0\\
544	0\\
544	0\\
544	0\\
544	0\\
545	0\\
545	0\\
545	0\\
545	0\\
545	0\\
546	0\\
546	0\\
546	0\\
546	0\\
546	0\\
547	0\\
547	0\\
547	0\\
547	0\\
547	0\\
548	0\\
548	0\\
548	0\\
548	0\\
548	0\\
549	0\\
549	0\\
549	0\\
549	0\\
549	0\\
550	0\\
550	0\\
550	0\\
550	0\\
550	0\\
551	0\\
551	0\\
551	0\\
551	0\\
551	0\\
552	0\\
552	0\\
552	0\\
552	0\\
552	0\\
553	0\\
553	0\\
553	0\\
553	0\\
553	0\\
554	0\\
554	0\\
554	0\\
554	0\\
554	0\\
555	0\\
555	0\\
555	0\\
555	0\\
555	0\\
556	0\\
556	0\\
556	0\\
556	0\\
556	0\\
557	0\\
557	0\\
557	0\\
557	0\\
557	0\\
558	0\\
558	0\\
558	0\\
558	0\\
558	0\\
559	0\\
559	0\\
559	0\\
559	0\\
559	0\\
560	0\\
560	0\\
560	0\\
560	0\\
560	0\\
561	0\\
561	0\\
561	0\\
561	0\\
561	0\\
562	0\\
562	0\\
562	0\\
562	0\\
562	0\\
563	0\\
563	0\\
563	0\\
563	0\\
563	0\\
564	0\\
564	0\\
564	0\\
564	0\\
564	0\\
565	0\\
565	0\\
565	0\\
565	0\\
565	0\\
566	0\\
566	0\\
566	0\\
566	0\\
566	0\\
567	0\\
567	0\\
567	0\\
567	0\\
567	0\\
568	0\\
568	0\\
568	0\\
568	0\\
568	0\\
569	0\\
569	0\\
569	0\\
569	0\\
569	0\\
570	0\\
570	0\\
570	0\\
570	0\\
570	0\\
571	0\\
571	0\\
571	0\\
571	0\\
571	0\\
572	0\\
572	0\\
572	0\\
572	0\\
572	0\\
573	0\\
573	0\\
573	0\\
573	0\\
573	0\\
574	0\\
574	0\\
574	0\\
574	0\\
574	0\\
575	0\\
575	0\\
575	0\\
575	0\\
575	0\\
576	0\\
576	0\\
576	0\\
576	0\\
576	0\\
577	0\\
577	0\\
577	0\\
577	0\\
577	0\\
578	0\\
578	0\\
578	0\\
578	0\\
578	0\\
579	0\\
579	0\\
579	0\\
579	0\\
579	0\\
580	0\\
580	0\\
580	0\\
580	0\\
580	0\\
581	0\\
581	0\\
581	0\\
581	0\\
581	0\\
582	0\\
582	0\\
582	0\\
582	0\\
582	0\\
583	0\\
583	0\\
583	0\\
583	0\\
583	0\\
584	0\\
584	0\\
584	0\\
584	0\\
584	0\\
585	0\\
585	0\\
585	0\\
585	0\\
585	0\\
586	0\\
586	0\\
586	0\\
586	0\\
586	0\\
587	0\\
587	0\\
587	0\\
587	0\\
587	0\\
588	0\\
588	0\\
588	0\\
588	0\\
588	0\\
589	0\\
589	0\\
589	0\\
589	0\\
589	0\\
590	0\\
590	0\\
590	0\\
590	0\\
590	0\\
591	0\\
591	0\\
591	0\\
591	0\\
591	0\\
592	0\\
592	0\\
592	0\\
592	0\\
592	0\\
593	0\\
593	0\\
593	0\\
593	0\\
593	0\\
594	0\\
594	0\\
594	0\\
594	0\\
594	0\\
595	0\\
595	0\\
595	0\\
595	0\\
595	0\\
596	0\\
596	0\\
596	0\\
596	0\\
596	0\\
597	0\\
597	0\\
597	0\\
597	0\\
597	0\\
598	0\\
598	0\\
598	0\\
598	0\\
598	0\\
599	0\\
599	0\\
599	0\\
599	0\\
599	0\\
600	0\\
600	0\\
600	0\\
600	0\\
600	0\\
601	0\\
601	0\\
601	0\\
601	0\\
601	0\\
602	0\\
602	0\\
602	0\\
602	0\\
602	0\\
603	0\\
603	0\\
603	0\\
603	0\\
603	0\\
604	0\\
604	0\\
604	0\\
604	0\\
604	0\\
605	0\\
605	0\\
605	0\\
605	0\\
605	0\\
606	0\\
606	0\\
606	0\\
606	0\\
606	0\\
607	0\\
607	0\\
607	0\\
607	0\\
607	0\\
608	0\\
608	0\\
608	0\\
608	0\\
608	0\\
609	0\\
609	0\\
609	0\\
609	0\\
609	0\\
610	0\\
610	0\\
610	0\\
610	0\\
610	0\\
611	0\\
611	0\\
611	0\\
611	0\\
611	0\\
612	0\\
612	0\\
612	0\\
612	0\\
612	0\\
613	0\\
613	0\\
613	0\\
613	0\\
613	0\\
614	0\\
614	0\\
614	0\\
614	0\\
614	0\\
615	0\\
615	0\\
615	0\\
615	0\\
615	0\\
616	0\\
616	0\\
616	0\\
616	0\\
616	0\\
617	0\\
617	0\\
617	0\\
617	0\\
617	0\\
618	0\\
618	0\\
618	0\\
618	0\\
618	0\\
619	0\\
619	0\\
619	0\\
619	0\\
619	0\\
620	0\\
620	0\\
620	0\\
620	0\\
620	0\\
621	0\\
621	0\\
621	0\\
621	0\\
621	0\\
622	0\\
622	0\\
622	0\\
622	0\\
622	0\\
623	0\\
623	0\\
623	0\\
623	0\\
623	0\\
624	0\\
624	0\\
624	0\\
624	0\\
624	0\\
625	0\\
625	0\\
625	0\\
625	0\\
625	0\\
626	0\\
626	0\\
626	0\\
626	0\\
626	0\\
627	0\\
627	0\\
627	0\\
627	0\\
627	0\\
628	0\\
628	0\\
628	0\\
628	0\\
628	0\\
629	0\\
629	0\\
629	0\\
629	0\\
629	0\\
630	0\\
630	0\\
630	0\\
630	0\\
630	0\\
631	0\\
631	0\\
631	0\\
631	0\\
631	0\\
632	0\\
632	0\\
632	0\\
632	0\\
632	0\\
633	0\\
633	0\\
633	0\\
633	0\\
633	0\\
634	0\\
634	0\\
634	0\\
634	0\\
634	0\\
635	0\\
635	0\\
635	0\\
635	0\\
635	0\\
636	0\\
636	0\\
636	0\\
636	0\\
636	0\\
637	0\\
637	0\\
637	0\\
637	0\\
637	0\\
638	0\\
638	0\\
638	0\\
638	0\\
638	0\\
639	0\\
639	0\\
639	0\\
639	0\\
639	0\\
640	0\\
640	0\\
640	0\\
640	0\\
640	0\\
641	0\\
641	0\\
641	0\\
641	0\\
641	0\\
642	0\\
642	0\\
642	0\\
642	0\\
642	0\\
643	0\\
643	0\\
643	0\\
643	0\\
643	0\\
644	0\\
644	0\\
644	0\\
644	0\\
644	0\\
645	0\\
645	0\\
645	0\\
645	0\\
645	0\\
646	0\\
646	0\\
646	0\\
646	0\\
646	0\\
647	0\\
647	0\\
647	0\\
647	0\\
647	0\\
648	0\\
648	0\\
648	0\\
648	0\\
648	0\\
649	0\\
649	0\\
649	0\\
649	0\\
649	0\\
650	0\\
650	0\\
650	0\\
650	0\\
650	0\\
651	0\\
651	0\\
651	0\\
651	0\\
651	0\\
652	0\\
652	0\\
652	0\\
652	0\\
652	0\\
653	0\\
653	0\\
653	0\\
653	0\\
653	0\\
654	0\\
654	0\\
654	0\\
654	0\\
654	0\\
655	0\\
655	0\\
655	0\\
655	0\\
655	0\\
656	0\\
656	0\\
656	0\\
656	0\\
656	0\\
657	0\\
657	0\\
657	0\\
657	0\\
657	0\\
658	0\\
658	0\\
658	0\\
658	0\\
658	0\\
659	0\\
659	0\\
659	0\\
659	0\\
659	0\\
660	0\\
660	0\\
660	0\\
660	0\\
660	0\\
661	0\\
661	0\\
661	0\\
661	0\\
661	0\\
662	0\\
662	0\\
662	0\\
662	0\\
662	0\\
663	0\\
663	0\\
663	0\\
663	0\\
663	0\\
664	0\\
664	0\\
664	0\\
664	0\\
664	0\\
665	0\\
665	0\\
665	0\\
665	0\\
665	0\\
666	0\\
666	0\\
666	0\\
666	0\\
666	0\\
667	0\\
667	0\\
667	0\\
667	0\\
667	0\\
668	0\\
668	0\\
668	0\\
668	0\\
668	0\\
669	0\\
669	0\\
669	0\\
669	0\\
669	0\\
670	0\\
670	0\\
670	0\\
670	0\\
670	0\\
671	0\\
671	0\\
671	0\\
671	0\\
671	0\\
672	0\\
672	0\\
672	0\\
672	0\\
672	0\\
673	0\\
673	0\\
673	0\\
673	0\\
673	0\\
674	0\\
674	0\\
674	0\\
674	0\\
674	0\\
675	0\\
675	0\\
675	0\\
675	0\\
675	0\\
676	0\\
676	0\\
676	0\\
676	0\\
676	0\\
677	0\\
677	0\\
677	0\\
677	0\\
677	0\\
678	0\\
678	0\\
678	0\\
678	0\\
678	0\\
679	0\\
679	0\\
679	0\\
679	0\\
679	0\\
680	0\\
680	0\\
680	0\\
680	0\\
680	0\\
681	0\\
681	0\\
681	0\\
681	0\\
681	0\\
682	0\\
682	0\\
682	0\\
682	0\\
682	0\\
683	0\\
683	0\\
683	0\\
683	0\\
683	0\\
684	0\\
684	0\\
684	0\\
684	0\\
684	0\\
685	0\\
685	0\\
685	0\\
685	0\\
685	0\\
686	0\\
686	0\\
686	0\\
686	0\\
686	0\\
687	0\\
687	0\\
687	0\\
687	0\\
687	0\\
688	0\\
688	0\\
688	0\\
688	0\\
688	0\\
689	0\\
689	0\\
689	0\\
689	0\\
689	0\\
690	0\\
690	0\\
690	0\\
690	0\\
690	0\\
691	0\\
691	0\\
691	0\\
691	0\\
691	0\\
692	0\\
692	0\\
692	0\\
692	0\\
692	0\\
693	0\\
693	0\\
693	0\\
693	0\\
693	0\\
694	0\\
694	0\\
694	0\\
694	0\\
694	0\\
695	0\\
695	0\\
695	0\\
695	0\\
695	0\\
696	0\\
696	0\\
696	0\\
696	0\\
696	0\\
697	0\\
697	0\\
697	0\\
697	0\\
697	0\\
698	0\\
698	0\\
698	0\\
698	0\\
698	0\\
699	0\\
699	0\\
699	0\\
699	0\\
699	0\\
700	0\\
700	0\\
700	0\\
700	0\\
700	0\\
701	0\\
701	0\\
701	0\\
701	0\\
701	0\\
702	0\\
702	0\\
702	0\\
702	0\\
702	0\\
703	0\\
703	0\\
703	0\\
703	0\\
703	0\\
704	0\\
704	0\\
704	0\\
704	0\\
704	0\\
705	0\\
705	0\\
705	0\\
705	0\\
705	0\\
706	0\\
706	0\\
706	0\\
706	0\\
706	0\\
707	0\\
707	0\\
707	0\\
707	0\\
707	0\\
708	0\\
708	0\\
708	0\\
708	0\\
708	0\\
709	0\\
709	0\\
709	0\\
709	0\\
709	0\\
710	0\\
710	0\\
710	0\\
710	0\\
710	0\\
711	0\\
711	0\\
711	0\\
711	0\\
711	0\\
712	0\\
712	0\\
712	0\\
712	0\\
712	0\\
713	0\\
713	0\\
713	0\\
713	0\\
713	0\\
714	0\\
714	0\\
714	0\\
714	0\\
714	0\\
715	0\\
715	0\\
715	0\\
715	0\\
715	0\\
716	0\\
716	0\\
716	0\\
716	0\\
716	0\\
717	0\\
717	0\\
717	0\\
717	0\\
717	0\\
718	0\\
718	0\\
718	0\\
718	0\\
718	0\\
719	0\\
719	0\\
719	0\\
719	0\\
719	0\\
720	0\\
720	0\\
720	0\\
720	0\\
720	0\\
721	0\\
721	0\\
721	0\\
721	0\\
721	0\\
722	0\\
722	0\\
722	0\\
722	0\\
722	0\\
723	0\\
723	0\\
723	0\\
723	0\\
723	0\\
724	0\\
724	0\\
724	0\\
724	0\\
724	0\\
725	0\\
725	0\\
725	0\\
725	0\\
725	0\\
726	0\\
726	0\\
726	0\\
726	0\\
726	0\\
727	0\\
727	0\\
727	0\\
727	0\\
727	0\\
728	0\\
728	0\\
728	0\\
728	0\\
728	0\\
729	0\\
729	0\\
729	0\\
729	0\\
729	0\\
730	0\\
730	0\\
730	0\\
730	0\\
730	0\\
731	0\\
731	0\\
731	0\\
731	0\\
731	0\\
732	0\\
732	0\\
732	0\\
732	0\\
732	0\\
733	0\\
733	0\\
733	0\\
733	0\\
733	0\\
734	0\\
734	0\\
734	0\\
734	0\\
734	0\\
735	0\\
735	0\\
735	0\\
735	0\\
735	0\\
736	0\\
736	0\\
736	0\\
736	0\\
736	0\\
737	0\\
737	0\\
737	0\\
737	0\\
737	0\\
738	0\\
738	0\\
738	0\\
738	0\\
738	0\\
739	0\\
739	0\\
739	0\\
739	0\\
739	0\\
740	0\\
740	0\\
740	0\\
740	0\\
740	0\\
741	0\\
741	0\\
741	0\\
741	0\\
741	0\\
742	0\\
742	0\\
742	0\\
742	0\\
742	0\\
743	0\\
743	0\\
743	0\\
743	0\\
743	0\\
744	0\\
744	0\\
744	0\\
744	0\\
744	0\\
745	0\\
745	0\\
745	0\\
745	0\\
745	0\\
746	0\\
746	0\\
746	0\\
746	0\\
746	0\\
747	0\\
747	0\\
747	0\\
747	0\\
747	0\\
748	0\\
748	0\\
748	0\\
748	0\\
748	0\\
749	0\\
749	0\\
749	0\\
749	0\\
749	0\\
750	0\\
750	0\\
750	0\\
750	0\\
750	0\\
751	0\\
751	0\\
751	0\\
751	0\\
751	0\\
752	0\\
752	0\\
752	0\\
752	0\\
752	0\\
753	0\\
753	0\\
753	0\\
753	0\\
753	0\\
754	0\\
754	0\\
754	0\\
754	0\\
754	0\\
755	0\\
755	0\\
755	0\\
755	0\\
755	0\\
756	0\\
756	0\\
756	0\\
756	0\\
756	0\\
757	0\\
757	0\\
757	0\\
757	0\\
757	0\\
758	0\\
758	0\\
758	0\\
758	0\\
758	0\\
759	0\\
759	0\\
759	0\\
759	0\\
759	0\\
760	0\\
760	0\\
760	0\\
760	0\\
760	0\\
761	0\\
761	0\\
761	0\\
761	0\\
761	0\\
762	0\\
762	0\\
762	0\\
762	0\\
762	0\\
763	0\\
763	0\\
763	0\\
763	0\\
763	0\\
764	0\\
764	0\\
764	0\\
764	0\\
764	0\\
765	0\\
765	0\\
765	0\\
765	0\\
765	0\\
766	0\\
766	0\\
766	0\\
766	0\\
766	0\\
767	0\\
767	0\\
767	0\\
767	0\\
767	0\\
768	0\\
768	0\\
768	0\\
768	0\\
768	0\\
769	0\\
769	0\\
769	0\\
769	0\\
769	0\\
770	0\\
770	0\\
770	0\\
770	0\\
770	0\\
771	0\\
771	0\\
771	0\\
771	0\\
771	0\\
772	0\\
772	0\\
772	0\\
772	0\\
772	0\\
773	0\\
773	0\\
773	0\\
773	0\\
773	0\\
774	0\\
774	0\\
774	0\\
774	0\\
774	0\\
775	0\\
775	0\\
775	0\\
775	0\\
775	0\\
776	0\\
776	0\\
776	0\\
776	0\\
776	0\\
777	0\\
777	0\\
777	0\\
777	0\\
777	0\\
778	0\\
778	0\\
778	0\\
778	0\\
778	0\\
779	0\\
779	0\\
779	0\\
779	0\\
779	0\\
780	0\\
780	0\\
780	0\\
780	0\\
780	0\\
781	0\\
781	0\\
781	0\\
781	0\\
781	0\\
782	0\\
782	0\\
782	0\\
782	0\\
782	0\\
783	0\\
783	0\\
783	0\\
783	0\\
783	0\\
784	0\\
784	0\\
784	0\\
784	0\\
784	0\\
785	0\\
785	0\\
785	0\\
785	0\\
785	0\\
786	0\\
786	0\\
786	0\\
786	0\\
786	0\\
787	0\\
787	0\\
787	0\\
787	0\\
787	0\\
788	0\\
788	0\\
788	0\\
788	0\\
788	0\\
789	0\\
789	0\\
789	0\\
789	0\\
789	0\\
790	0\\
790	0\\
790	0\\
790	0\\
790	0\\
791	0\\
791	0\\
791	0\\
791	0\\
791	0\\
792	0\\
792	0\\
792	0\\
792	0\\
792	0\\
793	0\\
793	0\\
793	0\\
793	0\\
793	0\\
794	0\\
794	0\\
794	0\\
794	0\\
794	0\\
795	0\\
795	0\\
795	0\\
795	0\\
795	0\\
796	0\\
796	0\\
796	0\\
796	0\\
796	0\\
797	0\\
797	0\\
797	0\\
797	0\\
797	0\\
798	0\\
798	0\\
798	0\\
798	0\\
798	0\\
799	0\\
799	0\\
799	0\\
799	0\\
799	0\\
800	0\\
800	0\\
800	0\\
800	0\\
800	0\\
801	0\\
801	0\\
801	0\\
801	0\\
801	0\\
802	0\\
802	0\\
802	0\\
802	0\\
802	0\\
803	0\\
803	0\\
803	0\\
803	0\\
803	0\\
804	0\\
804	0\\
804	0\\
804	0\\
804	0\\
805	0\\
805	0\\
805	0\\
805	0\\
805	0\\
806	0\\
806	0\\
806	0\\
806	0\\
806	0\\
807	0\\
807	0\\
807	0\\
807	0\\
807	0\\
808	0\\
808	0\\
808	0\\
808	0\\
808	0\\
809	0\\
809	0\\
809	0\\
809	0\\
809	0\\
810	0\\
810	0\\
810	0\\
810	0\\
810	0\\
811	0\\
811	0\\
811	0\\
811	0\\
811	0\\
812	0\\
812	0\\
812	0\\
812	0\\
812	0\\
813	0\\
813	0\\
813	0\\
813	0\\
813	0\\
814	0\\
814	0\\
814	0\\
814	0\\
814	0\\
815	0\\
815	0\\
815	0\\
815	0\\
815	0\\
816	0\\
816	0\\
816	0\\
816	0\\
816	0\\
817	0\\
817	0\\
817	0\\
817	0\\
817	0\\
818	0\\
818	0\\
818	0\\
818	0\\
818	0\\
819	0\\
819	0\\
819	0\\
819	0\\
819	0\\
820	0\\
820	0\\
820	0\\
820	0\\
820	0\\
821	0\\
821	0\\
821	0\\
821	0\\
821	0\\
822	0\\
822	0\\
822	0\\
822	0\\
822	0\\
823	0\\
823	0\\
823	0\\
823	0\\
823	0\\
824	0\\
824	0\\
824	0\\
824	0\\
824	0\\
825	0\\
825	0\\
825	0\\
825	0\\
825	0\\
826	0\\
826	0\\
826	0\\
826	0\\
826	0\\
827	0\\
827	0\\
827	0\\
827	0\\
827	0\\
828	0\\
828	0\\
828	0\\
828	0\\
828	0\\
829	0\\
829	0\\
829	0\\
829	0\\
829	0\\
830	0\\
830	0\\
830	0\\
830	0\\
830	0\\
831	0\\
831	0\\
831	0\\
831	0\\
831	0\\
832	0\\
832	0\\
832	0\\
832	0\\
832	0\\
833	0\\
833	0\\
833	0\\
833	0\\
833	0\\
834	0\\
834	0\\
834	0\\
834	0\\
834	0\\
835	0\\
835	0\\
835	0\\
835	0\\
835	0\\
836	0\\
836	0\\
836	0\\
836	0\\
836	0\\
837	0\\
837	0\\
837	0\\
837	0\\
837	0\\
838	0\\
838	0\\
838	0\\
838	0\\
838	0\\
839	0\\
839	0\\
839	0\\
839	0\\
839	0\\
840	0\\
840	0\\
840	0\\
840	0\\
840	0\\
841	0\\
841	0\\
841	0\\
841	0\\
841	0\\
842	0\\
842	0\\
842	0\\
842	0\\
842	0\\
843	0\\
843	0\\
843	0\\
843	0\\
843	0\\
844	0\\
844	0\\
844	0\\
844	0\\
844	0\\
845	0\\
845	0\\
845	0\\
845	0\\
845	0\\
846	0\\
846	0\\
846	0\\
846	0\\
846	0\\
847	0\\
847	0\\
847	0\\
847	0\\
847	0\\
848	0\\
848	0\\
848	0\\
848	0\\
848	0\\
849	0\\
849	0\\
849	0\\
849	0\\
849	0\\
850	0\\
850	0\\
850	0\\
850	0\\
850	0\\
851	0\\
851	0\\
851	0\\
851	0\\
851	0\\
852	0\\
852	0\\
852	0\\
852	0\\
852	0\\
853	0\\
853	0\\
853	0\\
853	0\\
853	0\\
854	0\\
854	0\\
854	0\\
854	0\\
854	0\\
855	0\\
855	0\\
855	0\\
855	0\\
855	0\\
856	0\\
856	0\\
856	0\\
856	0\\
856	0\\
857	0\\
857	0\\
857	0\\
857	0\\
857	0\\
858	0\\
858	0\\
858	0\\
858	0\\
858	0\\
859	0\\
859	0\\
859	0\\
859	0\\
859	0\\
860	0\\
860	0\\
860	0\\
860	0\\
860	0\\
861	0\\
861	0\\
861	0\\
861	0\\
861	0\\
862	0\\
862	0\\
862	0\\
862	0\\
862	0\\
863	0\\
863	0\\
863	0\\
863	0\\
863	0\\
864	0\\
864	0\\
864	0\\
864	0\\
864	0\\
865	0\\
865	0\\
865	0\\
865	0\\
865	0\\
866	0\\
866	0\\
866	0\\
866	0\\
866	0\\
867	0\\
867	0\\
867	0\\
867	0\\
867	0\\
868	0\\
868	0\\
868	0\\
868	0\\
868	0\\
869	0\\
869	0\\
869	0\\
869	0\\
869	0\\
870	0\\
870	0\\
870	0\\
870	0\\
870	0\\
871	0\\
871	0\\
871	0\\
871	0\\
871	0\\
872	0\\
872	0\\
872	0\\
872	0\\
872	0\\
873	0\\
873	0\\
873	0\\
873	0\\
873	0\\
874	0\\
874	0\\
874	0\\
874	0\\
874	0\\
875	0\\
875	0\\
875	0\\
875	0\\
875	0\\
876	0\\
876	0\\
876	0\\
876	0\\
876	0\\
877	0\\
877	0\\
877	0\\
877	0\\
877	0\\
878	0\\
878	0\\
878	0\\
878	0\\
878	0\\
879	0\\
879	0\\
879	0\\
879	0\\
879	0\\
880	0\\
880	0\\
880	0\\
880	0\\
880	0\\
881	0\\
881	0\\
881	0\\
881	0\\
881	0\\
882	0\\
882	0\\
882	0\\
882	0\\
882	0\\
883	0\\
883	0\\
883	0\\
883	0\\
883	0\\
884	0\\
884	0\\
884	0\\
884	0\\
884	0\\
885	0\\
885	0\\
885	0\\
885	0\\
885	0\\
886	0\\
886	0\\
886	0\\
886	0\\
886	0\\
887	0\\
887	0\\
887	0\\
887	0\\
887	0\\
888	0\\
888	0\\
888	0\\
888	0\\
888	0\\
889	0\\
889	0\\
889	0\\
889	0\\
889	0\\
890	0\\
890	0\\
890	0\\
890	0\\
890	0\\
891	0\\
891	0\\
891	0\\
891	0\\
891	0\\
892	0\\
892	0\\
892	0\\
892	0\\
892	0\\
893	0\\
893	0\\
893	0\\
893	0\\
893	0\\
894	0\\
894	0\\
894	0\\
894	0\\
894	0\\
895	0\\
895	0\\
895	0\\
895	0\\
895	0\\
896	0\\
896	0\\
896	0\\
896	0\\
896	0\\
897	0\\
897	0\\
897	0\\
897	0\\
897	0\\
898	0\\
898	0\\
898	0\\
898	0\\
898	0\\
899	0\\
899	0\\
899	0\\
899	0\\
899	0\\
900	0\\
900	0\\
900	0\\
900	0\\
900	0\\
901	0\\
901	0\\
901	0\\
901	0\\
901	0\\
902	0\\
902	0\\
902	0\\
902	0\\
902	0\\
903	0\\
903	0\\
903	0\\
903	0\\
903	0\\
904	0\\
904	0\\
904	0\\
904	0\\
904	0\\
905	0\\
905	0\\
905	0\\
905	0\\
905	0\\
906	0\\
906	0\\
906	0\\
906	0\\
906	0\\
907	0\\
907	0\\
907	0\\
907	0\\
907	0\\
908	0\\
908	0\\
908	0\\
908	0\\
908	0\\
909	0\\
909	0\\
909	0\\
909	0\\
909	0\\
910	0\\
910	0\\
910	0\\
910	0\\
910	0\\
911	0\\
911	0\\
911	0\\
911	0\\
911	0\\
912	0\\
912	0\\
912	0\\
912	0\\
912	0\\
913	0\\
913	0\\
913	0\\
913	0\\
913	0\\
914	0\\
914	0\\
914	0\\
914	0\\
914	0\\
915	0\\
915	0\\
915	0\\
915	0\\
915	0\\
916	0\\
916	0\\
916	0\\
916	0\\
916	0\\
917	0\\
917	0\\
917	0\\
917	0\\
917	0\\
918	0\\
918	0\\
918	0\\
918	0\\
918	0\\
919	0\\
919	0\\
919	0\\
919	0\\
919	0\\
920	0\\
920	0\\
920	0\\
920	0\\
920	0\\
921	0\\
921	0\\
921	0\\
921	0\\
921	0\\
922	0\\
922	0\\
922	0\\
922	0\\
922	0\\
923	0\\
923	0\\
923	0\\
923	0\\
923	0\\
924	0\\
924	0\\
924	0\\
924	0\\
924	0\\
925	0\\
925	0\\
925	0\\
925	0\\
925	0\\
926	0\\
926	0\\
926	0\\
926	0\\
926	0\\
927	0\\
927	0\\
927	0\\
927	0\\
927	0\\
928	0\\
928	0\\
928	0\\
928	0\\
928	0\\
929	0\\
929	0\\
929	0\\
929	0\\
929	0\\
930	0\\
930	0\\
930	0\\
930	0\\
930	0\\
931	0\\
931	0\\
931	0\\
931	0\\
931	0\\
932	0\\
932	0\\
932	0\\
932	0\\
932	0\\
933	0\\
933	0\\
933	0\\
933	0\\
933	0\\
934	0\\
934	0\\
934	0\\
934	0\\
934	0\\
935	0\\
935	0\\
935	0\\
935	0\\
935	0\\
936	0\\
936	0\\
936	0\\
936	0\\
936	0\\
937	0\\
937	0\\
937	0\\
937	0\\
937	0\\
938	0\\
938	0\\
938	0\\
938	0\\
938	0\\
939	0\\
939	0\\
939	0\\
939	0\\
939	0\\
940	0\\
940	0\\
940	0\\
940	0\\
940	0\\
941	0\\
941	0\\
941	0\\
941	0\\
941	0\\
942	0\\
942	0\\
942	0\\
942	0\\
942	0\\
943	0\\
943	0\\
943	0\\
943	0\\
943	0\\
944	0\\
944	0\\
944	0\\
944	0\\
944	0\\
945	0\\
945	0\\
945	0\\
945	0\\
945	0\\
946	0\\
946	0\\
946	0\\
946	0\\
946	0\\
947	0\\
947	0\\
947	0\\
947	0\\
947	0\\
948	0\\
948	0\\
948	0\\
948	0\\
948	0\\
949	0\\
949	0\\
949	0\\
949	0\\
949	0\\
950	0\\
950	0\\
950	0\\
950	0\\
950	0\\
951	0\\
951	0\\
951	0\\
951	0\\
951	0\\
952	0\\
952	0\\
952	0\\
952	0\\
952	0\\
953	0\\
953	0\\
953	0\\
953	0\\
953	0\\
954	0\\
954	0\\
954	0\\
954	0\\
954	0\\
955	0\\
955	0\\
955	0\\
955	0\\
955	0\\
956	0\\
956	0\\
956	0\\
956	0\\
956	0\\
957	0\\
957	0\\
957	0\\
957	0\\
957	0\\
958	0\\
958	0\\
958	0\\
958	0\\
958	0\\
959	0\\
959	0\\
959	0\\
959	0\\
959	0\\
960	0\\
960	0\\
960	0\\
960	0\\
960	0\\
961	0\\
961	0\\
961	0\\
961	0\\
961	0\\
962	0\\
962	0\\
962	0\\
962	0\\
962	0\\
963	0\\
963	0\\
963	0\\
963	0\\
963	0\\
964	0\\
964	0\\
964	0\\
964	0\\
964	0\\
965	0\\
965	0\\
965	0\\
965	0\\
965	0\\
966	0\\
966	0\\
966	0\\
966	0\\
966	0\\
967	0\\
967	0\\
967	0\\
967	0\\
967	0\\
968	0\\
968	0\\
968	0\\
968	0\\
968	0\\
969	0\\
969	0\\
969	0\\
969	0\\
969	0\\
970	0\\
970	0\\
970	0\\
970	0\\
970	0\\
971	0\\
971	0\\
971	0\\
971	0\\
971	0\\
972	0\\
972	0\\
972	0\\
972	0\\
972	0\\
973	0\\
973	0\\
973	0\\
973	0\\
973	0\\
974	0\\
974	0\\
974	0\\
974	0\\
974	0\\
975	0\\
975	0\\
975	0\\
975	0\\
975	0\\
976	0\\
976	0\\
976	0\\
976	0\\
976	0\\
977	0\\
977	0\\
977	0\\
977	0\\
977	0\\
978	0\\
978	0\\
978	0\\
978	0\\
978	0\\
979	0\\
979	0\\
979	0\\
979	0\\
979	0\\
980	0\\
980	0\\
980	0\\
980	0\\
980	0\\
981	0\\
981	0\\
981	0\\
981	0\\
981	0\\
982	0\\
982	0\\
982	0\\
982	0\\
982	0\\
983	0\\
983	0\\
983	0\\
983	0\\
983	0\\
984	0\\
984	0\\
984	0\\
984	0\\
984	0\\
985	0\\
985	0\\
985	0\\
985	0\\
985	0\\
986	0\\
986	0\\
986	0\\
986	0\\
986	0\\
987	0\\
987	0\\
987	0\\
987	0\\
987	0\\
988	0\\
988	0\\
988	0\\
988	0\\
988	0\\
989	0\\
989	0\\
989	0\\
989	0\\
989	0\\
990	0\\
990	0\\
990	0\\
990	0\\
990	0\\
991	0\\
991	0\\
991	0\\
991	0\\
991	0\\
992	0\\
992	0\\
992	0\\
992	0\\
992	0\\
993	0\\
993	0\\
993	0\\
993	0\\
993	0\\
994	0\\
994	0\\
994	0\\
994	0\\
994	0\\
995	0\\
995	0\\
995	0\\
995	0\\
995	0\\
996	0\\
996	0\\
996	0\\
996	0\\
996	0\\
997	0\\
997	0\\
997	0\\
997	0\\
997	0\\
998	0\\
998	0\\
998	0\\
998	0\\
998	0\\
999	0\\
999	0\\
999	0\\
999	0\\
999	0\\
1000	0\\
1000	0\\
1000	0\\
1000	0\\
1000	0\\
1001	0\\
1001	0\\
1001	0\\
1001	0\\
1001	0\\
1002	0\\
1002	0\\
1002	0\\
1002	0\\
1002	0\\
1003	0\\
1003	0\\
1003	0\\
1003	0\\
1003	0\\
1004	0\\
1004	0\\
1004	0\\
1004	0\\
1004	0\\
1005	0\\
1005	0\\
1005	0\\
1005	0\\
1005	0\\
1006	0\\
1006	0\\
1006	0\\
1006	0\\
1006	0\\
1007	0\\
1007	0\\
1007	0\\
1007	0\\
1007	0\\
1008	0\\
1008	0\\
1008	0\\
1008	0\\
1008	0\\
1009	0\\
1009	0\\
1009	0\\
1009	0\\
1009	0\\
1010	0\\
1010	0\\
1010	0\\
1010	0\\
1010	0\\
1011	0\\
1011	0\\
1011	0\\
1011	0\\
1011	0\\
1012	0\\
1012	0\\
1012	0\\
1012	0\\
1012	0\\
1013	0\\
1013	0\\
1013	0\\
1013	0\\
1013	0\\
1014	0\\
1014	0\\
1014	0\\
1014	0\\
1014	0\\
1015	0\\
1015	0\\
1015	0\\
1015	0\\
1015	0\\
1016	0\\
1016	0\\
1016	0\\
1016	0\\
1016	0\\
1017	0\\
1017	0\\
1017	0\\
1017	0\\
1017	0\\
1018	0\\
1018	0\\
1018	0\\
1018	0\\
1018	0\\
1019	0\\
1019	0\\
1019	0\\
1019	0\\
1019	0\\
1020	0\\
1020	0\\
1020	0\\
1020	0\\
1020	0\\
1021	0\\
1021	0\\
1021	0\\
1021	0\\
1021	0\\
1022	0\\
1022	0\\
1022	0\\
1022	0\\
1022	0\\
1023	0\\
1023	0\\
1023	0\\
1023	0\\
1023	0\\
1024	0\\
1024	0\\
1024	0\\
1024	0\\
1024	0\\
1025	0\\
1025	0\\
1025	0\\
1025	0\\
1025	0\\
1026	0\\
1026	0\\
1026	0\\
1026	0\\
1026	0\\
1027	0\\
1027	0\\
1027	0\\
1027	0\\
1027	0\\
1028	0\\
1028	0\\
1028	0\\
1028	0\\
1028	0\\
1029	0\\
1029	0\\
1029	0\\
1029	0\\
1029	0\\
1030	0\\
1030	0\\
1030	0\\
1030	0\\
1030	0\\
1031	0\\
1031	0\\
1031	0\\
1031	0\\
1031	0\\
1032	0\\
1032	0\\
1032	0\\
1032	0\\
1032	0\\
1033	0\\
1033	0\\
1033	0\\
1033	0\\
1033	0\\
1034	0\\
1034	0\\
1034	0\\
1034	0\\
1034	0\\
1035	0\\
1035	0\\
1035	0\\
1035	0\\
1035	0\\
1036	0\\
1036	0\\
1036	0\\
1036	0\\
1036	0\\
1037	0\\
1037	0\\
1037	0\\
1037	0\\
1037	0\\
1038	0\\
1038	0\\
1038	0\\
1038	0\\
1038	0\\
1039	0\\
1039	0\\
1039	0\\
1039	0\\
1039	0\\
1040	0\\
1040	0\\
1040	0\\
1040	0\\
1040	0\\
1041	0\\
1041	0\\
1041	0\\
1041	0\\
1041	0\\
1042	0\\
1042	0\\
1042	0\\
1042	0\\
1042	0\\
1043	0\\
1043	0\\
1043	0\\
1043	0\\
1043	0\\
1044	0\\
1044	0\\
1044	0\\
1044	0\\
1044	0\\
1045	0\\
1045	0\\
1045	0\\
1045	0\\
1045	0\\
1046	0\\
1046	0\\
1046	0\\
1046	0\\
1046	0\\
1047	0\\
1047	0\\
1047	0\\
1047	0\\
1047	0\\
1048	0\\
1048	0\\
1048	0\\
1048	0\\
1048	0\\
1049	0\\
1049	0\\
1049	0\\
1049	0\\
1049	0\\
1050	0\\
1050	0\\
1050	0\\
1050	0\\
1050	0\\
1051	0\\
1051	0\\
1051	0\\
1051	0\\
1051	0\\
1052	0\\
1052	0\\
1052	0\\
1052	0\\
1052	0\\
1053	0\\
1053	0\\
1053	0\\
1053	0\\
1053	0\\
1054	0\\
1054	0\\
1054	0\\
1054	0\\
1054	0\\
1055	0\\
1055	0\\
1055	0\\
1055	0\\
1055	0\\
1056	0\\
1056	0\\
1056	0\\
1056	0\\
1056	0\\
1057	0\\
1057	0\\
1057	0\\
1057	0\\
1057	0\\
1058	0\\
1058	0\\
1058	0\\
1058	0\\
1058	0\\
1059	0\\
1059	0\\
1059	0\\
1059	0\\
1059	0\\
1060	0\\
1060	0\\
1060	0\\
1060	0\\
1060	0\\
1061	0\\
1061	0\\
1061	0\\
1061	0\\
1061	0\\
1062	0\\
1062	0\\
1062	0\\
1062	0\\
1062	0\\
1063	0\\
1063	0\\
1063	0\\
1063	0\\
1063	0\\
1064	0\\
1064	0\\
1064	0\\
1064	0\\
1064	0\\
1065	0\\
1065	0\\
1065	0\\
1065	0\\
1065	0\\
1066	0\\
1066	0\\
1066	0\\
1066	0\\
1066	0\\
1067	0\\
1067	0\\
1067	0\\
1067	0\\
1067	0\\
1068	0\\
1068	0\\
1068	0\\
1068	0\\
1068	0\\
1069	0\\
1069	0\\
1069	0\\
1069	0\\
1069	0\\
1070	0\\
1070	0\\
1070	0\\
1070	0\\
1070	0\\
1071	0\\
1071	0\\
1071	0\\
1071	0\\
1071	0\\
1072	0\\
1072	0\\
1072	0\\
1072	0\\
1072	0\\
1073	0\\
1073	0\\
1073	0\\
1073	0\\
1073	0\\
1074	0\\
1074	0\\
1074	0\\
1074	0\\
1074	0\\
1075	0\\
1075	0\\
1075	0\\
1075	0\\
1075	0\\
1076	0\\
1076	0\\
1076	0\\
1076	0\\
1076	0\\
1077	0\\
1077	0\\
1077	0\\
1077	0\\
1077	0\\
1078	0\\
1078	0\\
1078	0\\
1078	0\\
1078	0\\
1079	0\\
1079	0\\
1079	0\\
1079	0\\
1079	0\\
1080	0\\
1080	0\\
1080	0\\
1080	0\\
1080	0\\
1081	0\\
1081	0\\
1081	0\\
1081	0\\
1081	0\\
1082	0\\
1082	0\\
1082	0\\
1082	0\\
1082	0\\
1083	0\\
1083	0\\
1083	0\\
1083	0\\
1083	0\\
1084	0\\
1084	0\\
1084	0\\
1084	0\\
1084	0\\
1085	0\\
1085	0\\
1085	0\\
1085	0\\
1085	0\\
1086	0\\
1086	0\\
1086	0\\
1086	0\\
1086	0\\
1087	0\\
1087	0\\
1087	0\\
1087	0\\
1087	0\\
1088	0\\
1088	0\\
1088	0\\
1088	0\\
1088	0\\
1089	0\\
1089	0\\
1089	0\\
1089	0\\
1089	0\\
1090	0\\
1090	0\\
1090	0\\
1090	0\\
1090	0\\
1091	0\\
1091	0\\
1091	0\\
1091	0\\
1091	0\\
1092	0\\
1092	0\\
1092	0\\
1092	0\\
1092	0\\
1093	0\\
1093	0\\
1093	0\\
1093	0\\
1093	0\\
1094	0\\
1094	0\\
1094	0\\
1094	0\\
1094	0\\
1095	0\\
1095	0\\
1095	0\\
1095	0\\
1095	0\\
1096	0\\
1096	0\\
1096	0\\
1096	0\\
1096	0\\
1097	0\\
1097	0\\
1097	0\\
1097	0\\
1097	0\\
1098	0\\
1098	0\\
1098	0\\
1098	0\\
1098	0\\
1099	0\\
1099	0\\
1099	0\\
1099	0\\
1099	0\\
1100	0\\
1100	0\\
1100	0\\
1100	0\\
1100	0\\
1101	0\\
1101	0\\
1101	0\\
1101	0\\
1101	0\\
1102	0\\
1102	0\\
1102	0\\
1102	0\\
1102	0\\
1103	0\\
1103	0\\
1103	0\\
1103	0\\
1103	0\\
1104	0\\
1104	0\\
1104	0\\
1104	0\\
1104	0\\
1105	0\\
1105	0\\
1105	0\\
1105	0\\
1105	0\\
1106	0\\
1106	0\\
1106	0\\
1106	0\\
1106	0\\
1107	0\\
1107	0\\
1107	0\\
1107	0\\
1107	0\\
1108	0\\
1108	0\\
1108	0\\
1108	0\\
1108	0\\
1109	0\\
1109	0\\
1109	0\\
1109	0\\
1109	0\\
1110	0\\
1110	0\\
1110	0\\
1110	0\\
1110	0\\
1111	0\\
1111	0\\
1111	0\\
1111	0\\
1111	0\\
1112	0\\
1112	0\\
1112	0\\
1112	0\\
1112	0\\
1113	0\\
1113	0\\
1113	0\\
1113	0\\
1113	0\\
1114	0\\
1114	0\\
1114	0\\
1114	0\\
1114	0\\
1115	0\\
1115	0\\
1115	0\\
1115	0\\
1115	0\\
1116	0\\
1116	0\\
1116	0\\
1116	0\\
1116	0\\
1117	0\\
1117	0\\
1117	0\\
1117	0\\
1117	0\\
1118	0\\
1118	0\\
1118	0\\
1118	0\\
1118	0\\
1119	0\\
1119	0\\
1119	0\\
1119	0\\
1119	0\\
1120	0\\
1120	0\\
1120	0\\
1120	0\\
1120	0\\
1121	0\\
1121	0\\
1121	0\\
1121	0\\
1121	0\\
1122	0\\
1122	0\\
1122	0\\
1122	0\\
1122	0\\
1123	0\\
1123	0\\
1123	0\\
1123	0\\
1123	0\\
1124	0\\
1124	0\\
1124	0\\
1124	0\\
1124	0\\
1125	0\\
1125	0\\
1125	0\\
1125	0\\
1125	0\\
1126	0\\
1126	0\\
1126	0\\
1126	0\\
1126	0\\
1127	0\\
1127	0\\
1127	0\\
1127	0\\
1127	0\\
1128	0\\
1128	0\\
1128	0\\
1128	0\\
1128	0\\
1129	0\\
1129	0\\
1129	0\\
1129	0\\
1129	0\\
1130	0\\
1130	0\\
1130	0\\
1130	0\\
1130	0\\
1131	0\\
1131	0\\
1131	0\\
1131	0\\
1131	0\\
1132	0\\
1132	0\\
1132	0\\
1132	0\\
1132	0\\
1133	0\\
1133	0\\
1133	0\\
1133	0\\
1133	0\\
1134	0\\
1134	0\\
1134	0\\
1134	0\\
1134	0\\
1135	0\\
1135	0\\
1135	0\\
1135	0\\
1135	0\\
1136	0\\
1136	0\\
1136	0\\
1136	0\\
1136	0\\
1137	0\\
1137	0\\
1137	0\\
1137	0\\
1137	0\\
1138	0\\
1138	0\\
1138	0\\
1138	0\\
1138	0\\
1139	0\\
1139	0\\
1139	0\\
1139	0\\
1139	0\\
1140	0\\
1140	0\\
1140	0\\
1140	0\\
1140	0\\
1141	0\\
1141	0\\
1141	0\\
1141	0\\
1141	0\\
1142	0\\
1142	0\\
1142	0\\
1142	0\\
1142	0\\
1143	0\\
1143	0\\
1143	0\\
1143	0\\
1143	0\\
1144	0\\
1144	0\\
1144	0\\
1144	0\\
1144	0\\
1145	0\\
1145	0\\
1145	0\\
1145	0\\
1145	0\\
1146	0\\
1146	0\\
1146	0\\
1146	0\\
1146	0\\
1147	0\\
1147	0\\
1147	0\\
1147	0\\
1147	0\\
1148	0\\
1148	0\\
1148	0\\
1148	0\\
1148	0\\
1149	0\\
1149	0\\
1149	0\\
1149	0\\
1149	0\\
1150	0\\
1150	0\\
1150	0\\
1150	0\\
1150	0\\
1151	0\\
1151	0\\
1151	0\\
1151	0\\
1151	0\\
1152	0\\
1152	0\\
1152	0\\
1152	0\\
1152	0\\
1153	0\\
1153	0\\
1153	0\\
1153	0\\
1153	0\\
1154	0\\
1154	0\\
1154	0\\
1154	0\\
1154	0\\
1155	0\\
1155	0\\
1155	0\\
1155	0\\
1155	0\\
1156	0\\
1156	0\\
1156	0\\
1156	0\\
1156	0\\
1157	0\\
1157	0\\
1157	0\\
1157	0\\
1157	0\\
1158	0\\
1158	0\\
1158	0\\
1158	0\\
1158	0\\
1159	0\\
1159	0\\
1159	0\\
1159	0\\
1159	0\\
1160	0\\
1160	0\\
1160	0\\
1160	0\\
1160	0\\
1161	0\\
1161	0\\
1161	0\\
1161	0\\
1161	0\\
1162	0\\
1162	0\\
1162	0\\
1162	0\\
1162	0\\
1163	0\\
1163	0\\
1163	0\\
1163	0\\
1163	0\\
1164	0\\
1164	0\\
1164	0\\
1164	0\\
1164	0\\
1165	0\\
1165	0\\
1165	0\\
1165	0\\
1165	0\\
1166	0\\
1166	0\\
1166	0\\
1166	0\\
1166	0\\
1167	0\\
1167	0\\
1167	0\\
1167	0\\
1167	0\\
1168	0\\
1168	0\\
1168	0\\
1168	0\\
1168	0\\
1169	0\\
1169	0\\
1169	0\\
1169	0\\
1169	0\\
1170	0\\
1170	0\\
1170	0\\
1170	0\\
1170	0\\
1171	0\\
1171	0\\
1171	0\\
1171	0\\
1171	0\\
1172	0\\
1172	0\\
1172	0\\
1172	0\\
1172	0\\
1173	0\\
1173	0\\
1173	0\\
1173	0\\
1173	0\\
1174	0\\
1174	0\\
1174	0\\
1174	0\\
1174	0\\
1175	0\\
1175	0\\
1175	0\\
1175	0\\
1175	0\\
1176	0\\
1176	0\\
1176	0\\
1176	0\\
1176	0\\
1177	0\\
1177	0\\
1177	0\\
1177	0\\
1177	0\\
1178	0\\
1178	0\\
1178	0\\
1178	0\\
1178	0\\
1179	0\\
1179	0\\
1179	0\\
1179	0\\
1179	0\\
1180	0\\
1180	0\\
1180	0\\
1180	0\\
1180	0\\
1181	0\\
1181	0\\
1181	0\\
1181	0\\
1181	0\\
1182	0\\
1182	0\\
1182	0\\
1182	0\\
1182	0\\
1183	0\\
1183	0\\
1183	0\\
1183	0\\
1183	0\\
1184	0\\
1184	0\\
1184	0\\
1184	0\\
1184	0\\
1185	0\\
1185	0\\
1185	0\\
1185	0\\
1185	0\\
1186	0\\
1186	0\\
1186	0\\
1186	0\\
1186	0\\
1187	0\\
1187	0\\
1187	0\\
1187	0\\
1187	0\\
1188	0\\
1188	0\\
1188	0\\
1188	0\\
1188	0\\
1189	0\\
1189	0\\
1189	0\\
1189	0\\
1189	0\\
1190	0\\
1190	0\\
1190	0\\
1190	0\\
1190	0\\
1191	0\\
1191	0\\
1191	0\\
1191	0\\
1191	0\\
1192	0\\
1192	0\\
1192	0\\
1192	0\\
1192	0\\
1193	0\\
1193	0\\
1193	0\\
1193	0\\
1193	0\\
1194	0\\
1194	0\\
1194	0\\
1194	0\\
1194	0\\
1195	0\\
1195	0\\
1195	0\\
1195	0\\
1195	0\\
1196	0\\
1196	0\\
1196	0\\
1196	0\\
1196	0\\
1197	0\\
1197	0\\
1197	0\\
1197	0\\
1197	0\\
1198	0\\
1198	0\\
1198	0\\
1198	0\\
1198	0\\
1199	0\\
1199	0\\
1199	0\\
1199	0\\
1199	0\\
1200	0\\
1200	0\\
1200	0\\
1200	0\\
1200	0\\
1201	0\\
1201	0\\
1201	0\\
1201	0\\
1201	0\\
1202	0\\
1202	0\\
1202	0\\
1202	0\\
1202	0\\
1203	0\\
1203	0\\
1203	0\\
1203	0\\
1203	0\\
1204	0\\
1204	0\\
1204	0\\
1204	0\\
1204	0\\
1205	0\\
1205	0\\
1205	0\\
1205	0\\
1205	0\\
1206	0\\
1206	0\\
1206	0\\
1206	0\\
1206	0\\
1207	0\\
1207	0\\
1207	0\\
1207	0\\
1207	0\\
1208	0\\
1208	0\\
1208	0\\
1208	0\\
1208	0\\
1209	0\\
1209	0\\
1209	0\\
1209	0\\
1209	0\\
1210	0\\
1210	0\\
1210	0\\
1210	0\\
1210	0\\
1211	0\\
1211	0\\
1211	0\\
1211	0\\
1211	0\\
1212	0\\
1212	0\\
1212	0\\
1212	0\\
1212	0\\
1213	0\\
1213	0\\
1213	0\\
1213	0\\
1213	0\\
1214	0\\
1214	0\\
1214	0\\
1214	0\\
1214	0\\
1215	0\\
1215	0\\
1215	0\\
1215	0\\
1215	0\\
1216	0\\
1216	0\\
1216	0\\
1216	0\\
1216	0\\
1217	0\\
1217	0\\
1217	0\\
1217	0\\
1217	0\\
1218	0\\
1218	0\\
1218	0\\
1218	0\\
1218	0\\
1219	0\\
1219	0\\
1219	0\\
1219	0\\
1219	0\\
1220	0\\
1220	0\\
1220	0\\
1220	0\\
1220	0\\
1221	0\\
1221	0\\
1221	0\\
1221	0\\
1221	0\\
1222	0\\
1222	0\\
1222	0\\
1222	0\\
1222	0\\
1223	0\\
1223	0\\
1223	0\\
1223	0\\
1223	0\\
1224	0\\
1224	0\\
1224	0\\
1224	0\\
1224	0\\
1225	0\\
1225	0\\
1225	0\\
1225	0\\
1225	0\\
1226	0\\
1226	0\\
1226	0\\
1226	0\\
1226	0\\
1227	0\\
1227	0\\
1227	0\\
1227	0\\
1227	0\\
1228	0\\
1228	0\\
1228	0\\
1228	0\\
1228	0\\
1229	0\\
1229	0\\
1229	0\\
1229	0\\
1229	0\\
1230	0\\
1230	0\\
1230	0\\
1230	0\\
1230	0\\
1231	0\\
1231	0\\
1231	0\\
1231	0\\
1231	0\\
1232	0\\
1232	0\\
1232	0\\
1232	0\\
1232	0\\
1233	0\\
1233	0\\
1233	0\\
1233	0\\
1233	0\\
1234	0\\
1234	0\\
1234	0\\
1234	0\\
1234	0\\
1235	0\\
1235	0\\
1235	0\\
1235	0\\
1235	0\\
1236	0\\
1236	0\\
1236	0\\
1236	0\\
1236	0\\
1237	0\\
1237	0\\
1237	0\\
1237	0\\
1237	0\\
1238	0\\
1238	0\\
1238	0\\
1238	0\\
1238	0\\
1239	0\\
1239	0\\
1239	0\\
1239	0\\
1239	0\\
1240	0\\
1240	0\\
1240	0\\
1240	0\\
1240	0\\
1241	0\\
1241	0\\
1241	0\\
1241	0\\
1241	0\\
1242	0\\
1242	0\\
1242	0\\
1242	0\\
1242	0\\
1243	0\\
1243	0\\
1243	0\\
1243	0\\
1243	0\\
1244	0\\
1244	0\\
1244	0\\
1244	0\\
1244	0\\
1245	0\\
1245	0\\
1245	0\\
1245	0\\
1245	0\\
1246	0\\
1246	0\\
1246	0\\
1246	0\\
1246	0\\
1247	0\\
1247	0\\
1247	0\\
1247	0\\
1247	0\\
1248	0\\
1248	0\\
1248	0\\
1248	0\\
1248	0\\
1249	0\\
1249	0\\
1249	0\\
1249	0\\
1249	0\\
1250	0\\
1250	0\\
1250	0\\
1250	0\\
1250	0\\
1251	0\\
1251	0\\
1251	0\\
1251	0\\
1251	0\\
1252	0\\
1252	0\\
1252	0\\
1252	0\\
1252	0\\
1253	0\\
1253	0\\
1253	0\\
1253	0\\
1253	0\\
1254	0\\
1254	0\\
1254	0\\
1254	0\\
1254	0\\
1255	0\\
1255	0\\
1255	0\\
1255	0\\
1255	0\\
1256	0\\
1256	0\\
1256	0\\
1256	0\\
1256	0\\
1257	0\\
1257	0\\
1257	0\\
1257	0\\
1257	0\\
1258	0\\
1258	0\\
1258	0\\
1258	0\\
1258	0\\
1259	0\\
1259	0\\
1259	0\\
1259	0\\
1259	0\\
1260	0\\
1260	0\\
1260	0\\
1260	0\\
1260	0\\
1261	0\\
1261	0\\
1261	0\\
1261	0\\
1261	0\\
1262	0\\
1262	0\\
1262	0\\
1262	0\\
1262	0\\
1263	0\\
1263	0\\
1263	0\\
1263	0\\
1263	0\\
1264	0\\
1264	0\\
1264	0\\
1264	0\\
1264	0\\
1265	0\\
1265	0\\
1265	0\\
1265	0\\
1265	0\\
1266	0\\
1266	0\\
1266	0\\
1266	0\\
1266	0\\
1267	0\\
1267	0\\
1267	0\\
1267	0\\
1267	0\\
1268	0\\
1268	0\\
1268	0\\
1268	0\\
1268	0\\
1269	0\\
1269	0\\
1269	0\\
1269	0\\
1269	0\\
1270	0\\
1270	0\\
1270	0\\
1270	0\\
1270	0\\
1271	0\\
1271	0\\
1271	0\\
1271	0\\
1271	0\\
1272	0\\
1272	0\\
1272	0\\
1272	0\\
1272	0\\
1273	0\\
1273	0\\
1273	0\\
1273	0\\
1273	0\\
1274	0\\
1274	0\\
1274	0\\
1274	0\\
1274	0\\
1275	0\\
1275	0\\
1275	0\\
1275	0\\
1275	0\\
1276	0\\
1276	0\\
1276	0\\
1276	0\\
1276	0\\
1277	0\\
1277	0\\
1277	0\\
1277	0\\
1277	0\\
1278	0\\
1278	0\\
1278	0\\
1278	0\\
1278	0\\
1279	0\\
1279	0\\
1279	0\\
1279	0\\
1279	0\\
1280	0\\
1280	0\\
1280	0\\
1280	0\\
1280	0\\
1281	0\\
1281	0\\
1281	0\\
1281	0\\
1281	0\\
1282	0\\
1282	0\\
1282	0\\
1282	0\\
1282	0\\
1283	0\\
1283	0\\
1283	0\\
1283	0\\
1283	0\\
1284	0\\
1284	0\\
1284	0\\
1284	0\\
1284	0\\
1285	0\\
1285	0\\
1285	0\\
1285	0\\
1285	0\\
1286	0\\
1286	0\\
1286	0\\
1286	0\\
1286	0\\
1287	0\\
1287	0\\
1287	0\\
1287	0\\
1287	0\\
1288	0\\
1288	0\\
1288	0\\
1288	0\\
1288	0\\
1289	0\\
1289	0\\
1289	0\\
1289	0\\
1289	0\\
1290	0\\
1290	0\\
1290	0\\
1290	0\\
1290	0\\
1291	0\\
1291	0\\
1291	0\\
1291	0\\
1291	0\\
1292	0\\
1292	0\\
1292	0\\
1292	0\\
1292	0\\
1293	0\\
1293	0\\
1293	0\\
1293	0\\
1293	0\\
1294	0\\
1294	0\\
1294	0\\
1294	0\\
1294	0\\
1295	0\\
1295	0\\
1295	0\\
1295	0\\
1295	0\\
1296	0\\
1296	0\\
1296	0\\
1296	0\\
1296	0\\
1297	0\\
1297	0\\
1297	0\\
1297	0\\
1297	0\\
1298	0\\
1298	0\\
1298	0\\
1298	0\\
1298	0\\
1299	0\\
1299	0\\
1299	0\\
1299	0\\
1299	0\\
1300	0\\
1300	0\\
1300	0\\
1300	0\\
1300	0\\
1301	0\\
1301	0\\
1301	0\\
1301	0\\
1301	0\\
1302	0\\
1302	0\\
1302	0\\
1302	0\\
1302	0\\
1303	0\\
1303	0\\
1303	0\\
1303	0\\
1303	0\\
1304	0\\
1304	0\\
1304	0\\
1304	0\\
1304	0\\
1305	0\\
1305	0\\
1305	0\\
1305	0\\
1305	0\\
1306	0\\
1306	0\\
1306	0\\
1306	0\\
1306	0\\
1307	0\\
1307	0\\
1307	0\\
1307	0\\
1307	0\\
1308	0\\
1308	0\\
1308	0\\
1308	0\\
1308	0\\
1309	0\\
1309	0\\
1309	0\\
1309	0\\
1309	0\\
1310	0\\
1310	0\\
1310	0\\
1310	0\\
1310	0\\
1311	0\\
1311	0\\
1311	0\\
1311	0\\
1311	0\\
1312	0\\
1312	0\\
1312	0\\
1312	0\\
1312	0\\
1313	0\\
1313	0\\
1313	0\\
1313	0\\
1313	0\\
1314	0\\
1314	0\\
1314	0\\
1314	0\\
1314	0\\
1315	0\\
1315	0\\
1315	0\\
1315	0\\
1315	0\\
1316	0\\
1316	0\\
1316	0\\
1316	0\\
1316	0\\
1317	0\\
1317	0\\
1317	0\\
1317	0\\
1317	0\\
1318	0\\
1318	0\\
1318	0\\
1318	0\\
1318	0\\
1319	0\\
1319	0\\
1319	0\\
1319	0\\
1319	0\\
1320	0\\
1320	0\\
1320	0\\
1320	0\\
1320	0\\
1321	0\\
1321	0\\
1321	0\\
1321	0\\
1321	0\\
1322	0\\
1322	0\\
1322	0\\
1322	0\\
1322	0\\
1323	0\\
1323	0\\
1323	0\\
1323	0\\
1323	0\\
1324	0\\
1324	0\\
1324	0\\
1324	0\\
1324	0\\
1325	0\\
1325	0\\
1325	0\\
1325	0\\
1325	0\\
1326	0\\
1326	0\\
1326	0\\
1326	0\\
1326	0\\
1327	0\\
1327	0\\
1327	0\\
1327	0\\
1327	0\\
1328	0\\
1328	0\\
1328	0\\
1328	0\\
1328	0\\
1329	0\\
1329	0\\
1329	0\\
1329	0\\
1329	0\\
1330	0\\
1330	0\\
1330	0\\
1330	0\\
1330	0\\
1331	0\\
1331	0\\
1331	0\\
1331	0\\
1331	0\\
1332	0\\
1332	0\\
1332	0\\
1332	0\\
1332	0\\
1333	0\\
1333	0\\
1333	0\\
1333	0\\
1333	0\\
1334	0\\
1334	0\\
1334	0\\
1334	0\\
1334	0\\
1335	0\\
1335	0\\
1335	0\\
1335	0\\
1335	0\\
1336	0\\
1336	0\\
1336	0\\
1336	0\\
1336	0\\
1337	0\\
1337	0\\
1337	0\\
1337	0\\
1337	0\\
1338	0\\
1338	0\\
1338	0\\
1338	0\\
1338	0\\
1339	0\\
1339	0\\
1339	0\\
1339	0\\
1339	0\\
1340	0\\
1340	0\\
1340	0\\
1340	0\\
1340	0\\
1341	0\\
1341	0\\
1341	0\\
1341	0\\
1341	0\\
1342	0\\
1342	0\\
1342	0\\
1342	0\\
1342	0\\
1343	0\\
1343	0\\
1343	0\\
1343	0\\
1343	0\\
1344	0\\
1344	0\\
1344	0\\
1344	0\\
1344	0\\
1345	0\\
1345	0\\
1345	0\\
1345	0\\
1345	0\\
1346	0\\
1346	0\\
1346	0\\
1346	0\\
1346	0\\
1347	0\\
1347	0\\
1347	0\\
1347	0\\
1347	0\\
1348	0\\
1348	0\\
1348	0\\
1348	0\\
1348	0\\
1349	0\\
1349	0\\
1349	0\\
1349	0\\
1349	0\\
1350	0\\
1350	0\\
1350	0\\
1350	0\\
1350	0\\
1351	0\\
1351	0\\
1351	0\\
1351	0\\
1351	0\\
1352	0\\
1352	0\\
1352	0\\
1352	0\\
1352	0\\
1353	0\\
1353	0\\
1353	0\\
1353	0\\
1353	0\\
1354	0\\
1354	0\\
1354	0\\
1354	0\\
1354	0\\
1355	0\\
1355	0\\
1355	0\\
1355	0\\
1355	0\\
1356	0\\
1356	0\\
1356	0\\
1356	0\\
1356	0\\
1357	0\\
1357	0\\
1357	0\\
1357	0\\
1357	0\\
1358	0\\
1358	0\\
1358	0\\
1358	0\\
1358	0\\
1359	0\\
1359	0\\
1359	0\\
1359	0\\
1359	0\\
1360	0\\
1360	0\\
1360	0\\
1360	0\\
1360	0\\
1361	0\\
1361	0\\
1361	0\\
1361	0\\
1361	0\\
1362	0\\
1362	0\\
1362	0\\
1362	0\\
1362	0\\
1363	0\\
1363	0\\
1363	0\\
1363	0\\
1363	0\\
1364	0\\
1364	0\\
1364	0\\
1364	0\\
1364	0\\
1365	0\\
1365	0\\
1365	0\\
1365	0\\
1365	0\\
1366	0\\
1366	0\\
1366	0\\
1366	0\\
1366	0\\
1367	0\\
1367	0\\
1367	0\\
1367	0\\
1367	0\\
1368	0\\
1368	0\\
1368	0\\
1368	0\\
1368	0\\
1369	0\\
1369	0\\
1369	0\\
1369	0\\
1369	0\\
1370	0\\
1370	0\\
1370	0\\
1370	0\\
1370	0\\
1371	0\\
1371	0\\
1371	0\\
1371	0\\
1371	0\\
1372	0\\
1372	0\\
1372	0\\
1372	0\\
1372	0\\
1373	0\\
1373	0\\
1373	0\\
1373	0\\
1373	0\\
1374	0\\
1374	0\\
1374	0\\
1374	0\\
1374	0\\
1375	0\\
1375	0\\
1375	0\\
1375	0\\
1375	0\\
1376	0\\
1376	0\\
1376	0\\
1376	0\\
1376	0\\
1377	0\\
1377	0\\
1377	0\\
1377	0\\
1377	0\\
1378	0\\
1378	0\\
1378	0\\
1378	0\\
1378	0\\
1379	0\\
1379	0\\
1379	0\\
1379	0\\
1379	0\\
1380	0\\
1380	0\\
1380	0\\
1380	0\\
1380	0\\
1381	0\\
1381	0\\
1381	0\\
1381	0\\
1381	0\\
1382	0\\
1382	0\\
1382	0\\
1382	0\\
1382	0\\
1383	0\\
1383	0\\
1383	0\\
1383	0\\
1383	0\\
1384	0\\
1384	0\\
1384	0\\
1384	0\\
1384	0\\
1385	0\\
1385	0\\
1385	0\\
1385	0\\
1385	0\\
1386	0\\
1386	0\\
1386	0\\
1386	0\\
1386	0\\
1387	0\\
1387	0\\
1387	0\\
1387	0\\
1387	0\\
1388	0\\
1388	0\\
1388	0\\
1388	0\\
1388	0\\
1389	0\\
1389	0\\
1389	0\\
1389	0\\
1389	0\\
1390	0\\
1390	0\\
1390	0\\
1390	0\\
1390	0\\
1391	0\\
1391	0\\
1391	0\\
1391	0\\
1391	0\\
1392	0\\
1392	0\\
1392	0\\
1392	0\\
1392	0\\
1393	0\\
1393	0\\
1393	0\\
1393	0\\
1393	0\\
1394	0\\
1394	0\\
1394	0\\
1394	0\\
1394	0\\
1395	0\\
1395	0\\
1395	0\\
1395	0\\
1395	0\\
1396	0\\
1396	0\\
1396	0\\
1396	0\\
1396	0\\
1397	0\\
1397	0\\
1397	0\\
1397	0\\
1397	0\\
1398	0\\
1398	0\\
1398	0\\
1398	0\\
1398	0\\
1399	0\\
1399	0\\
1399	0\\
1399	0\\
1399	0\\
1400	0\\
1400	0\\
1400	0\\
1400	0\\
1400	0\\
1401	0\\
1401	0\\
1401	0\\
1401	0\\
1401	0\\
1402	0\\
1402	0\\
1402	0\\
1402	0\\
1402	0\\
1403	0\\
1403	0\\
1403	0\\
1403	0\\
1403	0\\
1404	0\\
1404	0\\
1404	0\\
1404	0\\
1404	0\\
1405	0\\
1405	0\\
1405	0\\
1405	0\\
1405	0\\
1406	0\\
1406	0\\
1406	0\\
1406	0\\
1406	0\\
1407	0\\
1407	0\\
1407	0\\
1407	0\\
1407	0\\
1408	0\\
1408	0\\
1408	0\\
1408	0\\
1408	0\\
1409	0\\
1409	0\\
1409	0\\
1409	0\\
1409	0\\
1410	0\\
1410	0\\
1410	0\\
1410	0\\
1410	0\\
1411	0\\
1411	0\\
1411	0\\
1411	0\\
1411	0\\
1412	0\\
1412	0\\
1412	0\\
1412	0\\
1412	0\\
1413	0\\
1413	0\\
1413	0\\
1413	0\\
1413	0\\
1414	0\\
1414	0\\
1414	0\\
1414	0\\
1414	0\\
1415	0\\
1415	0\\
1415	0\\
1415	0\\
1415	0\\
1416	0\\
1416	0\\
1416	0\\
1416	0\\
1416	0\\
1417	0\\
1417	0\\
1417	0\\
1417	0\\
1417	0\\
1418	0\\
1418	0\\
1418	0\\
1418	0\\
1418	0\\
1419	0\\
1419	0\\
1419	0\\
1419	0\\
1419	0\\
1420	0\\
1420	0\\
1420	0\\
1420	0\\
1420	0\\
1421	0\\
1421	0\\
1421	0\\
1421	0\\
1421	0\\
1422	0\\
1422	0\\
1422	0\\
1422	0\\
1422	0\\
1423	0\\
1423	0\\
1423	0\\
1423	0\\
1423	0\\
1424	0\\
1424	0\\
1424	0\\
1424	0\\
1424	0\\
1425	0\\
1425	0\\
1425	0\\
1425	0\\
1425	0\\
1426	0\\
1426	0\\
1426	0\\
1426	0\\
1426	0\\
1427	0\\
1427	0\\
1427	0\\
1427	0\\
1427	0\\
1428	0\\
1428	0\\
1428	0\\
1428	0\\
1428	0\\
1429	0\\
1429	0\\
1429	0\\
1429	0\\
1429	0\\
1430	0\\
1430	0\\
1430	0\\
1430	0\\
1430	0\\
1431	0\\
1431	0\\
1431	0\\
1431	0\\
1431	0\\
1432	0\\
1432	0\\
1432	0\\
1432	0\\
1432	0\\
1433	0\\
1433	0\\
1433	0\\
1433	0\\
1433	0\\
1434	0\\
1434	0\\
1434	0\\
1434	0\\
1434	0\\
1435	0\\
1435	0\\
1435	0\\
1435	0\\
1435	0\\
1436	0\\
1436	0\\
1436	0\\
1436	0\\
1436	0\\
1437	0\\
1437	0\\
1437	0\\
1437	0\\
1437	0\\
1438	0\\
1438	0\\
1438	0\\
1438	0\\
1438	0\\
1439	0\\
1439	0\\
1439	0\\
1439	0\\
1439	0\\
1440	0\\
1440	0\\
1440	0\\
1440	0\\
1440	0\\
1441	0\\
1441	0\\
1441	0\\
1441	0\\
1441	0\\
1442	0\\
1442	0\\
1442	0\\
1442	0\\
1442	0\\
1443	0\\
1443	0\\
1443	0\\
1443	0\\
1443	0\\
1444	0\\
1444	0\\
1444	0\\
1444	0\\
1444	0\\
1445	0\\
1445	0\\
1445	0\\
1445	0\\
1445	0\\
1446	0\\
1446	0\\
1446	0\\
1446	0\\
1446	0\\
1447	0\\
1447	0\\
1447	0\\
1447	0\\
1447	0\\
1448	0\\
1448	0\\
1448	0\\
1448	0\\
1448	0\\
1449	0\\
1449	0\\
1449	0\\
1449	0\\
1449	0\\
1450	0\\
1450	0\\
1450	0\\
1450	0\\
1450	0\\
1451	0\\
1451	0\\
1451	0\\
1451	0\\
1451	0\\
1452	0\\
1452	0\\
1452	0\\
1452	0\\
1452	0\\
1453	0\\
1453	0\\
1453	0\\
1453	0\\
1453	0\\
1454	0\\
1454	0\\
1454	0\\
1454	0\\
1454	0\\
1455	0\\
1455	0\\
1455	0\\
1455	0\\
1455	0\\
1456	0\\
1456	0\\
1456	0\\
1456	0\\
1456	0\\
1457	0\\
1457	0\\
1457	0\\
1457	0\\
1457	0\\
1458	0\\
1458	0\\
1458	0\\
1458	0\\
1458	0\\
1459	0\\
1459	0\\
1459	0\\
1459	0\\
1459	0\\
1460	0\\
1460	0\\
1460	0\\
1460	0\\
1460	0\\
1461	0\\
1461	0\\
1461	0\\
1461	0\\
1461	0\\
1462	0\\
1462	0\\
1462	0\\
1462	0\\
1462	0\\
1463	0\\
1463	0\\
1463	0\\
1463	0\\
1463	0\\
1464	0\\
1464	0\\
1464	0\\
1464	0\\
1464	0\\
1465	0\\
1465	0\\
1465	0\\
1465	0\\
1465	0\\
1466	0\\
1466	0\\
1466	0\\
1466	0\\
1466	0\\
1467	0\\
1467	0\\
1467	0\\
1467	0\\
1467	0\\
1468	0\\
1468	0\\
1468	0\\
1468	0\\
1468	0\\
1469	0\\
1469	0\\
1469	0\\
1469	0\\
1469	0\\
1470	0\\
1470	0\\
1470	0\\
1470	0\\
1470	0\\
1471	0\\
1471	0\\
1471	0\\
1471	0\\
1471	0\\
1472	0\\
1472	0\\
1472	0\\
1472	0\\
1472	0\\
1473	0\\
1473	0\\
1473	0\\
1473	0\\
1473	0\\
1474	0\\
1474	0\\
1474	0\\
1474	0\\
1474	0\\
1475	0\\
1475	0\\
1475	0\\
1475	0\\
1475	0\\
1476	0\\
1476	0\\
1476	0\\
1476	0\\
1476	0\\
1477	0\\
1477	0\\
1477	0\\
1477	0\\
1477	0\\
1478	0\\
1478	0\\
1478	0\\
1478	0\\
1478	0\\
1479	0\\
1479	0\\
1479	0\\
1479	0\\
1479	0\\
1480	0\\
1480	0\\
1480	0\\
1480	0\\
1480	0\\
1481	0\\
1481	0\\
1481	0\\
1481	0\\
1481	0\\
1482	0\\
1482	0\\
1482	0\\
1482	0\\
1482	0\\
1483	0\\
1483	0\\
1483	0\\
1483	0\\
1483	0\\
1484	0\\
1484	0\\
1484	0\\
1484	0\\
1484	0\\
1485	0\\
1485	0\\
1485	0\\
1485	0\\
1485	0\\
1486	0\\
1486	0\\
1486	0\\
1486	0\\
1486	0\\
1487	0\\
1487	0\\
1487	0\\
1487	0\\
1487	0\\
1488	0\\
1488	0\\
1488	0\\
1488	0\\
1488	0\\
1489	0\\
1489	0\\
1489	0\\
1489	0\\
1489	0\\
1490	0\\
1490	0\\
1490	0\\
1490	0\\
1490	0\\
1491	0\\
1491	0\\
1491	0\\
1491	0\\
1491	0\\
1492	0\\
1492	0\\
1492	0\\
1492	0\\
1492	0\\
1493	0\\
1493	0\\
1493	0\\
1493	0\\
1493	0\\
1494	0\\
1494	0\\
1494	0\\
1494	0\\
1494	0\\
1495	0\\
1495	0\\
1495	0\\
1495	0\\
1495	0\\
1496	0\\
1496	0\\
1496	0\\
1496	0\\
1496	0\\
1497	0\\
1497	0\\
1497	0\\
1497	0\\
1497	0\\
1498	0\\
1498	0\\
1498	0\\
1498	0\\
1498	0\\
1499	0\\
1499	0\\
1499	0\\
1499	0\\
1499	0\\
1500	0\\
1500	0\\
1500	0\\
1500	0\\
1500	0\\
1501	0\\
1501	0\\
1501	0\\
1501	0\\
1501	0\\
1502	0\\
1502	0\\
1502	0\\
1502	0\\
1502	0\\
1503	0\\
1503	0\\
1503	0\\
1503	0\\
1503	0\\
1504	0\\
1504	0\\
1504	0\\
1504	0\\
1504	0\\
1505	0\\
1505	0\\
1505	0\\
1505	0\\
1505	0\\
1506	0\\
1506	0\\
1506	0\\
1506	0\\
1506	0\\
1507	0\\
1507	0\\
1507	0\\
1507	0\\
1507	0\\
1508	0\\
1508	0\\
1508	0\\
1508	0\\
1508	0\\
1509	0\\
1509	0\\
1509	0\\
1509	0\\
1509	0\\
1510	0\\
1510	0\\
1510	0\\
1510	0\\
1510	0\\
1511	0\\
1511	0\\
1511	0\\
1511	0\\
1511	0\\
1512	0\\
1512	0\\
1512	0\\
1512	0\\
1512	0\\
1513	0\\
1513	0\\
1513	0\\
1513	0\\
1513	0\\
1514	0\\
1514	0\\
1514	0\\
1514	0\\
1514	0\\
1515	0\\
1515	0\\
1515	0\\
1515	0\\
1515	0\\
1516	0\\
1516	0\\
1516	0\\
1516	0\\
1516	0\\
1517	0\\
1517	0\\
1517	0\\
1517	0\\
1517	0\\
1518	0\\
1518	0\\
1518	0\\
1518	0\\
1518	0\\
1519	0\\
1519	0\\
1519	0\\
1519	0\\
1519	0\\
1520	0\\
1520	0\\
1520	0\\
1520	0\\
1520	0\\
1521	0\\
1521	0\\
1521	0\\
1521	0\\
1521	0\\
1522	0\\
1522	0\\
1522	0\\
1522	0\\
1522	0\\
1523	0\\
1523	0\\
1523	0\\
1523	0\\
1523	0\\
1524	0\\
1524	0\\
1524	0\\
1524	0\\
1524	0\\
1525	0\\
1525	0\\
1525	0\\
1525	0\\
1525	0\\
1526	0\\
1526	0\\
1526	0\\
1526	0\\
1526	0\\
1527	0\\
1527	0\\
1527	0\\
1527	0\\
1527	0\\
1528	0\\
1528	0\\
1528	0\\
1528	0\\
1528	0\\
1529	0\\
1529	0\\
1529	0\\
1529	0\\
1529	0\\
1530	0\\
1530	0\\
1530	0\\
1530	0\\
1530	0\\
1531	0\\
1531	0\\
1531	0\\
1531	0\\
1531	0\\
1532	0\\
1532	0\\
1532	0\\
1532	0\\
1532	0\\
1533	0\\
1533	0\\
1533	0\\
1533	0\\
1533	0\\
1534	0\\
1534	0\\
1534	0\\
1534	0\\
1534	0\\
1535	0\\
1535	0\\
1535	0\\
1535	0\\
1535	0\\
1536	0\\
1536	0\\
1536	0\\
1536	0\\
1536	0\\
1537	0\\
1537	0\\
1537	0\\
1537	0\\
1537	0\\
1538	0\\
1538	0\\
1538	0\\
1538	0\\
1538	0\\
1539	0\\
1539	0\\
1539	0\\
1539	0\\
1539	0\\
1540	0\\
1540	0\\
1540	0\\
1540	0\\
1540	0\\
1541	0\\
1541	0\\
1541	0\\
1541	0\\
1541	0\\
1542	0\\
1542	0\\
1542	0\\
1542	0\\
1542	0\\
1543	0\\
1543	0\\
1543	0\\
1543	0\\
1543	0\\
1544	0\\
1544	0\\
1544	0\\
1544	0\\
1544	0\\
1545	0\\
1545	0\\
1545	0\\
1545	0\\
1545	0\\
1546	0\\
1546	0\\
1546	0\\
1546	0\\
1546	0\\
1547	0\\
1547	0\\
1547	0\\
1547	0\\
1547	0\\
1548	0\\
1548	0\\
1548	0\\
1548	0\\
1548	0\\
1549	0\\
1549	0\\
1549	0\\
1549	0\\
1549	0\\
1550	0\\
1550	0\\
1550	0\\
1550	0\\
1550	0\\
1551	0\\
1551	0\\
1551	0\\
1551	0\\
1551	0\\
1552	0\\
1552	0\\
1552	0\\
1552	0\\
1552	0\\
1553	0\\
1553	0\\
1553	0\\
1553	0\\
1553	0\\
1554	0\\
1554	0\\
1554	0\\
1554	0\\
1554	0\\
1555	0\\
1555	0\\
1555	0\\
1555	0\\
1555	0\\
1556	0\\
1556	0\\
1556	0\\
1556	0\\
1556	0\\
1557	0\\
1557	0\\
1557	0\\
1557	0\\
1557	0\\
1558	0\\
1558	0\\
1558	0\\
1558	0\\
1558	0\\
1559	0\\
1559	0\\
1559	0\\
1559	0\\
1559	0\\
1560	0\\
1560	0\\
1560	0\\
1560	0\\
1560	0\\
1561	0\\
1561	0\\
1561	0\\
1561	0\\
1561	0\\
1562	0\\
1562	0\\
1562	0\\
1562	0\\
1562	0\\
1563	0\\
1563	0\\
1563	0\\
1563	0\\
1563	0\\
1564	0\\
1564	0\\
1564	0\\
1564	0\\
1564	0\\
1565	0\\
1565	0\\
1565	0\\
1565	0\\
1565	0\\
1566	0\\
1566	0\\
1566	0\\
1566	0\\
1566	0\\
1567	0\\
1567	0\\
1567	0\\
1567	0\\
1567	0\\
1568	0\\
1568	0\\
1568	0\\
1568	0\\
1568	0\\
1569	0\\
1569	0\\
1569	0\\
1569	0\\
1569	0\\
1570	0\\
1570	0\\
1570	0\\
1570	0\\
1570	0\\
1571	0\\
1571	0\\
1571	0\\
1571	0\\
1571	0\\
1572	0\\
1572	0\\
1572	0\\
1572	0\\
1572	0\\
1573	0\\
1573	0\\
1573	0\\
1573	0\\
1573	0\\
1574	0\\
1574	0\\
1574	0\\
1574	0\\
1574	0\\
1575	0\\
1575	0\\
1575	0\\
1575	0\\
1575	0\\
1576	0\\
1576	0\\
1576	0\\
1576	0\\
1576	0\\
1577	0\\
1577	0\\
1577	0\\
1577	0\\
1577	0\\
1578	0\\
1578	0\\
1578	0\\
1578	0\\
1578	0\\
1579	0\\
1579	0\\
1579	0\\
1579	0\\
1579	0\\
1580	0\\
1580	0\\
1580	0\\
1580	0\\
1580	0\\
1581	0\\
1581	0\\
1581	0\\
1581	0\\
1581	0\\
1582	0\\
1582	0\\
1582	0\\
1582	0\\
1582	0\\
1583	0\\
1583	0\\
1583	0\\
1583	0\\
1583	0\\
1584	0\\
1584	0\\
1584	0\\
1584	0\\
1584	0\\
1585	0\\
1585	0\\
1585	0\\
1585	0\\
1585	0\\
1586	0\\
1586	0\\
1586	0\\
1586	0\\
1586	0\\
1587	0\\
1587	0\\
1587	0\\
1587	0\\
1587	0\\
1588	0\\
1588	0\\
1588	0\\
1588	0\\
1588	0\\
1589	0\\
1589	0\\
1589	0\\
1589	0\\
1589	0\\
1590	0\\
1590	0\\
1590	0\\
1590	0\\
1590	0\\
1591	0\\
1591	0\\
1591	0\\
1591	0\\
1591	0\\
1592	0\\
1592	0\\
1592	0\\
1592	0\\
1592	0\\
1593	0\\
1593	0\\
1593	0\\
1593	0\\
1593	0\\
1594	0\\
1594	0\\
1594	0\\
1594	0\\
1594	0\\
1595	0\\
1595	0\\
1595	0\\
1595	0\\
1595	0\\
1596	0\\
1596	0\\
1596	0\\
1596	0\\
1596	0\\
1597	0\\
1597	0\\
1597	0\\
1597	0\\
1597	0\\
1598	0\\
1598	0\\
1598	0\\
1598	0\\
1598	0\\
1599	0\\
1599	0\\
1599	0\\
1599	0\\
1599	0\\
1600	0\\
1600	0\\
1600	0\\
1600	0\\
1600	0\\
1601	0\\
1601	0\\
1601	0\\
1601	0\\
1601	0\\
1602	0\\
1602	0\\
1602	0\\
1602	0\\
1602	0\\
1603	0\\
1603	0\\
1603	0\\
1603	0\\
1603	0\\
1604	0\\
1604	0\\
1604	0\\
1604	0\\
1604	0\\
1605	0\\
1605	0\\
1605	0\\
1605	0\\
1605	0\\
1606	0\\
1606	0\\
1606	0\\
1606	0\\
1606	0\\
1607	0\\
1607	0\\
1607	0\\
1607	0\\
1607	0\\
1608	0\\
1608	0\\
1608	0\\
1608	0\\
1608	0\\
1609	0\\
1609	0\\
1609	0\\
1609	0\\
1609	0\\
1610	0\\
1610	0\\
1610	0\\
1610	0\\
1610	0\\
1611	0\\
1611	0\\
1611	0\\
1611	0\\
1611	0\\
1612	0\\
1612	0\\
1612	0\\
1612	0\\
1612	0\\
1613	0\\
1613	0\\
1613	0\\
1613	0\\
1613	0\\
1614	0\\
1614	0\\
1614	0\\
1614	0\\
1614	0\\
1615	0\\
1615	0\\
1615	0\\
1615	0\\
1615	0\\
1616	0\\
1616	0\\
1616	0\\
1616	0\\
1616	0\\
1617	0\\
1617	0\\
1617	0\\
1617	0\\
1617	0\\
1618	0\\
1618	0\\
1618	0\\
1618	0\\
1618	0\\
1619	0\\
1619	0\\
1619	0\\
1619	0\\
1619	0\\
1620	0\\
1620	0\\
1620	0\\
1620	0\\
1620	0\\
1621	0\\
1621	0\\
1621	0\\
1621	0\\
1621	0\\
1622	0\\
1622	0\\
1622	0\\
1622	0\\
1622	0\\
1623	0\\
1623	0\\
1623	0\\
1623	0\\
1623	0\\
1624	0\\
1624	0\\
1624	0\\
1624	0\\
1624	0\\
1625	0\\
1625	0\\
1625	0\\
1625	0\\
1625	0\\
1626	0\\
1626	0\\
1626	0\\
1626	0\\
1626	0\\
1627	0\\
1627	0\\
1627	0\\
1627	0\\
1627	0\\
1628	0\\
1628	0\\
1628	0\\
1628	0\\
1628	0\\
1629	0\\
1629	0\\
1629	0\\
1629	0\\
1629	0\\
1630	0\\
1630	0\\
1630	0\\
1630	0\\
1630	0\\
1631	0\\
1631	0\\
1631	0\\
1631	0\\
1631	0\\
1632	0\\
1632	0\\
1632	0\\
1632	0\\
1632	0\\
1633	0\\
1633	0\\
1633	0\\
1633	0\\
1633	0\\
1634	0\\
1634	0\\
1634	0\\
1634	0\\
1634	0\\
1635	0\\
1635	0\\
1635	0\\
1635	0\\
1635	0\\
1636	0\\
1636	0\\
1636	0\\
1636	0\\
1636	0\\
1637	0\\
1637	0\\
1637	0\\
1637	0\\
1637	0\\
1638	0\\
1638	0\\
1638	0\\
1638	0\\
1638	0\\
1639	0\\
1639	0\\
1639	0\\
1639	0\\
1639	0\\
1640	0\\
1640	0\\
1640	0\\
1640	0\\
1640	0\\
1641	0\\
1641	0\\
1641	0\\
1641	0\\
1641	0\\
1642	0\\
1642	0\\
1642	0\\
1642	0\\
1642	0\\
1643	0\\
1643	0\\
1643	0\\
1643	0\\
1643	0\\
1644	0\\
1644	0\\
1644	0\\
1644	0\\
1644	0\\
1645	0\\
1645	0\\
1645	0\\
1645	0\\
1645	0\\
1646	0\\
1646	0\\
1646	0\\
1646	0\\
1646	0\\
1647	0\\
1647	0\\
1647	0\\
1647	0\\
1647	0\\
1648	0\\
1648	0\\
1648	0\\
1648	0\\
1648	0\\
1649	0\\
1649	0\\
1649	0\\
1649	0\\
1649	0\\
1650	0\\
1650	0\\
1650	0\\
1650	0\\
1650	0\\
1651	0\\
1651	0\\
1651	0\\
1651	0\\
1651	0\\
1652	0\\
1652	0\\
1652	0\\
1652	0\\
1652	0\\
1653	0\\
1653	0\\
1653	0\\
1653	0\\
1653	0\\
1654	0\\
1654	0\\
1654	0\\
1654	0\\
1654	0\\
1655	0\\
1655	0\\
1655	0\\
1655	0\\
1655	0\\
1656	0\\
1656	0\\
1656	0\\
1656	0\\
1656	0\\
1657	0\\
1657	0\\
1657	0\\
1657	0\\
1657	0\\
1658	0\\
1658	0\\
1658	0\\
1658	0\\
1658	0\\
1659	0\\
1659	0\\
1659	0\\
1659	0\\
1659	0\\
1660	0\\
1660	0\\
1660	0\\
1660	0\\
1660	0\\
1661	0\\
1661	0\\
1661	0\\
1661	0\\
1661	0\\
1662	0\\
1662	0\\
1662	0\\
1662	0\\
1662	0\\
1663	0\\
1663	0\\
1663	0\\
1663	0\\
1663	0\\
1664	0\\
1664	0\\
1664	0\\
1664	0\\
1664	0\\
1665	0\\
1665	0\\
1665	0\\
1665	0\\
1665	0\\
1666	0\\
1666	0\\
1666	0\\
1666	0\\
1666	0\\
1667	0\\
1667	0\\
1667	0\\
1667	0\\
1667	0\\
1668	0\\
1668	0\\
1668	0\\
1668	0\\
1668	0\\
1669	0\\
1669	0\\
1669	0\\
1669	0\\
1669	0\\
1670	0\\
1670	0\\
1670	0\\
1670	0\\
1670	0\\
1671	0\\
1671	0\\
1671	0\\
1671	0\\
1671	0\\
1672	0\\
1672	0\\
1672	0\\
1672	0\\
1672	0\\
1673	0\\
1673	0\\
1673	0\\
1673	0\\
1673	0\\
1674	0\\
1674	0\\
1674	0\\
1674	0\\
1674	0\\
1675	0\\
1675	0\\
1675	0\\
1675	0\\
1675	0\\
1676	0\\
1676	0\\
1676	0\\
1676	0\\
1676	0\\
1677	0\\
1677	0\\
1677	0\\
1677	0\\
1677	0\\
1678	0\\
1678	0\\
1678	0\\
1678	0\\
1678	0\\
1679	0\\
1679	0\\
1679	0\\
1679	0\\
1679	0\\
1680	0\\
1680	0\\
1680	0\\
1680	0\\
1680	0\\
1681	0\\
1681	0\\
1681	0\\
1681	0\\
1681	0\\
1682	0\\
1682	0\\
1682	0\\
1682	0\\
1682	0\\
1683	0\\
1683	0\\
1683	0\\
1683	0\\
1683	0\\
1684	0\\
1684	0\\
1684	0\\
1684	0\\
1684	0\\
1685	0\\
1685	0\\
1685	0\\
1685	0\\
1685	0\\
1686	0\\
1686	0\\
1686	0\\
1686	0\\
1686	0\\
1687	0\\
1687	0\\
1687	0\\
1687	0\\
1687	0\\
1688	0\\
1688	0\\
1688	0\\
1688	0\\
1688	0\\
1689	0\\
1689	0\\
1689	0\\
1689	0\\
1689	0\\
1690	0\\
1690	0\\
1690	0\\
1690	0\\
1690	0\\
1691	0\\
1691	0\\
1691	0\\
1691	0\\
1691	0\\
1692	0\\
1692	0\\
1692	0\\
1692	0\\
1692	0\\
1693	0\\
1693	0\\
1693	0\\
1693	0\\
1693	0\\
1694	0\\
1694	0\\
1694	0\\
1694	0\\
1694	0\\
1695	0\\
1695	0\\
1695	0\\
1695	0\\
1695	0\\
1696	0\\
1696	0\\
1696	0\\
1696	0\\
1696	0\\
1697	0\\
1697	0\\
1697	0\\
1697	0\\
1697	0\\
1698	0\\
1698	0\\
1698	0\\
1698	0\\
1698	0\\
1699	0\\
1699	0\\
1699	0\\
1699	0\\
1699	0\\
1700	0\\
1700	0\\
1700	0\\
1700	0\\
1700	0\\
1701	0\\
1701	0\\
1701	0\\
1701	0\\
1701	0\\
1702	0\\
1702	0\\
1702	0\\
1702	0\\
1702	0\\
1703	0\\
1703	0\\
1703	0\\
1703	0\\
1703	0\\
1704	0\\
1704	0\\
1704	0\\
1704	0\\
1704	0\\
1705	0\\
1705	0\\
1705	0\\
1705	0\\
1705	0\\
1706	0\\
1706	0\\
1706	0\\
1706	0\\
1706	0\\
1707	0\\
1707	0\\
1707	0\\
1707	0\\
1707	0\\
1708	0\\
1708	0\\
1708	0\\
1708	0\\
1708	0\\
1709	0\\
1709	0\\
1709	0\\
1709	0\\
1709	0\\
1710	0\\
1710	0\\
1710	0\\
1710	0\\
1710	0\\
1711	0\\
1711	0\\
1711	0\\
1711	0\\
1711	0\\
1712	0\\
1712	0\\
1712	0\\
1712	0\\
1712	0\\
1713	0\\
1713	0\\
1713	0\\
1713	0\\
1713	0\\
1714	0\\
1714	0\\
1714	0\\
1714	0\\
1714	0\\
1715	0\\
1715	0\\
1715	0\\
1715	0\\
1715	0\\
1716	0\\
1716	0\\
1716	0\\
1716	0\\
1716	0\\
1717	0\\
1717	0\\
1717	0\\
1717	0\\
1717	0\\
1718	0\\
1718	0\\
1718	0\\
1718	0\\
1718	0\\
1719	0\\
1719	0\\
1719	0\\
1719	0\\
1719	0\\
1720	0\\
1720	0\\
1720	0\\
1720	0\\
1720	0\\
1721	0\\
1721	0\\
1721	0\\
1721	0\\
1721	0\\
1722	0\\
1722	0\\
1722	0\\
1722	0\\
1722	0\\
1723	0\\
1723	0\\
1723	0\\
1723	0\\
1723	0\\
1724	0\\
1724	0\\
1724	0\\
1724	0\\
1724	0\\
1725	0\\
1725	0\\
1725	0\\
1725	0\\
1725	0\\
1726	0\\
1726	0\\
1726	0\\
1726	0\\
1726	0\\
1727	0\\
1727	0\\
1727	0\\
1727	0\\
1727	0\\
1728	0\\
1728	0\\
1728	0\\
1728	0\\
1728	0\\
1729	0\\
1729	0\\
1729	0\\
1729	0\\
1729	0\\
1730	0\\
1730	0\\
1730	0\\
1730	0\\
1730	0\\
1731	0\\
1731	0\\
1731	0\\
1731	0\\
1731	0\\
1732	0\\
1732	0\\
1732	0\\
1732	0\\
1732	0\\
1733	0\\
1733	0\\
1733	0\\
1733	0\\
1733	0\\
1734	0\\
1734	0\\
1734	0\\
1734	0\\
1734	0\\
1735	0\\
1735	0\\
1735	0\\
1735	0\\
1735	0\\
1736	0\\
1736	0\\
1736	0\\
1736	0\\
1736	0\\
1737	0\\
1737	0\\
1737	0\\
1737	0\\
1737	0\\
1738	0\\
1738	0\\
1738	0\\
1738	0\\
1738	0\\
1739	0\\
1739	0\\
1739	0\\
1739	0\\
1739	0\\
1740	0\\
1740	0\\
1740	0\\
1740	0\\
1740	0\\
1741	0\\
1741	0\\
1741	0\\
1741	0\\
1741	0\\
1742	0\\
1742	0\\
1742	0\\
1742	0\\
1742	0\\
1743	0\\
1743	0\\
1743	0\\
1743	0\\
1743	0\\
1744	0\\
1744	0\\
1744	0\\
1744	0\\
1744	0\\
1745	0\\
1745	0\\
1745	0\\
1745	0\\
1745	0\\
1746	0\\
1746	0\\
1746	0\\
1746	0\\
1746	0\\
1747	0\\
1747	0\\
1747	0\\
1747	0\\
1747	0\\
1748	0\\
1748	0\\
1748	0\\
1748	0\\
1748	0\\
1749	0\\
1749	0\\
1749	0\\
1749	0\\
1749	0\\
1750	0\\
1750	0\\
1750	0\\
1750	0\\
1750	0\\
1751	0\\
1751	0\\
1751	0\\
1751	0\\
1751	0\\
1752	0\\
1752	0\\
1752	0\\
1752	0\\
1752	0\\
1753	0\\
1753	0\\
1753	0\\
1753	0\\
1753	0\\
1754	0\\
1754	0\\
1754	0\\
1754	0\\
1754	0\\
1755	0\\
1755	0\\
1755	0\\
1755	0\\
1755	0\\
1756	0\\
1756	0\\
1756	0\\
1756	0\\
1756	0\\
1757	0\\
1757	0\\
1757	0\\
1757	0\\
1757	0\\
1758	0\\
1758	0\\
1758	0\\
1758	0\\
1758	0\\
1759	0\\
1759	0\\
1759	0\\
1759	0\\
1759	0\\
1760	0\\
1760	0\\
1760	0\\
1760	0\\
1760	0\\
1761	0\\
1761	0\\
1761	0\\
1761	0\\
1761	0\\
1762	0\\
1762	0\\
1762	0\\
1762	0\\
1762	0\\
1763	0\\
1763	0\\
1763	0\\
1763	0\\
1763	0\\
1764	0\\
1764	0\\
1764	0\\
1764	0\\
1764	0\\
1765	0\\
1765	0\\
1765	0\\
1765	0\\
1765	0\\
1766	0\\
1766	0\\
1766	0\\
1766	0\\
1766	0\\
1767	0\\
1767	0\\
1767	0\\
1767	0\\
1767	0\\
1768	0\\
1768	0\\
1768	0\\
1768	0\\
1768	0\\
1769	0\\
1769	0\\
1769	0\\
1769	0\\
1769	0\\
1770	0\\
1770	0\\
1770	0\\
1770	0\\
1770	0\\
1771	0\\
1771	0\\
1771	0\\
1771	0\\
1771	0\\
1772	0\\
1772	0\\
1772	0\\
1772	0\\
1772	0\\
1773	0\\
1773	0\\
1773	0\\
1773	0\\
1773	0\\
1774	0\\
1774	0\\
1774	0\\
1774	0\\
1774	0\\
1775	0\\
1775	0\\
1775	0\\
1775	0\\
1775	0\\
1776	0\\
1776	0\\
1776	0\\
1776	0\\
1776	0\\
1777	0\\
1777	0\\
1777	0\\
1777	0\\
1777	0\\
1778	0\\
1778	0\\
1778	0\\
1778	0\\
1778	0\\
1779	0\\
1779	0\\
1779	0\\
1779	0\\
1779	0\\
1780	0\\
1780	0\\
1780	0\\
1780	0\\
1780	0\\
1781	0\\
1781	0\\
1781	0\\
1781	0\\
1781	0\\
1782	0\\
1782	0\\
1782	0\\
1782	0\\
1782	0\\
1783	0\\
1783	0\\
1783	0\\
1783	0\\
1783	0\\
1784	0\\
1784	0\\
1784	0\\
1784	0\\
1784	0\\
1785	0\\
1785	0\\
1785	0\\
1785	0\\
1785	0\\
1786	0\\
1786	0\\
1786	0\\
1786	0\\
1786	0\\
1787	0\\
1787	0\\
1787	0\\
1787	0\\
1787	0\\
1788	0\\
1788	0\\
1788	0\\
1788	0\\
1788	0\\
1789	0\\
1789	0\\
1789	0\\
1789	0\\
1789	0\\
1790	0\\
1790	0\\
1790	0\\
1790	0\\
1790	0\\
1791	0\\
1791	0\\
1791	0\\
1791	0\\
1791	0\\
1792	0\\
1792	0\\
1792	0\\
1792	0\\
1792	0\\
1793	0\\
1793	0\\
1793	0\\
1793	0\\
1793	0\\
1794	0\\
1794	0\\
1794	0\\
1794	0\\
1794	0\\
1795	0\\
1795	0\\
1795	0\\
1795	0\\
1795	0\\
1796	0\\
1796	0\\
1796	0\\
1796	0\\
1796	0\\
1797	0\\
1797	0\\
1797	0\\
1797	0\\
1797	0\\
1798	0\\
1798	0\\
1798	0\\
1798	0\\
1798	0\\
1799	0\\
1799	0\\
1799	0\\
1799	0\\
1799	0\\
1800	0\\
1800	0\\
1800	0\\
1800	0\\
1800	0\\
1801	0\\
1801	0\\
1801	0\\
1801	0\\
1801	0\\
1802	0\\
1802	0\\
1802	0\\
1802	0\\
1802	0\\
1803	0\\
1803	0\\
1803	0\\
1803	0\\
1803	0\\
1804	0\\
1804	0\\
1804	0\\
1804	0\\
1804	0\\
1805	0\\
1805	0\\
1805	0\\
1805	0\\
1805	0\\
1806	0\\
1806	0\\
1806	0\\
1806	0\\
1806	0\\
1807	0\\
1807	0\\
1807	0\\
1807	0\\
1807	0\\
1808	0\\
1808	0\\
1808	0\\
1808	0\\
1808	0\\
1809	0\\
1809	0\\
1809	0\\
1809	0\\
1809	0\\
1810	0\\
1810	0\\
1810	0\\
1810	0\\
1810	0\\
1811	0\\
1811	0\\
1811	0\\
1811	0\\
1811	0\\
1812	0\\
1812	0\\
1812	0\\
1812	0\\
1812	0\\
1813	0\\
1813	0\\
1813	0\\
1813	0\\
1813	0\\
1814	0\\
1814	0\\
1814	0\\
1814	0\\
1814	0\\
1815	0\\
1815	0\\
1815	0\\
1815	0\\
1815	0\\
1816	0\\
1816	0\\
1816	0\\
1816	0\\
1816	0\\
1817	0\\
1817	0\\
1817	0\\
1817	0\\
1817	0\\
1818	0\\
1818	0\\
1818	0\\
1818	0\\
1818	0\\
1819	0\\
1819	0\\
1819	0\\
1819	0\\
1819	0\\
1820	0\\
1820	0\\
1820	0\\
1820	0\\
1820	0\\
1821	0\\
1821	0\\
1821	0\\
1821	0\\
1821	0\\
1822	0\\
1822	0\\
1822	0\\
1822	0\\
1822	0\\
1823	0\\
1823	0\\
1823	0\\
1823	0\\
1823	0\\
1824	0\\
1824	0\\
1824	0\\
1824	0\\
1824	0\\
1825	0\\
1825	0\\
1825	0\\
1825	0\\
1825	0\\
1826	0\\
1826	0\\
1826	0\\
1826	0\\
1826	0\\
1827	0\\
1827	0\\
1827	0\\
1827	0\\
1827	0\\
1828	0\\
1828	0\\
1828	0\\
1828	0\\
1828	0\\
1829	0\\
1829	0\\
1829	0\\
1829	0\\
1829	0\\
1830	0\\
1830	0\\
1830	0\\
1830	0\\
1830	0\\
1831	0\\
1831	0\\
1831	0\\
1831	0\\
1831	0\\
1832	0\\
1832	0\\
1832	0\\
1832	0\\
1832	0\\
1833	0\\
1833	0\\
1833	0\\
1833	0\\
1833	0\\
1834	0\\
1834	0\\
1834	0\\
1834	0\\
1834	0\\
1835	0\\
1835	0\\
1835	0\\
1835	0\\
1835	0\\
1836	0\\
1836	0\\
1836	0\\
1836	0\\
1836	0\\
1837	0\\
1837	0\\
1837	0\\
1837	0\\
1837	0\\
1838	0\\
1838	0\\
1838	0\\
1838	0\\
1838	0\\
1839	0\\
1839	0\\
1839	0\\
1839	0\\
1839	0\\
1840	0\\
1840	0\\
1840	0\\
1840	0\\
1840	0\\
1841	0\\
1841	0\\
1841	0\\
1841	0\\
1841	0\\
1842	0\\
1842	0\\
1842	0\\
1842	0\\
1842	0\\
1843	0\\
1843	0\\
1843	0\\
1843	0\\
1843	0\\
1844	0\\
1844	0\\
1844	0\\
1844	0\\
1844	0\\
1845	0\\
1845	0\\
1845	0\\
1845	0\\
1845	0\\
1846	0\\
1846	0\\
1846	0\\
1846	0\\
1846	0\\
1847	0\\
1847	0\\
1847	0\\
1847	0\\
1847	0\\
1848	0\\
1848	0\\
1848	0\\
1848	0\\
1848	0\\
1849	0\\
1849	0\\
1849	0\\
1849	0\\
1849	0\\
1850	0\\
1850	0\\
1850	0\\
1850	0\\
1850	0\\
1851	0\\
1851	0\\
1851	0\\
1851	0\\
1851	0\\
1852	0\\
1852	0\\
1852	0\\
1852	0\\
1852	0\\
1853	0\\
1853	0\\
1853	0\\
1853	0\\
1853	0\\
1854	0\\
1854	0\\
1854	0\\
1854	0\\
1854	0\\
1855	0\\
1855	0\\
1855	0\\
1855	0\\
1855	0\\
1856	0\\
1856	0\\
1856	0\\
1856	0\\
1856	0\\
1857	0\\
1857	0\\
1857	0\\
1857	0\\
1857	0\\
1858	0\\
1858	0\\
1858	0\\
1858	0\\
1858	0\\
1859	0\\
1859	0\\
1859	0\\
1859	0\\
1859	0\\
1860	0\\
1860	0\\
1860	0\\
1860	0\\
1860	0\\
1861	0\\
1861	0\\
1861	0\\
1861	0\\
1861	0\\
1862	0\\
1862	0\\
1862	0\\
1862	0\\
1862	0\\
1863	0\\
1863	0\\
1863	0\\
1863	0\\
1863	0\\
1864	0\\
1864	0\\
1864	0\\
1864	0\\
1864	0\\
1865	0\\
1865	0\\
1865	0\\
1865	0\\
1865	0\\
1866	0\\
1866	0\\
1866	0\\
1866	0\\
1866	0\\
1867	0\\
1867	0\\
1867	0\\
1867	0\\
1867	0\\
1868	0\\
1868	0\\
1868	0\\
1868	0\\
1868	0\\
1869	0\\
1869	0\\
1869	0\\
1869	0\\
1869	0\\
1870	0\\
1870	0\\
1870	0\\
1870	0\\
1870	0\\
1871	0\\
1871	0\\
1871	0\\
1871	0\\
1871	0\\
1872	0\\
1872	0\\
1872	0\\
1872	0\\
1872	0\\
1873	0\\
1873	0\\
1873	0\\
1873	0\\
1873	0\\
1874	0\\
1874	0\\
1874	0\\
1874	0\\
1874	0\\
1875	0\\
1875	0\\
1875	0\\
1875	0\\
1875	0\\
1876	0\\
1876	0\\
1876	0\\
1876	0\\
1876	0\\
1877	0\\
1877	0\\
1877	0\\
1877	0\\
1877	0\\
1878	0\\
1878	0\\
1878	0\\
1878	0\\
1878	0\\
1879	0\\
1879	0\\
1879	0\\
1879	0\\
1879	0\\
1880	0\\
1880	0\\
1880	0\\
1880	0\\
1880	0\\
1881	0\\
1881	0\\
1881	0\\
1881	0\\
1881	0\\
1882	0\\
1882	0\\
1882	0\\
1882	0\\
1882	0\\
1883	0\\
1883	0\\
1883	0\\
1883	0\\
1883	0\\
1884	0\\
1884	0\\
1884	0\\
1884	0\\
1884	0\\
1885	0\\
1885	0\\
1885	0\\
1885	0\\
1885	0\\
1886	0\\
1886	0\\
1886	0\\
1886	0\\
1886	0\\
1887	0\\
1887	0\\
1887	0\\
1887	0\\
1887	0\\
1888	0\\
1888	0\\
1888	0\\
1888	0\\
1888	0\\
1889	0\\
1889	0\\
1889	0\\
1889	0\\
1889	0\\
1890	0\\
1890	0\\
1890	0\\
1890	0\\
1890	0\\
1891	0\\
1891	0\\
1891	0\\
1891	0\\
1891	0\\
1892	0\\
1892	0\\
1892	0\\
1892	0\\
1892	0\\
1893	0\\
1893	0\\
1893	0\\
1893	0\\
1893	0\\
1894	0\\
1894	0\\
1894	0\\
1894	0\\
1894	0\\
1895	0\\
1895	0\\
1895	0\\
1895	0\\
1895	0\\
1896	0\\
1896	0\\
1896	0\\
1896	0\\
1896	0\\
1897	0\\
1897	0\\
1897	0\\
1897	0\\
1897	0\\
1898	0\\
1898	0\\
1898	0\\
1898	0\\
1898	0\\
1899	0\\
1899	0\\
1899	0\\
1899	0\\
1899	0\\
1900	0\\
1900	0\\
1900	0\\
1900	0\\
1900	0\\
1901	0\\
1901	0\\
1901	0\\
1901	0\\
1901	0\\
1902	0\\
1902	0\\
1902	0\\
1902	0\\
1902	0\\
1903	0\\
1903	0\\
1903	0\\
1903	0\\
1903	0\\
1904	0\\
1904	0\\
1904	0\\
1904	0\\
1904	0\\
1905	0\\
1905	0\\
1905	0\\
1905	0\\
1905	0\\
1906	0\\
1906	0\\
1906	0\\
1906	0\\
1906	0\\
1907	0\\
1907	0\\
1907	0\\
1907	0\\
1907	0\\
1908	0\\
1908	0\\
1908	0\\
1908	0\\
1908	0\\
1909	0\\
1909	0\\
1909	0\\
1909	0\\
1909	0\\
1910	0\\
1910	0\\
1910	0\\
1910	0\\
1910	0\\
1911	0\\
1911	0\\
1911	0\\
1911	0\\
1911	0\\
1912	0\\
1912	0\\
1912	0\\
1912	0\\
1912	0\\
1913	0\\
1913	0\\
1913	0\\
1913	0\\
1913	0\\
1914	0\\
1914	0\\
1914	0\\
1914	0\\
1914	0\\
1915	0\\
1915	0\\
1915	0\\
1915	0\\
1915	0\\
1916	0\\
1916	0\\
1916	0\\
1916	0\\
1916	0\\
1917	0\\
1917	0\\
1917	0\\
1917	0\\
1917	0\\
1918	0\\
1918	0\\
1918	0\\
1918	0\\
1918	0\\
1919	0\\
1919	0\\
1919	0\\
1919	0\\
1919	0\\
1920	0\\
1920	0\\
1920	0\\
1920	0\\
1920	0\\
1921	0\\
1921	0\\
1921	0\\
1921	0\\
1921	0\\
1922	0\\
1922	0\\
1922	0\\
1922	0\\
1922	0\\
1923	0\\
1923	0\\
1923	0\\
1923	0\\
1923	0\\
1924	0\\
1924	0\\
1924	0\\
1924	0\\
1924	0\\
1925	0\\
1925	0\\
1925	0\\
1925	0\\
1925	0\\
1926	0\\
1926	0\\
1926	0\\
1926	0\\
1926	0\\
1927	0\\
1927	0\\
1927	0\\
1927	0\\
1927	0\\
1928	0\\
1928	0\\
1928	0\\
1928	0\\
1928	0\\
1929	0\\
1929	0\\
1929	0\\
1929	0\\
1929	0\\
1930	0\\
1930	0\\
1930	0\\
1930	0\\
1930	0\\
1931	0\\
1931	0\\
1931	0\\
1931	0\\
1931	0\\
1932	0\\
1932	0\\
1932	0\\
1932	0\\
1932	0\\
1933	0\\
1933	0\\
1933	0\\
1933	0\\
1933	0\\
1934	0\\
1934	0\\
1934	0\\
1934	0\\
1934	0\\
1935	0\\
1935	0\\
1935	0\\
1935	0\\
1935	0\\
1936	0\\
1936	0\\
1936	0\\
1936	0\\
1936	0\\
1937	0\\
1937	0\\
1937	0\\
1937	0\\
1937	0\\
1938	0\\
1938	0\\
1938	0\\
1938	0\\
1938	0\\
1939	0\\
1939	0\\
1939	0\\
1939	0\\
1939	0\\
1940	0\\
1940	0\\
1940	0\\
1940	0\\
1940	0\\
1941	0\\
1941	0\\
1941	0\\
1941	0\\
1941	0\\
1942	0\\
1942	0\\
1942	0\\
1942	0\\
1942	0\\
1943	0\\
1943	0\\
1943	0\\
1943	0\\
1943	0\\
1944	0\\
1944	0\\
1944	0\\
1944	0\\
1944	0\\
1945	0\\
1945	0\\
1945	0\\
1945	0\\
1945	0\\
1946	0\\
1946	0\\
1946	0\\
1946	0\\
1946	0\\
1947	0\\
1947	0\\
1947	0\\
1947	0\\
1947	0\\
1948	0\\
1948	0\\
1948	0\\
1948	0\\
1948	0\\
1949	0\\
1949	0\\
1949	0\\
1949	0\\
1949	0\\
1950	0\\
1950	0\\
1950	0\\
1950	0\\
1950	0\\
1951	0\\
1951	0\\
1951	0\\
1951	0\\
1951	0\\
1952	0\\
1952	0\\
1952	0\\
1952	0\\
1952	0\\
1953	0\\
1953	0\\
1953	0\\
1953	0\\
1953	0\\
1954	0\\
1954	0\\
1954	0\\
1954	0\\
1954	0\\
1955	0\\
1955	0\\
1955	0\\
1955	0\\
1955	0\\
1956	0\\
1956	0\\
1956	0\\
1956	0\\
1956	0\\
1957	0\\
1957	0\\
1957	0\\
1957	0\\
1957	0\\
1958	0\\
1958	0\\
1958	0\\
1958	0\\
1958	0\\
1959	0\\
1959	0\\
1959	0\\
1959	0\\
1959	0\\
1960	0\\
1960	0\\
1960	0\\
1960	0\\
1960	0\\
1961	0\\
1961	0\\
1961	0\\
1961	0\\
1961	0\\
1962	0\\
1962	0\\
1962	0\\
1962	0\\
1962	0\\
1963	0\\
1963	0\\
1963	0\\
1963	0\\
1963	0\\
1964	0\\
1964	0\\
1964	0\\
1964	0\\
1964	0\\
1965	0\\
1965	0\\
1965	0\\
1965	0\\
1965	0\\
1966	0\\
1966	0\\
1966	0\\
1966	0\\
1966	0\\
1967	0\\
1967	0\\
1967	0\\
1967	0\\
1967	0\\
1968	0\\
1968	0\\
1968	0\\
1968	0\\
1968	0\\
1969	0\\
1969	0\\
1969	0\\
1969	0\\
1969	0\\
1970	0\\
1970	0\\
1970	0\\
1970	0\\
1970	0\\
1971	0\\
1971	0\\
1971	0\\
1971	0\\
1971	0\\
1972	0\\
1972	0\\
1972	0\\
1972	0\\
1972	0\\
1973	0\\
1973	0\\
1973	0\\
1973	0\\
1973	0\\
1974	0\\
1974	0\\
1974	0\\
1974	0\\
1974	0\\
1975	0\\
1975	0\\
1975	0\\
1975	0\\
1975	0\\
1976	0\\
1976	0\\
1976	0\\
1976	0\\
1976	0\\
1977	0\\
1977	0\\
1977	0\\
1977	0\\
1977	0\\
1978	0\\
1978	0\\
1978	0\\
1978	0\\
1978	0\\
1979	0\\
1979	0\\
1979	0\\
1979	0\\
1979	0\\
1980	0\\
1980	0\\
1980	0\\
1980	0\\
1980	0\\
1981	0\\
1981	0\\
1981	0\\
1981	0\\
1981	0\\
1982	0\\
1982	0\\
1982	0\\
1982	0\\
1982	0\\
1983	0\\
1983	0\\
1983	0\\
1983	0\\
1983	0\\
1984	0\\
1984	0\\
1984	0\\
1984	0\\
1984	0\\
1985	0\\
1985	0\\
1985	0\\
1985	0\\
1985	0\\
1986	0\\
1986	0\\
1986	0\\
1986	0\\
1986	0\\
1987	0\\
1987	0\\
1987	0\\
1987	0\\
1987	0\\
1988	0\\
1988	0\\
1988	0\\
1988	0\\
1988	0\\
1989	0\\
1989	0\\
1989	0\\
1989	0\\
1989	0\\
1990	0\\
1990	0\\
1990	0\\
1990	0\\
1990	0\\
1991	0\\
1991	0\\
1991	0\\
1991	0\\
1991	0\\
1992	0\\
1992	0\\
1992	0\\
1992	0\\
1992	0\\
1993	0\\
1993	0\\
1993	0\\
1993	0\\
1993	0\\
1994	0\\
1994	0\\
1994	0\\
1994	0\\
1994	0\\
1995	0\\
1995	0\\
1995	0\\
1995	0\\
1995	0\\
1996	0\\
1996	0\\
1996	0\\
1996	0\\
1996	0\\
1997	0\\
1997	0\\
1997	0\\
1997	0\\
1997	0\\
1998	0\\
1998	0\\
1998	0\\
1998	0\\
1998	0\\
1999	0\\
1999	0\\
1999	0\\
1999	0\\
1999	0\\
2000	0\\
2000	0\\
2000	0\\
2000	0\\
2000	0\\
2001	0\\
2001	0\\
2001	0\\
2001	0\\
2001	0\\
2002	0\\
2002	0\\
2002	0\\
2002	0\\
2002	0\\
2003	0\\
2003	0\\
2003	0\\
2003	0\\
2003	0\\
2004	0\\
2004	0\\
2004	0\\
2004	0\\
2004	0\\
2005	0\\
2005	0\\
2005	0\\
2005	0\\
2005	0\\
2006	0\\
2006	0\\
2006	0\\
2006	0\\
2006	0\\
2007	0\\
2007	0\\
2007	0\\
2007	0\\
2007	0\\
2008	0\\
2008	0\\
2008	0\\
2008	0\\
2008	0\\
2009	0\\
2009	0\\
2009	0\\
2009	0\\
2009	0\\
2010	0\\
2010	0\\
2010	0\\
2010	0\\
2010	0\\
2011	0\\
2011	0\\
2011	0\\
2011	0\\
2011	0\\
2012	0\\
2012	0\\
2012	0\\
2012	0\\
2012	0\\
2013	0\\
2013	0\\
2013	0\\
2013	0\\
2013	0\\
2014	0\\
2014	0\\
2014	0\\
2014	0\\
2014	0\\
2015	0\\
2015	0\\
2015	0\\
2015	0\\
2015	0\\
2016	0\\
2016	0\\
2016	0\\
2016	0\\
2016	0\\
2017	0\\
2017	0\\
2017	0\\
2017	0\\
2017	0\\
2018	0\\
2018	0\\
2018	0\\
2018	0\\
2018	0\\
2019	0\\
2019	0\\
2019	0\\
2019	0\\
2019	0\\
2020	0\\
2020	0\\
2020	0\\
2020	0\\
2020	0\\
2021	0\\
2021	0\\
2021	0\\
2021	0\\
2021	0\\
2022	0\\
2022	0\\
2022	0\\
2022	0\\
2022	0\\
2023	0\\
2023	0\\
2023	0\\
2023	0\\
2023	0\\
2024	0\\
2024	0\\
2024	0\\
2024	0\\
2024	0\\
2025	0\\
2025	0\\
2025	0\\
2025	0\\
2025	0\\
2026	0\\
2026	0\\
2026	0\\
2026	0\\
2026	0\\
2027	0\\
2027	0\\
2027	0\\
2027	0\\
2027	0\\
2028	0\\
2028	0\\
2028	0\\
2028	0\\
2028	0\\
2029	0\\
2029	0\\
2029	0\\
2029	0\\
2029	0\\
2030	0\\
2030	0\\
2030	0\\
2030	0\\
2030	0\\
2031	0\\
2031	0\\
2031	0\\
2031	0\\
2031	0\\
2032	0\\
2032	0\\
2032	0\\
2032	0\\
2032	0\\
2033	0\\
2033	0\\
2033	0\\
2033	0\\
2033	0\\
2034	0\\
2034	0\\
2034	0\\
2034	0\\
2034	0\\
2035	0\\
2035	0\\
2035	0\\
2035	0\\
2035	0\\
2036	0\\
2036	0\\
2036	0\\
2036	0\\
2036	0\\
2037	0\\
2037	0\\
2037	0\\
2037	0\\
2037	0\\
2038	0\\
2038	0\\
2038	0\\
2038	0\\
2038	0\\
2039	0\\
2039	0\\
2039	0\\
2039	0\\
2039	0\\
2040	0\\
2040	0\\
2040	0\\
2040	0\\
2040	0\\
2041	0\\
2041	0\\
2041	0\\
2041	0\\
2041	0\\
2042	0\\
2042	0\\
2042	0\\
2042	0\\
2042	0\\
2043	0\\
2043	0\\
2043	0\\
2043	0\\
2043	0\\
2044	0\\
2044	0\\
2044	0\\
2044	0\\
2044	0\\
2045	0\\
2045	0\\
2045	0\\
2045	0\\
2045	0\\
2046	0\\
2046	0\\
2046	0\\
2046	0\\
2046	0\\
2047	0\\
2047	0\\
2047	0\\
2047	0\\
2047	0\\
2048	0\\
2048	0\\
2048	0\\
2048	0\\
2048	0\\
2049	0\\
2049	0\\
2049	0\\
2049	0\\
2049	0\\
2050	0\\
2050	0\\
2050	0\\
2050	0\\
2050	0\\
2051	0\\
2051	0\\
2051	0\\
2051	0\\
2051	0\\
2052	0\\
2052	0\\
2052	0\\
2052	0\\
2052	0\\
2053	0\\
2053	0\\
2053	0\\
2053	0\\
2053	0\\
2054	0\\
2054	0\\
2054	0\\
2054	0\\
2054	0\\
2055	0\\
2055	0\\
2055	0\\
2055	0\\
2055	0\\
2056	0\\
2056	0\\
2056	0\\
2056	0\\
2056	0\\
2057	0\\
2057	0\\
2057	0\\
2057	0\\
2057	0\\
2058	0\\
2058	0\\
2058	0\\
2058	0\\
2058	0\\
2059	0\\
2059	0\\
2059	0\\
2059	0\\
2059	0\\
2060	0\\
2060	0\\
2060	0\\
2060	0\\
2060	0\\
2061	0\\
2061	0\\
2061	0\\
2061	0\\
2061	0\\
2062	0\\
2062	0\\
2062	0\\
2062	0\\
2062	0\\
2063	0\\
2063	0\\
2063	0\\
2063	0\\
2063	0\\
2064	0\\
2064	0\\
2064	0\\
2064	0\\
2064	0\\
2065	0\\
2065	0\\
2065	0\\
2065	0\\
2065	0\\
2066	0\\
2066	0\\
2066	0\\
2066	0\\
2066	0\\
2067	0\\
2067	0\\
2067	0\\
2067	0\\
2067	0\\
2068	0\\
2068	0\\
2068	0\\
2068	0\\
2068	0\\
2069	0\\
2069	0\\
2069	0\\
2069	0\\
2069	0\\
2070	0\\
2070	0\\
2070	0\\
2070	0\\
2070	0\\
2071	0\\
2071	0\\
2071	0\\
2071	0\\
2071	0\\
2072	0\\
2072	0\\
2072	0\\
2072	0\\
2072	0\\
2073	0\\
2073	0\\
2073	0\\
2073	0\\
2073	0\\
2074	0\\
2074	0\\
2074	0\\
2074	0\\
2074	0\\
2075	0\\
2075	0\\
2075	0\\
2075	0\\
2075	0\\
2076	0\\
2076	0\\
2076	0\\
2076	0\\
2076	0\\
2077	0\\
2077	0\\
2077	0\\
2077	0\\
2077	0\\
2078	0\\
2078	0\\
2078	0\\
2078	0\\
2078	0\\
2079	0\\
2079	0\\
2079	0\\
2079	0\\
2079	0\\
2080	0\\
2080	0\\
2080	0\\
2080	0\\
2080	0\\
2081	0\\
2081	0\\
2081	0\\
2081	0\\
2081	0\\
2082	0\\
2082	0\\
2082	0\\
2082	0\\
2082	0\\
2083	0\\
2083	0\\
2083	0\\
2083	0\\
2083	0\\
2084	0\\
2084	0\\
2084	0\\
2084	0\\
2084	0\\
2085	0\\
2085	0\\
2085	0\\
2085	0\\
2085	0\\
2086	0\\
2086	0\\
2086	0\\
2086	0\\
2086	0\\
2087	0\\
2087	0\\
2087	0\\
2087	0\\
2087	0\\
2088	0\\
2088	0\\
2088	0\\
2088	0\\
2088	0\\
2089	0\\
2089	0\\
2089	0\\
2089	0\\
2089	0\\
2090	0\\
2090	0\\
2090	0\\
2090	0\\
2090	0\\
2091	0\\
2091	0\\
2091	0\\
2091	0\\
2091	0\\
2092	0\\
2092	0\\
2092	0\\
2092	0\\
2092	0\\
2093	0\\
2093	0\\
2093	0\\
2093	0\\
2093	0\\
2094	0\\
2094	0\\
2094	0\\
2094	0\\
2094	0\\
2095	0\\
2095	0\\
2095	0\\
2095	0\\
2095	0\\
2096	0\\
2096	0\\
2096	0\\
2096	0\\
2096	0\\
2097	0\\
2097	0\\
2097	0\\
2097	0\\
2097	0\\
2098	0\\
2098	0\\
2098	0\\
2098	0\\
2098	0\\
2099	0\\
2099	0\\
2099	0\\
2099	0\\
2099	0\\
2100	0\\
2100	0\\
2100	0\\
2100	0\\
2100	0\\
2101	0\\
2101	0\\
2101	0\\
2101	0\\
2101	0\\
2102	0\\
2102	0\\
2102	0\\
2102	0\\
2102	0\\
2103	0\\
2103	0\\
2103	0\\
2103	0\\
2103	0\\
2104	0\\
2104	0\\
2104	0\\
2104	0\\
2104	0\\
2105	0\\
2105	0\\
2105	0\\
2105	0\\
2105	0\\
2106	0\\
2106	0\\
2106	0\\
2106	0\\
2106	0\\
2107	0\\
2107	0\\
2107	0\\
2107	0\\
2107	0\\
2108	0\\
2108	0\\
2108	0\\
2108	0\\
2108	0\\
2109	0\\
2109	0\\
2109	0\\
2109	0\\
2109	0\\
2110	0\\
2110	0\\
2110	0\\
2110	0\\
2110	0\\
2111	0\\
2111	0\\
2111	0\\
2111	0\\
2111	0\\
2112	0\\
2112	0\\
2112	0\\
2112	0\\
2112	0\\
2113	0\\
2113	0\\
2113	0\\
2113	0\\
2113	0\\
2114	0\\
2114	0\\
2114	0\\
2114	0\\
2114	0\\
2115	0\\
2115	0\\
2115	0\\
2115	0\\
2115	0\\
2116	0\\
2116	0\\
2116	0\\
2116	0\\
2116	0\\
2117	0\\
2117	0\\
2117	0\\
2117	0\\
2117	0\\
2118	0\\
2118	0\\
2118	0\\
2118	0\\
2118	0\\
2119	0\\
2119	0\\
2119	0\\
2119	0\\
2119	0\\
2120	0\\
2120	0\\
2120	0\\
2120	0\\
2120	0\\
2121	0\\
2121	0\\
2121	0\\
2121	0\\
2121	0\\
2122	0\\
2122	0\\
2122	0\\
2122	0\\
2122	0\\
2123	0\\
2123	0\\
2123	0\\
2123	0\\
2123	0\\
2124	0\\
2124	0\\
2124	0\\
2124	0\\
2124	0\\
2125	0\\
2125	0\\
2125	0\\
2125	0\\
2125	0\\
2126	0\\
2126	0\\
2126	0\\
2126	0\\
2126	0\\
2127	0\\
2127	0\\
2127	0\\
2127	0\\
2127	0\\
2128	0\\
2128	0\\
2128	0\\
2128	0\\
2128	0\\
2129	0\\
2129	0\\
2129	0\\
2129	0\\
2129	0\\
2130	0\\
2130	0\\
2130	0\\
2130	0\\
2130	0\\
2131	0\\
2131	0\\
2131	0\\
2131	0\\
2131	0\\
2132	0\\
2132	0\\
2132	0\\
2132	0\\
2132	0\\
2133	0\\
2133	0\\
2133	0\\
2133	0\\
2133	0\\
2134	0\\
2134	0\\
2134	0\\
2134	0\\
2134	0\\
2135	0\\
2135	0\\
2135	0\\
2135	0\\
2135	0\\
2136	0\\
2136	0\\
2136	0\\
2136	0\\
2136	0\\
2137	0\\
2137	0\\
2137	0\\
2137	0\\
2137	0\\
2138	0\\
2138	0\\
2138	0\\
2138	0\\
2138	0\\
2139	0\\
2139	0\\
2139	0\\
2139	0\\
2139	0\\
2140	0\\
2140	0\\
2140	0\\
2140	0\\
2140	0\\
2141	0\\
2141	0\\
2141	0\\
2141	0\\
2141	0\\
2142	0\\
2142	0\\
2142	0\\
2142	0\\
2142	0\\
2143	0\\
2143	0\\
2143	0\\
2143	0\\
2143	0\\
2144	0\\
2144	0\\
2144	0\\
2144	0\\
2144	0\\
2145	0\\
2145	0\\
2145	0\\
2145	0\\
2145	0\\
2146	0\\
2146	0\\
2146	0\\
2146	0\\
2146	0\\
2147	0\\
2147	0\\
2147	0\\
2147	0\\
2147	0\\
2148	0\\
2148	0\\
2148	0\\
2148	0\\
2148	0\\
2149	0\\
2149	0\\
2149	0\\
2149	0\\
2149	0\\
2150	0\\
2150	0\\
2150	0\\
2150	0\\
2150	0\\
2151	0\\
2151	0\\
2151	0\\
2151	0\\
2151	0\\
2152	0\\
2152	0\\
2152	0\\
2152	0\\
2152	0\\
2153	0\\
2153	0\\
2153	0\\
2153	0\\
2153	0\\
2154	0\\
2154	0\\
2154	0\\
2154	0\\
2154	0\\
2155	0\\
2155	0\\
2155	0\\
2155	0\\
2155	0\\
2156	0\\
2156	0\\
2156	0\\
2156	0\\
2156	0\\
2157	0\\
2157	0\\
2157	0\\
2157	0\\
2157	0\\
2158	0\\
2158	0\\
2158	0\\
2158	0\\
2158	0\\
2159	0\\
2159	0\\
2159	0\\
2159	0\\
2159	0\\
2160	0\\
2160	0\\
2160	0\\
2160	0\\
2160	0\\
2161	0\\
2161	0\\
2161	0\\
2161	0\\
2161	0\\
2162	0\\
2162	0\\
2162	0\\
2162	0\\
2162	0\\
2163	0\\
2163	0\\
2163	0\\
2163	0\\
2163	0\\
2164	0\\
2164	0\\
2164	0\\
2164	0\\
2164	0\\
2165	0\\
2165	0\\
2165	0\\
2165	0\\
2165	0\\
2166	0\\
2166	0\\
2166	0\\
2166	0\\
2166	0\\
2167	0\\
2167	0\\
2167	0\\
2167	0\\
2167	0\\
2168	0\\
2168	0\\
2168	0\\
2168	0\\
2168	0\\
2169	0\\
2169	0\\
2169	0\\
2169	0\\
2169	0\\
2170	0\\
2170	0\\
2170	0\\
2170	0\\
2170	0\\
2171	0\\
2171	0\\
2171	0\\
2171	0\\
2171	0\\
2172	0\\
2172	0\\
2172	0\\
2172	0\\
2172	0\\
2173	0\\
2173	0\\
2173	0\\
2173	0\\
2173	0\\
2174	0\\
2174	0\\
2174	0\\
2174	0\\
2174	0\\
2175	0\\
2175	0\\
2175	0\\
2175	0\\
2175	0\\
2176	0\\
2176	0\\
2176	0\\
2176	0\\
2176	0\\
2177	0\\
2177	0\\
2177	0\\
2177	0\\
2177	0\\
2178	0\\
2178	0\\
2178	0\\
2178	0\\
2178	0\\
2179	0\\
2179	0\\
2179	0\\
2179	0\\
2179	0\\
2180	0\\
2180	0\\
2180	0\\
2180	0\\
2180	0\\
2181	0\\
2181	0\\
2181	0\\
2181	0\\
2181	0\\
2182	0\\
2182	0\\
2182	0\\
2182	0\\
2182	0\\
2183	0\\
2183	0\\
2183	0\\
2183	0\\
2183	0\\
2184	0\\
2184	0\\
2184	0\\
2184	0\\
2184	0\\
2185	0\\
2185	0\\
2185	0\\
2185	0\\
2185	0\\
2186	0\\
2186	0\\
2186	0\\
2186	0\\
2186	0\\
2187	0\\
2187	0\\
2187	0\\
2187	0\\
2187	0\\
2188	0\\
2188	0\\
2188	0\\
2188	0\\
2188	0\\
2189	0\\
2189	0\\
2189	0\\
2189	0\\
2189	0\\
2190	0\\
2190	0\\
2190	0\\
2190	0\\
2190	0\\
2191	0\\
2191	0\\
2191	0\\
2191	0\\
2191	0\\
2192	0\\
2192	0\\
2192	0\\
2192	0\\
2192	0\\
2193	0\\
2193	0\\
2193	0\\
2193	0\\
2193	0\\
2194	0\\
2194	0\\
2194	0\\
2194	0\\
2194	0\\
2195	0\\
2195	0\\
2195	0\\
2195	0\\
2195	0\\
2196	0\\
2196	0\\
2196	0\\
2196	0\\
2196	0\\
2197	0\\
2197	0\\
2197	0\\
2197	0\\
2197	0\\
2198	0\\
2198	0\\
2198	0\\
2198	0\\
2198	0\\
2199	0\\
2199	0\\
2199	0\\
2199	0\\
2199	0\\
2200	0\\
2200	0\\
2200	0\\
2200	0\\
2200	0\\
2201	0\\
2201	0\\
2201	0\\
2201	0\\
2201	0\\
2202	0\\
2202	0\\
2202	0\\
2202	0\\
2202	0\\
2203	0\\
2203	0\\
2203	0\\
2203	0\\
2203	0\\
2204	0\\
2204	0\\
2204	0\\
2204	0\\
2204	0\\
2205	0\\
2205	0\\
2205	0\\
2205	0\\
2205	0\\
2206	0\\
2206	0\\
2206	0\\
2206	0\\
2206	0\\
2207	0\\
2207	0\\
2207	0\\
2207	0\\
2207	0\\
2208	0\\
2208	0\\
2208	0\\
2208	0\\
2208	0\\
2209	0\\
2209	0\\
2209	0\\
2209	0\\
2209	0\\
2210	0\\
2210	0\\
2210	0\\
2210	0\\
2210	0\\
2211	0\\
2211	0\\
2211	0\\
2211	0\\
2211	0\\
2212	0\\
2212	0\\
2212	0\\
2212	0\\
2212	0\\
2213	0\\
2213	0\\
2213	0\\
2213	0\\
2213	0\\
2214	0\\
2214	0\\
2214	0\\
2214	0\\
2214	0\\
2215	0\\
2215	0\\
2215	0\\
2215	0\\
2215	0\\
2216	0\\
2216	0\\
2216	0\\
2216	0\\
2216	0\\
2217	0\\
2217	0\\
2217	0\\
2217	0\\
2217	0\\
2218	0\\
2218	0\\
2218	0\\
2218	0\\
2218	0\\
2219	0\\
2219	0\\
2219	0\\
2219	0\\
2219	0\\
2220	0\\
2220	0\\
2220	0\\
2220	0\\
2220	0\\
2221	0\\
2221	0\\
2221	0\\
2221	0\\
2221	0\\
2222	0\\
2222	0\\
2222	0\\
2222	0\\
2222	0\\
2223	0\\
2223	0\\
2223	0\\
2223	0\\
2223	0\\
2224	0\\
2224	0\\
2224	0\\
2224	0\\
2224	0\\
2225	0\\
2225	0\\
2225	0\\
2225	0\\
2225	0\\
2226	0\\
2226	0\\
2226	0\\
2226	0\\
2226	0\\
2227	0\\
2227	0\\
2227	0\\
2227	0\\
2227	0\\
2228	0\\
2228	0\\
2228	0\\
2228	0\\
2228	0\\
2229	0\\
2229	0\\
2229	0\\
2229	0\\
2229	0\\
2230	0\\
2230	0\\
2230	0\\
2230	0\\
2230	0\\
2231	0\\
2231	0\\
2231	0\\
2231	0\\
2231	0\\
2232	0\\
2232	0\\
2232	0\\
2232	0\\
2232	0\\
2233	0\\
2233	0\\
2233	0\\
2233	0\\
2233	0\\
2234	0\\
2234	0\\
2234	0\\
2234	0\\
2234	0\\
2235	0\\
2235	0\\
2235	0\\
2235	0\\
2235	0\\
2236	0\\
2236	0\\
2236	0\\
2236	0\\
2236	0\\
2237	0\\
2237	0\\
2237	0\\
2237	0\\
2237	0\\
2238	0\\
2238	0\\
2238	0\\
2238	0\\
2238	0\\
2239	0\\
2239	0\\
2239	0\\
2239	0\\
2239	0\\
2240	0\\
2240	0\\
2240	0\\
2240	0\\
2240	0\\
2241	0\\
2241	0\\
2241	0\\
2241	0\\
2241	0\\
2242	0\\
2242	0\\
2242	0\\
2242	0\\
2242	0\\
2243	0\\
2243	0\\
2243	0\\
2243	0\\
2243	0\\
2244	0\\
2244	0\\
2244	0\\
2244	0\\
2244	0\\
2245	0\\
2245	0\\
2245	0\\
2245	0\\
2245	0\\
2246	0\\
2246	0\\
2246	0\\
2246	0\\
2246	0\\
2247	0\\
2247	0\\
2247	0\\
2247	0\\
2247	0\\
2248	0\\
2248	0\\
2248	0\\
2248	0\\
2248	0\\
2249	0\\
2249	0\\
2249	0\\
2249	0\\
2249	0\\
2250	0\\
2250	0\\
2250	0\\
2250	0\\
2250	0\\
2251	0\\
2251	0\\
2251	0\\
2251	0\\
2251	0\\
2252	0\\
2252	0\\
2252	0\\
2252	0\\
2252	0\\
2253	0\\
2253	0\\
2253	0\\
2253	0\\
2253	0\\
2254	0\\
2254	0\\
2254	0\\
2254	0\\
2254	0\\
2255	0\\
2255	0\\
2255	0\\
2255	0\\
2255	0\\
2256	0\\
2256	0\\
2256	0\\
2256	0\\
2256	0\\
2257	0\\
2257	0\\
2257	0\\
2257	0\\
2257	0\\
2258	0\\
2258	0\\
2258	0\\
2258	0\\
2258	0\\
2259	0\\
2259	0\\
2259	0\\
2259	0\\
2259	0\\
2260	0\\
2260	0\\
2260	0\\
2260	0\\
2260	0\\
2261	0\\
2261	0\\
2261	0\\
2261	0\\
2261	0\\
2262	0\\
2262	0\\
2262	0\\
2262	0\\
2262	0\\
2263	0\\
2263	0\\
2263	0\\
2263	0\\
2263	0\\
2264	0\\
2264	0\\
2264	0\\
2264	0\\
2264	0\\
2265	0\\
2265	0\\
2265	0\\
2265	0\\
2265	0\\
2266	0\\
2266	0\\
2266	0\\
2266	0\\
2266	0\\
2267	0\\
2267	0\\
2267	0\\
2267	0\\
2267	0\\
2268	0\\
2268	0\\
2268	0\\
2268	0\\
2268	0\\
2269	0\\
2269	0\\
2269	0\\
2269	0\\
2269	0\\
2270	0\\
2270	0\\
2270	0\\
2270	0\\
2270	0\\
2271	0\\
2271	0\\
2271	0\\
2271	0\\
2271	0\\
2272	0\\
2272	0\\
2272	0\\
2272	0\\
2272	0\\
2273	0\\
2273	0\\
2273	0\\
2273	0\\
2273	0\\
2274	0\\
2274	0\\
2274	0\\
2274	0\\
2274	0\\
2275	0\\
2275	0\\
2275	0\\
2275	0\\
2275	0\\
2276	0\\
2276	0\\
2276	0\\
2276	0\\
2276	0\\
2277	0\\
2277	0\\
2277	0\\
2277	0\\
2277	0\\
2278	0\\
2278	0\\
2278	0\\
2278	0\\
2278	0\\
2279	0\\
2279	0\\
2279	0\\
2279	0\\
2279	0\\
2280	0\\
2280	0\\
2280	0\\
2280	0\\
2280	0\\
2281	0\\
2281	0\\
2281	0\\
2281	0\\
2281	0\\
2282	0\\
2282	0\\
2282	0\\
2282	0\\
2282	0\\
2283	0\\
2283	0\\
2283	0\\
2283	0\\
2283	0\\
2284	0\\
2284	0\\
2284	0\\
2284	0\\
2284	0\\
2285	0\\
2285	0\\
2285	0\\
2285	0\\
2285	0\\
2286	0\\
2286	0\\
2286	0\\
2286	0\\
2286	0\\
2287	0\\
2287	0\\
2287	0\\
2287	0\\
2287	0\\
2288	0\\
2288	0\\
2288	0\\
2288	0\\
2288	0\\
2289	0\\
2289	0\\
2289	0\\
2289	0\\
2289	0\\
2290	0\\
2290	0\\
2290	0\\
2290	0\\
2290	0\\
2291	0\\
2291	0\\
2291	0\\
2291	0\\
2291	0\\
2292	0\\
2292	0\\
2292	0\\
2292	0\\
2292	0\\
2293	0\\
2293	0\\
2293	0\\
2293	0\\
2293	0\\
2294	0\\
2294	0\\
2294	0\\
2294	0\\
2294	0\\
2295	0\\
2295	0\\
2295	0\\
2295	0\\
2295	0\\
2296	0\\
2296	0\\
2296	0\\
2296	0\\
2296	0\\
2297	0\\
2297	0\\
2297	0\\
2297	0\\
2297	0\\
2298	0\\
2298	0\\
2298	0\\
2298	0\\
2298	0\\
2299	0\\
2299	0\\
2299	0\\
2299	0\\
2299	0\\
2300	0\\
2300	0\\
2300	0\\
2300	0\\
2300	0\\
2301	0\\
2301	0\\
2301	0\\
2301	0\\
2301	0\\
2302	0\\
2302	0\\
2302	0\\
2302	0\\
2302	0\\
2303	0\\
2303	0\\
2303	0\\
2303	0\\
2303	0\\
2304	0\\
2304	0\\
2304	0\\
2304	0\\
2304	0\\
2305	0\\
2305	0\\
2305	0\\
2305	0\\
2305	0\\
2306	0\\
2306	0\\
2306	0\\
2306	0\\
2306	0\\
2307	0\\
2307	0\\
2307	0\\
2307	0\\
2307	0\\
2308	0\\
2308	0\\
2308	0\\
2308	0\\
2308	0\\
2309	0\\
2309	0\\
2309	0\\
2309	0\\
2309	0\\
2310	0\\
2310	0\\
2310	0\\
2310	0\\
2310	0\\
2311	0\\
2311	0\\
2311	0\\
2311	0\\
2311	0\\
2312	0\\
2312	0\\
2312	0\\
2312	0\\
2312	0\\
2313	0\\
2313	0\\
2313	0\\
2313	0\\
2313	0\\
2314	0\\
2314	0\\
2314	0\\
2314	0\\
2314	0\\
2315	0\\
2315	0\\
2315	0\\
2315	0\\
2315	0\\
2316	0\\
2316	0\\
2316	0\\
2316	0\\
2316	0\\
2317	0\\
2317	0\\
2317	0\\
2317	0\\
2317	0\\
2318	0\\
2318	0\\
2318	0\\
2318	0\\
2318	0\\
2319	0\\
2319	0\\
2319	0\\
2319	0\\
2319	0\\
2320	0\\
2320	0\\
2320	0\\
2320	0\\
2320	0\\
2321	0\\
2321	0\\
2321	0\\
2321	0\\
2321	0\\
2322	0\\
2322	0\\
2322	0\\
2322	0\\
2322	0\\
2323	0\\
2323	0\\
2323	0\\
2323	0\\
2323	0\\
2324	0\\
2324	0\\
2324	0\\
2324	0\\
2324	0\\
2325	0\\
2325	0\\
2325	0\\
2325	0\\
2325	0\\
2326	0\\
2326	0\\
2326	0\\
2326	0\\
2326	0\\
2327	0\\
2327	0\\
2327	0\\
2327	0\\
2327	0\\
2328	0\\
2328	0\\
2328	0\\
2328	0\\
2328	0\\
2329	0\\
2329	0\\
2329	0\\
2329	0\\
2329	0\\
2330	0\\
2330	0\\
2330	0\\
2330	0\\
2330	0\\
2331	0\\
2331	0\\
2331	0\\
2331	0\\
2331	0\\
2332	0\\
2332	0\\
2332	0\\
2332	0\\
2332	0\\
2333	0\\
2333	0\\
2333	0\\
2333	0\\
2333	0\\
2334	0\\
2334	0\\
2334	0\\
2334	0\\
2334	0\\
2335	0\\
2335	0\\
2335	0\\
2335	0\\
2335	0\\
2336	0\\
2336	0\\
2336	0\\
2336	0\\
2336	0\\
2337	0\\
2337	0\\
2337	0\\
2337	0\\
2337	0\\
2338	0\\
2338	0\\
2338	0\\
2338	0\\
2338	0\\
2339	0\\
2339	0\\
2339	0\\
2339	0\\
2339	0\\
2340	0\\
2340	0\\
2340	0\\
2340	0\\
2340	0\\
2341	0\\
2341	0\\
2341	0\\
2341	0\\
2341	0\\
2342	0\\
2342	0\\
2342	0\\
2342	0\\
2342	0\\
2343	0\\
2343	0\\
2343	0\\
2343	0\\
2343	0\\
2344	0\\
2344	0\\
2344	0\\
2344	0\\
2344	0\\
2345	0\\
2345	0\\
2345	0\\
2345	0\\
2345	0\\
2346	0\\
2346	0\\
2346	0\\
2346	0\\
2346	0\\
2347	0\\
2347	0\\
2347	0\\
2347	0\\
2347	0\\
2348	0\\
2348	0\\
2348	0\\
2348	0\\
2348	0\\
2349	0\\
2349	0\\
2349	0\\
2349	0\\
2349	0\\
2350	0\\
2350	0\\
2350	0\\
2350	0\\
2350	0\\
2351	0\\
2351	0\\
2351	0\\
2351	0\\
2351	0\\
2352	0\\
2352	0\\
2352	0\\
2352	0\\
2352	0\\
2353	0\\
2353	0\\
2353	0\\
2353	0\\
2353	0\\
2354	0\\
2354	0\\
2354	0\\
2354	0\\
2354	0\\
2355	0\\
2355	0\\
2355	0\\
2355	0\\
2355	0\\
2356	0\\
2356	0\\
2356	0\\
2356	0\\
2356	0\\
2357	0\\
2357	0\\
2357	0\\
2357	0\\
2357	0\\
2358	0\\
2358	0\\
2358	0\\
2358	0\\
2358	0\\
2359	0\\
2359	0\\
2359	0\\
2359	0\\
2359	0\\
2360	0\\
2360	0\\
2360	0\\
2360	0\\
2360	0\\
2361	0\\
2361	0\\
2361	0\\
2361	0\\
2361	0\\
2362	0\\
2362	0\\
2362	0\\
2362	0\\
2362	0\\
2363	0\\
2363	0\\
2363	0\\
2363	0\\
2363	0\\
2364	0\\
2364	0\\
2364	0\\
2364	0\\
2364	0\\
2365	0\\
2365	0\\
2365	0\\
2365	0\\
2365	0\\
2366	0\\
2366	0\\
2366	0\\
2366	0\\
2366	0\\
2367	0\\
2367	0\\
2367	0\\
2367	0\\
2367	0\\
2368	0\\
2368	0\\
2368	0\\
2368	0\\
2368	0\\
2369	0\\
2369	0\\
2369	0\\
2369	0\\
2369	0\\
2370	0\\
2370	0\\
2370	0\\
2370	0\\
2370	0\\
2371	0\\
2371	0\\
2371	0\\
2371	0\\
2371	0\\
2372	0\\
2372	0\\
2372	0\\
2372	0\\
2372	0\\
2373	0\\
2373	0\\
2373	0\\
2373	0\\
2373	0\\
2374	0\\
2374	0\\
2374	0\\
2374	0\\
2374	0\\
2375	0\\
2375	0\\
2375	0\\
2375	0\\
2375	0\\
2376	0\\
2376	0\\
2376	0\\
2376	0\\
2376	0\\
2377	0\\
2377	0\\
2377	0\\
2377	0\\
2377	0\\
2378	0\\
2378	0\\
2378	0\\
2378	0\\
2378	0\\
2379	0\\
2379	0\\
2379	0\\
2379	0\\
2379	0\\
2380	0\\
2380	0\\
2380	0\\
2380	0\\
2380	0\\
2381	0\\
2381	0\\
2381	0\\
2381	0\\
2381	0\\
2382	0\\
2382	0\\
2382	0\\
2382	0\\
2382	0\\
2383	0\\
2383	0\\
2383	0\\
2383	0\\
2383	0\\
2384	0\\
2384	0\\
2384	0\\
2384	0\\
2384	0\\
2385	0\\
2385	0\\
2385	0\\
2385	0\\
2385	0\\
2386	0\\
2386	0\\
2386	0\\
2386	0\\
2386	0\\
2387	0\\
2387	0\\
2387	0\\
2387	0\\
2387	0\\
2388	0\\
2388	0\\
2388	0\\
2388	0\\
2388	0\\
2389	0\\
2389	0\\
2389	0\\
2389	0\\
2389	0\\
2390	0\\
2390	0\\
2390	0\\
2390	0\\
2390	0\\
2391	0\\
2391	0\\
2391	0\\
2391	0\\
2391	0\\
2392	0\\
2392	0\\
2392	0\\
2392	0\\
2392	0\\
2393	0\\
2393	0\\
2393	0\\
2393	0\\
2393	0\\
2394	0\\
2394	0\\
2394	0\\
2394	0\\
2394	0\\
2395	0\\
2395	0\\
2395	0\\
2395	0\\
2395	0\\
2396	0\\
2396	0\\
2396	0\\
2396	0\\
2396	0\\
2397	0\\
2397	0\\
2397	0\\
2397	0\\
2397	0\\
2398	0\\
2398	0\\
2398	0\\
2398	0\\
2398	0\\
2399	0\\
2399	0\\
2399	0\\
2399	0\\
2399	0\\
2400	0\\
2400	0\\
2400	0\\
2400	0\\
2400	0\\
2401	0\\
2401	0\\
2401	0\\
2401	0\\
2401	0\\
2402	0\\
2402	0\\
2402	0\\
2402	0\\
2402	0\\
2403	0\\
2403	0\\
2403	0\\
2403	0\\
2403	0\\
2404	0\\
2404	0\\
2404	0\\
2404	0\\
2404	0\\
2405	0\\
2405	0\\
2405	0\\
2405	0\\
2405	0\\
2406	0\\
2406	0\\
2406	0\\
2406	0\\
2406	0\\
2407	0\\
2407	0\\
2407	0\\
2407	0\\
2407	0\\
2408	0\\
2408	0\\
2408	0\\
2408	0\\
2408	0\\
2409	0\\
2409	0\\
2409	0\\
2409	0\\
2409	0\\
2410	0\\
2410	0\\
2410	0\\
2410	0\\
2410	0\\
2411	0\\
2411	0\\
2411	0\\
2411	0\\
2411	0\\
2412	0\\
2412	0\\
2412	0\\
2412	0\\
2412	0\\
2413	0\\
2413	0\\
2413	0\\
2413	0\\
2413	0\\
2414	0\\
2414	0\\
2414	0\\
2414	0\\
2414	0\\
2415	0\\
2415	0\\
2415	0\\
2415	0\\
2415	0\\
2416	0\\
2416	0\\
2416	0\\
2416	0\\
2416	0\\
2417	0\\
2417	0\\
2417	0\\
2417	0\\
2417	0\\
2418	0\\
2418	0\\
2418	0\\
2418	0\\
2418	0\\
2419	0\\
2419	0\\
2419	0\\
2419	0\\
2419	0\\
2420	0\\
2420	0\\
2420	0\\
2420	0\\
2420	0\\
2421	0\\
2421	0\\
2421	0\\
2421	0\\
2421	0\\
2422	0\\
2422	0\\
2422	0\\
2422	0\\
2422	0\\
2423	0\\
2423	0\\
2423	0\\
2423	0\\
2423	0\\
2424	0\\
2424	0\\
2424	0\\
2424	0\\
2424	0\\
2425	0\\
2425	0\\
2425	0\\
2425	0\\
2425	0\\
2426	0\\
2426	0\\
2426	0\\
2426	0\\
2426	0\\
2427	0\\
2427	0\\
2427	0\\
2427	0\\
2427	0\\
2428	0\\
2428	0\\
2428	0\\
2428	0\\
2428	0\\
2429	0\\
2429	0\\
2429	0\\
2429	0\\
2429	0\\
2430	0\\
2430	0\\
2430	0\\
2430	0\\
2430	0\\
2431	0\\
2431	0\\
2431	0\\
2431	0\\
2431	0\\
2432	0\\
2432	0\\
2432	0\\
2432	0\\
2432	0\\
2433	0\\
2433	0\\
2433	0\\
2433	0\\
2433	0\\
2434	0\\
2434	0\\
2434	0\\
2434	0\\
2434	0\\
2435	0\\
2435	0\\
2435	0\\
2435	0\\
2435	0\\
2436	0\\
2436	0\\
2436	0\\
2436	0\\
2436	0\\
2437	0\\
2437	0\\
2437	0\\
2437	0\\
2437	0\\
2438	0\\
2438	0\\
2438	0\\
2438	0\\
2438	0\\
2439	0\\
2439	0\\
2439	0\\
2439	0\\
2439	0\\
2440	0\\
2440	0\\
2440	0\\
2440	0\\
2440	0\\
2441	0\\
2441	0\\
2441	0\\
2441	0\\
2441	0\\
2442	0\\
2442	0\\
2442	0\\
2442	0\\
2442	0\\
2443	0\\
2443	0\\
2443	0\\
2443	0\\
2443	0\\
2444	0\\
2444	0\\
2444	0\\
2444	0\\
2444	0\\
2445	0\\
2445	0\\
2445	0\\
2445	0\\
2445	0\\
2446	0\\
2446	0\\
2446	0\\
2446	0\\
2446	0\\
2447	0\\
2447	0\\
2447	0\\
2447	0\\
2447	0\\
2448	0\\
2448	0\\
2448	0\\
2448	0\\
2448	0\\
2449	0\\
2449	0\\
2449	0\\
2449	0\\
2449	0\\
2450	0\\
2450	0\\
2450	0\\
2450	0\\
2450	0\\
2451	0\\
2451	0\\
2451	0\\
2451	0\\
2451	0\\
2452	0\\
2452	0\\
2452	0\\
2452	0\\
2452	0\\
2453	0\\
2453	0\\
2453	0\\
2453	0\\
2453	0\\
2454	0\\
2454	0\\
2454	0\\
2454	0\\
2454	0\\
2455	0\\
2455	0\\
2455	0\\
2455	0\\
2455	0\\
2456	0\\
2456	0\\
2456	0\\
2456	0\\
2456	0\\
2457	0\\
2457	0\\
2457	0\\
2457	0\\
2457	0\\
2458	0\\
2458	0\\
2458	0\\
2458	0\\
2458	0\\
2459	0\\
2459	0\\
2459	0\\
2459	0\\
2459	0\\
2460	0\\
2460	0\\
2460	0\\
2460	0\\
2460	0\\
2461	0\\
2461	0\\
2461	0\\
2461	0\\
2461	0\\
2462	0\\
2462	0\\
2462	0\\
2462	0\\
2462	0\\
2463	0\\
2463	0\\
2463	0\\
2463	0\\
2463	0\\
2464	0\\
2464	0\\
2464	0\\
2464	0\\
2464	0\\
2465	0\\
2465	0\\
2465	0\\
2465	0\\
2465	0\\
2466	0\\
2466	0\\
2466	0\\
2466	0\\
2466	0\\
2467	0\\
2467	0\\
2467	0\\
2467	0\\
2467	0\\
2468	0\\
2468	0\\
2468	0\\
2468	0\\
2468	0\\
2469	0\\
2469	0\\
2469	0\\
2469	0\\
2469	0\\
2470	0\\
2470	0\\
2470	0\\
2470	0\\
2470	0\\
2471	0\\
2471	0\\
2471	0\\
2471	0\\
2471	0\\
2472	0\\
2472	0\\
2472	0\\
2472	0\\
2472	0\\
2473	0\\
2473	0\\
2473	0\\
2473	0\\
2473	0\\
2474	0\\
2474	0\\
2474	0\\
2474	0\\
2474	0\\
2475	0\\
2475	0\\
2475	0\\
2475	0\\
2475	0\\
2476	0\\
2476	0\\
2476	0\\
2476	0\\
2476	0\\
2477	0\\
2477	0\\
2477	0\\
2477	0\\
2477	0\\
2478	0\\
2478	0\\
2478	0\\
2478	0\\
2478	0\\
2479	0\\
2479	0\\
2479	0\\
2479	0\\
2479	0\\
2480	0\\
2480	0\\
2480	0\\
2480	0\\
2480	0\\
2481	0\\
2481	0\\
2481	0\\
2481	0\\
2481	0\\
2482	0\\
2482	0\\
2482	0\\
2482	0\\
2482	0\\
2483	0\\
2483	0\\
2483	0\\
2483	0\\
2483	0\\
2484	0\\
2484	0\\
2484	0\\
2484	0\\
2484	0\\
2485	0\\
2485	0\\
2485	0\\
2485	0\\
2485	0\\
2486	0\\
2486	0\\
2486	0\\
2486	0\\
2486	0\\
2487	0\\
2487	0\\
2487	0\\
2487	0\\
2487	0\\
2488	0\\
2488	0\\
2488	0\\
2488	0\\
2488	0\\
2489	0\\
2489	0\\
2489	0\\
2489	0\\
2489	0\\
2490	0\\
2490	0\\
2490	0\\
2490	0\\
2490	0\\
2491	0\\
2491	0\\
2491	0\\
2491	0\\
2491	0\\
2492	0\\
2492	0\\
2492	0\\
2492	0\\
2492	0\\
2493	0\\
2493	0\\
2493	0\\
2493	0\\
2493	0\\
2494	0\\
2494	0\\
2494	0\\
2494	0\\
2494	0\\
2495	0\\
2495	0\\
2495	0\\
2495	0\\
2495	0\\
2496	0\\
2496	0\\
2496	0\\
2496	0\\
2496	0\\
2497	0\\
2497	0\\
2497	0\\
2497	0\\
2497	0\\
2498	0\\
2498	0\\
2498	0\\
2498	0\\
2498	0\\
2499	0\\
2499	0\\
2499	0\\
2499	0\\
2499	0\\
2500	0\\
2500	0\\
2500	0\\
2500	0\\
2500	0\\
2501	0\\
2501	0\\
2501	0\\
};
\addplot [color=black!50!green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	8.94068867539139e-194\\
0.2	1.41994310352068e-172\\
0.3	3.50743783211197e-160\\
0.4	2.14514270535149e-151\\
0.5	1.38642819514669e-144\\
0.6	5.04034778753327e-139\\
0.7	2.51474786996906e-134\\
0.8	2.9323242151607e-130\\
0.9	1.12654902294272e-126\\
1	1.8027622514375e-123\\
1.1	1.4203914036218e-120\\
1.2	6.23428789539501e-118\\
1.3	1.67417410790195e-115\\
1.4	2.95873503696466e-113\\
1.5	3.64584833758886e-111\\
1.6	3.28177565015782e-109\\
1.7	2.24173537014361e-107\\
1.8	1.1993122583647e-105\\
1.9	5.15982302296372e-104\\
2	1.82560118525032e-102\\
2.1	5.41423085313378e-101\\
2.2	1.36823521688449e-99\\
2.3	2.98854281222655e-98\\
2.4	5.71248218929541e-97\\
2.5	9.66024643773554e-96\\
2.6	1.4592305122378e-94\\
2.7	1.9857909140908e-93\\
2.8	2.45309649296586e-92\\
2.9	2.76960318360165e-91\\
3	2.8753613550416e-90\\
3.1	2.76012445495689e-89\\
3.2	2.46199970827685e-88\\
3.3	2.04989946868928e-87\\
3.4	1.59973751288831e-86\\
3.5	1.17453910303974e-85\\
3.6	8.14107832878871e-85\\
3.7	5.34395080923295e-84\\
3.8	3.33172956361959e-83\\
3.9	1.97818202960531e-82\\
4	1.12131110034268e-81\\
4.1	6.08196487248532e-81\\
4.2	3.16331366683286e-80\\
4.3	1.58080637590015e-79\\
4.4	7.60416494438128e-79\\
4.5	3.52699897542221e-78\\
4.6	1.57992154609841e-77\\
4.7	6.84530256099474e-77\\
4.8	2.87267288439803e-76\\
4.9	1.16919744590044e-75\\
5	4.62098754071401e-75\\
5.1	1.77554704007843e-74\\
5.2	6.6398118016737e-74\\
5.3	2.41910169877797e-73\\
5.4	8.59509463943924e-73\\
5.5	2.98088677834405e-72\\
5.6	1.00998994748703e-71\\
5.7	3.34598313875759e-71\\
5.8	1.08468902338721e-70\\
5.9	3.44337082760923e-70\\
6	1.07118727022151e-69\\
6.1	3.2676903462628e-69\\
6.2	9.78108228178563e-69\\
6.3	2.87452979875119e-68\\
6.4	8.29910998945797e-68\\
6.5	2.35515922502564e-67\\
6.6	6.57296564037543e-67\\
6.7	1.80498157339147e-66\\
6.8	4.87935935209068e-66\\
6.9	1.29906424940985e-65\\
7	3.4077429733603e-65\\
7.1	8.81158166464375e-65\\
7.2	2.24681109694995e-64\\
7.3	5.65161379040796e-64\\
7.4	1.40291821704338e-63\\
7.5	3.43795714349768e-63\\
7.6	8.32003055436853e-63\\
7.7	1.98906083421469e-62\\
7.8	4.69901365315983e-62\\
7.9	1.09731781257423e-61\\
8	2.53368051736035e-61\\
8.1	5.78611253245867e-61\\
8.2	1.30723875260235e-60\\
8.3	2.92259817822615e-60\\
8.4	6.46753131204725e-60\\
8.5	1.4169953053772e-59\\
8.6	3.074399048989e-59\\
8.7	6.60711719048407e-59\\
8.8	1.40675466120658e-58\\
8.9	2.968046636196e-58\\
9	6.20665268413471e-58\\
9.1	1.28666048258213e-57\\
9.2	2.64467864071074e-57\\
9.3	5.39093665564146e-57\\
9.4	1.0899719218265e-56\\
9.5	2.18625633263367e-56\\
9.6	4.3510503884644e-56\\
9.7	8.5933940173246e-56\\
9.8	1.68453900588895e-55\\
9.9	3.27800212170153e-55\\
10	6.33305539951426e-55\\
10.1	1.21494163354307e-54\\
10.2	2.31470659025406e-54\\
10.3	4.3801951153643e-54\\
10.4	8.23388526999498e-54\\
10.5	1.53774828402374e-53\\
10.6	2.85356942936956e-53\\
10.7	5.26219024602884e-53\\
10.8	9.64428989372142e-53\\
10.9	1.75690741215072e-52\\
11	3.18163495821166e-52\\
11.1	5.72824159476077e-52\\
11.2	1.02543277953523e-51\\
11.3	1.82537517332494e-51\\
11.4	3.23146286123881e-51\\
11.5	5.68971051485825e-51\\
11.6	9.96473932344902e-51\\
11.7	1.73606599550474e-50\\
11.8	3.00905252345298e-50\\
11.9	5.18912709103583e-50\\
12	8.90423578352153e-50\\
12.1	1.52045190971511e-49\\
12.2	2.58379122872184e-49\\
12.3	4.37003574574724e-49\\
12.4	7.35679598827799e-49\\
12.5	1.23282406069115e-48\\
12.6	2.05661922600038e-48\\
12.7	3.41568697734211e-48\\
12.8	5.64811944670041e-48\\
12.9	9.29952710207694e-48\\
13	1.52467718586839e-47\\
13.1	2.48933407466984e-47\\
13.2	4.04766224690425e-47\\
13.3	6.55493033090237e-47\\
13.4	1.05730662286785e-46\\
13.5	1.69874668670578e-46\\
13.6	2.71879373057031e-46\\
13.7	4.33479416517867e-46\\
13.8	6.88540297393039e-46\\
13.9	1.08963856429371e-45\\
14	1.71810949771302e-45\\
14.1	2.69933658837034e-45\\
14.2	4.22593832131365e-45\\
14.3	6.59281352846393e-45\\
14.4	1.02499351963317e-44\\
14.5	1.58816221927534e-44\\
14.6	2.45251860996819e-44\\
14.7	3.7747948545325e-44\\
14.8	5.7910520166154e-44\\
14.9	8.85571700131592e-44\\
15	1.34992874684853e-43\\
15.1	2.05133760909514e-43\\
15.2	3.10756759637715e-43\\
15.3	4.69330504793807e-43\\
15.4	7.06690096100932e-43\\
15.5	1.06093354882895e-42\\
15.6	1.58808199441966e-42\\
15.7	2.37027921684139e-42\\
15.8	3.52763725001027e-42\\
15.9	5.2353030962656e-42\\
16	7.74798227728523e-42\\
16.1	1.14350844831789e-41\\
16.2	1.68309611861464e-41\\
16.3	2.47065314793914e-41\\
16.4	3.61711429830826e-41\\
16.5	5.28170678998883e-41\\
16.6	7.69239724498919e-41\\
16.7	1.11747544438367e-40\\
16.8	1.61925933828363e-40\\
16.9	2.34050729885073e-40\\
17	3.37467191834639e-40\\
17.1	4.85393167708235e-40\\
17.2	6.9648001512029e-40\\
17.3	9.96985171028115e-40\\
17.4	1.42378924482585e-39\\
17.5	2.02857660394827e-39\\
17.6	2.88361540372601e-39\\
17.7	4.08973162948054e-39\\
17.8	5.78728633733044e-39\\
17.9	8.17125507444129e-39\\
18	1.15118989637381e-38\\
18.1	1.61830420902408e-38\\
18.2	2.27006746451653e-38\\
18.3	3.17755453725938e-38\\
18.4	4.43846689821743e-38\\
18.5	6.18683582185522e-38\\
18.6	8.60616329655447e-38\\
18.7	1.19471839804643e-37\\
18.8	1.65518270533117e-37\\
18.9	2.28854805851975e-37\\
19	3.15803534035174e-37\\
19.1	4.34936429996496e-37\\
19.2	5.97854212929885e-37\\
19.3	8.20227321333009e-37\\
19.4	1.12318470872013e-36\\
19.5	1.53516336938857e-36\\
19.6	2.09436708839376e-36\\
19.7	2.85202937483009e-36\\
19.8	3.87673610731712e-36\\
19.9	5.26014224562039e-36\\
20	7.12451937570079e-36\\
20.1	9.63270369916258e-36\\
20.2	1.30011861159227e-35\\
20.3	1.75173084889516e-35\\
20.4	2.35618173338105e-35\\
20.5	3.16383962900172e-35\\
20.6	4.24122750343467e-35\\
20.7	5.6760624313347e-35\\
20.8	7.58382319776308e-35\\
20.9	1.01162960785941e-34\\
21	1.3472677541274e-34\\
21.1	1.79139769485748e-34\\
21.2	2.37816719430885e-34\\
21.3	3.15218361165377e-34\\
21.4	4.17162980196846e-34\\
21.5	5.51228216375505e-34\\
21.6	7.27268450973224e-34\\
21.7	9.58080066119101e-34\\
21.8	1.2602556205623e-33\\
21.9	1.65527904072094e-33\\
22	2.17092786790854e-33\\
22.1	2.8430661617906e-33\\
22.2	3.71793374551502e-33\\
22.3	4.85506521966199e-33\\
22.4	6.33100697320206e-33\\
22.5	8.2440440197977e-33\\
22.6	1.07202030416408e-32\\
22.7	1.39208661954879e-32\\
22.8	1.80524153188742e-32\\
22.9	2.33784322306515e-32\\
23	3.02351128547314e-32\\
23.1	3.90507170707796e-32\\
23.2	5.03700800851414e-32\\
23.3	6.48854640209904e-32\\
23.4	8.34753417562785e-32\\
23.5	1.07253092767133e-31\\
23.6	1.37628069963742e-31\\
23.7	1.76382088137337e-31\\
23.8	2.25765114188639e-31\\
23.9	2.88614837899183e-31\\
24	3.68505907544455e-31\\
24.1	4.69935973256205e-31\\
24.2	5.98557348783284e-31\\
24.3	7.61465147241241e-31\\
24.4	9.67555251134808e-31\\
24.5	1.22796854139446e-30\\
24.6	1.55664155543156e-30\\
24.7	1.97098831661362e-30\\
24.8	2.4927436538182e-30\\
24.9	3.149005123048e-30\\
25	3.97351891043569e-30\\
25.1	5.00826514671239e-30\\
25.2	6.30541026945247e-30\\
25.3	7.92970887823215e-30\\
25.4	9.96145547594692e-30\\
25.5	1.2500108220436e-29\\
25.6	1.5668733095328e-29\\
25.7	1.96194486702934e-29\\
25.8	2.45400899620343e-29\\
25.9	3.0662356146281e-29\\
26	3.82717625805039e-29\\
26.1	4.77197846523773e-29\\
26.2	5.94386616036638e-29\\
26.3	7.39594253515255e-29\\
26.4	9.19338355996741e-29\\
26.5	1.1416104195411e-28\\
26.6	1.4161996078865e-28\\
26.7	1.75508554525708e-28\\
26.8	2.17291440067443e-28\\
26.9	2.6875753873791e-28\\
27	3.32089821038371e-28\\
27.1	4.09949606125674e-28\\
27.2	5.05578360414905e-28\\
27.3	6.22920516493775e-28\\
27.4	7.66771519601697e-28\\
27.5	9.42956124264667e-28\\
27.6	1.15854293182027e-27\\
27.7	1.42210230816309e-27\\
27.8	1.7440161825771e-27\\
27.9	2.13684984111457e-27\\
28	2.61579773632329e-27\\
28.1	3.19921759159516e-27\\
28.2	3.90926974430331e-27\\
28.3	4.77268181893775e-27\\
28.4	5.82166253345242e-27\\
28.5	7.09499281690011e-27\\
28.6	8.63932756838534e-27\\
28.7	1.05107474496299e-26\\
28.8	1.27766072312115e-26\\
28.9	1.55177355865376e-26\\
29	1.88310510580209e-26\\
29.1	2.28326704512072e-26\\
29.2	2.76615994285326e-26\\
29.3	3.34841109045451e-26\\
29.4	4.04989353710134e-26\\
29.5	4.89434089461925e-26\\
29.6	5.91007502608603e-26\\
29.7	7.13086668580759e-26\\
29.8	8.59695262807368e-26\\
29.9	1.03562367244465e-25\\
30	1.24657073159163e-25\\
30.1	1.49931084828943e-25\\
30.2	1.80189092645461e-25\\
30.3	2.16386222400503e-25\\
30.4	2.5965531459727e-25\\
30.5	3.11338996698893e-25\\
30.6	3.73027363259177e-25\\
30.7	4.46602212794961e-25\\
30.8	5.34288945408755e-25\\
30.9	6.38717404798082e-25\\
31	7.6299315611376e-25\\
31.1	9.10780931418347e-25\\
31.2	1.0864022521297e-24\\
31.3	1.29494955840349e-24\\
31.4	1.54241954530875e-24\\
31.5	1.83586883218187e-24\\
31.6	2.1835955830711e-24\\
31.7	2.59535126221868e-24\\
31.8	3.08258735996123e-24\\
31.9	3.65874267365281e-24\\
32	4.33957758935271e-24\\
32.1	5.14356279917236e-24\\
32.2	6.09233102463746e-24\\
32.3	7.21120161902526e-24\\
32.4	8.52978941505072e-24\\
32.5	1.00827108953721e-23\\
32.6	1.19104027227115e-23\\
32.7	1.40600699085491e-23\\
32.8	1.65867834636112e-23\\
32.9	1.95547503042601e-23\\
33	2.30387815367459e-23\\
33.1	2.71259890631982e-23\\
33.2	3.1917744813667e-23\\
33.3	3.75319418804603e-23\\
33.4	4.41056024968944e-23\\
33.5	5.17978842553255e-23\\
33.6	6.07935433041917e-23\\
33.7	7.13069216189964e-23\\
33.8	8.35865349414963e-23\\
33.9	9.79203487750178e-23\\
34	1.14641842081501e-22\\
34.1	1.34136972237981e-22\\
34.2	1.56852170591477e-22\\
34.3	1.83303515842361e-22\\
34.4	2.14087252758716e-22\\
34.5	2.49891846681267e-22\\
34.6	2.91511790262393e-22\\
34.7	3.39863408275894e-22\\
34.8	3.96002939565753e-22\\
34.9	4.61147212754055e-22\\
35	5.36697274737407e-22\\
35.1	6.24265378872822e-22\\
35.2	7.25705793760906e-22\\
35.3	8.43149954430729e-22\\
35.4	9.79046546362266e-22\\
35.5	1.13620719008508e-21\\
35.6	1.31785848112466e-21\\
35.7	1.52770123799546e-21\\
35.8	1.76997792107598e-21\\
35.9	2.04954930900451e-21\\
36	2.37198165832159e-21\\
36.1	2.74364572827847e-21\\
36.2	3.17182922803275e-21\\
36.3	3.6648644401074e-21\\
36.4	4.23227299449117e-21\\
36.5	4.8849300148703e-21\\
36.6	5.63525013528302e-21\\
36.7	6.4973981953938e-21\\
36.8	7.48752776937882e-21\\
36.9	8.62405107131288e-21\\
37	9.9279442135921e-21\\
37.1	1.14230922795079e-20\\
37.2	1.31366792122974e-20\\
37.3	1.50996281271896e-20\\
37.4	1.73470983271586e-20\\
37.5	1.99190460549925e-20\\
37.6	2.28608568525445e-20\\
37.7	2.62240583320355e-20\\
37.8	3.00671232045233e-20\\
37.9	3.44563735687899e-20\\
38	3.94669987523887e-20\\
38.1	4.51842004299722e-20\\
38.2	5.17044803372083e-20\\
38.3	5.91370876692674e-20\\
38.4	6.76056452194005e-20\\
38.5	7.72499754963903e-20\\
38.6	8.82281504827227e-20\\
38.7	1.00718791382732e-19\\
38.8	1.14923647689927e-19\\
38.9	1.31070488205096e-19\\
39	1.494163402952e-19\\
39.1	1.7025111773388e-19\\
39.2	1.93901681948094e-19\\
39.3	2.20736386455817e-19\\
39.4	2.51170159765276e-19\\
39.5	2.85670188069828e-19\\
39.6	3.24762265772949e-19\\
39.7	3.69037889277157e-19\\
39.8	4.19162177640902e-19\\
39.9	4.7588271272229e-19\\
40	5.40039401373478e-19\\
40.1	6.12575473215031e-19\\
40.2	6.94549739604778e-19\\
40.3	7.87150252730848e-19\\
40.4	8.91709518422586e-19\\
40.5	1.00972143241341e-18\\
40.6	1.14286012755321e-18\\
40.7	1.29300093900446e-18\\
40.8	1.46224371593628e-18\\
40.9	1.65293873184197e-18\\
41	1.86771547153904e-18\\
41.1	2.10951460139848e-18\\
41.2	2.38162346061464e-18\\
41.3	2.68771544564171e-18\\
41.4	3.03189369755608e-18\\
41.5	3.41873954337296e-18\\
41.6	3.85336618757513e-18\\
41.7	4.3414781996684e-18\\
41.8	4.88943739784971e-18\\
41.9	5.50433578829982e-18\\
42	6.19407628462612e-18\\
42.1	6.9674620031345e-18\\
42.2	7.83429500738426e-18\\
42.3	8.80548546052578e-18\\
42.4	9.89317223684815e-18\\
42.5	1.11108561454539e-17\\
42.6	1.24735470298175e-17\\
42.7	1.39979261279717e-17\\
42.8	1.57025252100434e-17\\
42.9	1.76079241538637e-17\\
43	1.9736968776336e-17\\
43.1	2.21150109093757e-17\\
43.2	2.47701728956136e-17\\
43.3	2.77336388821493e-17\\
43.4	3.10399755116701e-17\\
43.5	3.4727484850855e-17\\
43.6	3.88385926577807e-17\\
43.7	4.34202753747249e-17\\
43.8	4.85245295423321e-17\\
43.9	5.42088876674978e-17\\
44	6.05369849428654e-17\\
44.1	6.75791816128134e-17\\
44.2	7.54132462118042e-17\\
44.3	8.41251053687512e-17\\
44.4	9.3809666378653e-17\\
44.5	1.0457171929316e-16\\
44.6	1.16526925878627e-16\\
44.7	1.2980290343712e-16\\
44.8	1.445404121867e-16\\
44.9	1.60894655656665e-16\\
45	1.79036704375196e-16\\
45.1	1.99155054016994e-16\\
45.2	2.21457330140927e-16\\
45.3	2.46172152689476e-16\\
45.4	2.73551174547778e-16\\
45.5	3.0387130967743e-16\\
45.6	3.3743716765586e-16\\
45.7	3.74583712873261e-16\\
45.8	4.1567916817354e-16\\
45.9	4.61128184383292e-16\\
46	5.11375298960081e-16\\
46.1	5.66908708921607e-16\\
46.2	6.28264385297241e-16\\
46.3	6.96030558587809e-16\\
46.4	7.70852607136834e-16\\
46.5	8.5343838292308e-16\\
46.6	9.44564012090615e-16\\
46.7	1.04508021055506e-15\\
46.8	1.15591915827877e-15\\
46.9	1.27810197930947e-15\\
47	1.41274687844392e-15\\
47.1	1.56107798943021e-15\\
47.2	1.72443499397803e-15\\
47.3	1.90428357553011e-15\\
47.4	2.10222677677839e-15\\
47.5	2.32001733531328e-15\\
47.6	2.55957107759933e-15\\
47.7	2.82298145770094e-15\\
47.8	3.1125353338693e-15\\
47.9	3.43073008327734e-15\\
48	3.78029216288227e-15\\
48.1	4.16419723265313e-15\\
48.2	4.58569196623764e-15\\
48.3	5.0483176836313e-15\\
48.4	5.55593595055877e-15\\
48.5	6.11275630015998e-15\\
48.6	6.72336624421599e-15\\
48.7	7.39276375361035e-15\\
48.8	8.1263924010715e-15\\
48.9	8.9301793734963e-15\\
49	9.81057657642431e-15\\
49.1	1.0774605069544e-14\\
49.2	1.18299030895496e-14\\
49.3	1.29847779352968e-14\\
49.4	1.42482620101218e-14\\
49.5	1.56301733374299e-14\\
49.6	1.71411808883569e-14\\
49.7	1.87928750845422e-14\\
49.8	2.05978438648748e-14\\
49.9	2.25697547326589e-14\\
50	2.47234432290427e-14\\
50.1	2.7075008309909e-14\\
50.2	2.96419151367982e-14\\
50.3	3.24431058280861e-14\\
50.4	3.54991187545385e-14\\
50.5	3.88322170037065e-14\\
50.6	4.24665266807226e-14\\
50.7	4.6428185758704e-14\\
50.8	5.07455042407584e-14\\
50.9	5.54491364473543e-14\\
51	6.05722662979127e-14\\
51.1	6.61508065140571e-14\\
51.2	7.22236127342223e-14\\
51.3	7.88327135955022e-14\\
51.4	8.60235579089008e-14\\
51.5	9.38452801287839e-14\\
51.6	1.02350985396644e-13\\
51.7	1.11598055523421e-13\\
51.8	1.21648477363917e-13\\
51.9	1.32569195131564e-13\\
52	1.44432488302448e-13\\
52.1	1.57316376863742e-13\\
52.2	1.71305055775163e-13\\
52.3	1.86489360631246e-13\\
52.4	2.02967266639644e-13\\
52.5	2.2084442316463e-13\\
52.6	2.40234726227571e-13\\
52.7	2.61260931506833e-13\\
52.8	2.84055310538857e-13\\
52.9	3.08760352991414e-13\\
53	3.35529518058027e-13\\
53.1	3.64528038211978e-13\\
53.2	3.95933778757859e-13\\
53.3	4.29938156829656e-13\\
53.4	4.66747123707624e-13\\
53.5	5.0658221456231e-13\\
53.6	5.49681669982383e-13\\
53.7	5.96301633907062e-13\\
53.8	6.46717432860698e-13\\
53.9	7.01224941681018e-13\\
54	7.60142041241244e-13\\
54.1	8.23810173993541e-13\\
54.2	8.9259600350473e-13\\
54.3	9.66893184518828e-13\\
54.4	1.0471242504639e-12\\
54.5	1.13374262572314e-12\\
54.6	1.22723477041722e-12\\
54.7	1.32812246589052e-12\\
54.8	1.43696524956697e-12\\
54.9	1.55436300833871e-12\\
55	1.68095874017096e-12\\
55.1	1.81744149416031e-12\\
55.2	1.96454949986026e-12\\
55.3	2.12307349729717e-12\\
55.4	2.29386027974343e-12\\
55.5	2.47781646198282e-12\\
55.6	2.67591248751747e-12\\
55.7	2.88918688890582e-12\\
55.8	3.11875081620346e-12\\
55.9	3.36579284930301e-12\\
56	3.63158411082801e-12\\
56.1	3.91748369714545e-12\\
56.2	4.22494444600864e-12\\
56.3	4.55551906034367e-12\\
56.4	4.91086660873758e-12\\
56.5	5.29275942428413e-12\\
56.6	5.70309042459761e-12\\
56.7	6.14388087701238e-12\\
56.8	6.61728863424368e-12\\
56.9	7.12561686713156e-12\\
57	7.67132332245396e-12\\
57.1	8.25703013527426e-12\\
57.2	8.88553422679967e-12\\
57.3	9.55981832032778e-12\\
57.4	1.02830626095334e-11\\
57.5	1.10586571150903e-11\\
57.6	1.18902147674593e-11\\
57.7	1.27815852555837e-11\\
57.8	1.37368696832395e-11\\
57.9	1.47604360768795e-11\\
58	1.58569357910003e-11\\
58.1	1.70313208593441e-11\\
58.2	1.82888623426482e-11\\
58.3	1.96351697261348e-11\\
58.4	2.10762114225674e-11\\
58.5	2.26183364393831e-11\\
58.6	2.42682972713061e-11\\
58.7	2.60332740827586e-11\\
58.8	2.79209002475275e-11\\
58.9	2.99392893163423e-11\\
59	3.20970634864088e-11\\
59.1	3.44033836504451e-11\\
59.2	3.68679811064364e-11\\
59.3	3.95011910131204e-11\\
59.4	4.23139876802432e-11\\
59.5	4.53180217866933e-11\\
59.6	4.85256596240168e-11\\
59.7	5.19500244672596e-11\\
59.8	5.56050401797703e-11\\
59.9	5.95054771634957e-11\\
60	6.36670007713379e-11\\
60.1	6.81062223034309e-11\\
60.2	7.28407527146939e-11\\
60.3	7.78892591666908e-11\\
60.4	8.32715245627941e-11\\
60.5	8.90085102117983e-11\\
60.6	9.51224217715596e-11\\
60.7	1.01636778630857e-10\\
60.8	1.08576486894607e-10\\
60.9	1.1596791614485e-10\\
61	1.23838980157157e-10\\
61.1	1.32219221760103e-10\\
61.2	1.41139902033362e-10\\
61.3	1.50634094048278e-10\\
61.4	1.60736781363655e-10\\
61.5	1.71484961498068e-10\\
61.6	1.8291775460988e-10\\
61.7	1.9507651762518e-10\\
61.8	2.08004964064441e-10\\
61.9	2.21749289828599e-10\\
62	2.36358305216352e-10\\
62.1	2.51883573455339e-10\\
62.2	2.6837955604164e-10\\
62.3	2.85903765193694e-10\\
62.4	3.04516923739387e-10\\
62.5	3.24283132767663e-10\\
62.6	3.45270047389066e-10\\
62.7	3.67549060964091e-10\\
62.8	3.91195498171061e-10\\
62.9	4.16288817301394e-10\\
63	4.42912822183952e-10\\
63.1	4.71155884156784e-10\\
63.2	5.01111174520064e-10\\
63.3	5.32876907921229e-10\\
63.4	5.66556597140149e-10\\
63.5	6.02259319760505e-10\\
63.6	6.4009999723118e-10\\
63.7	6.80199686841559e-10\\
63.8	7.22685887152846e-10\\
63.9	7.67692857449249e-10\\
64	8.15361951792488e-10\\
64.1	8.65841968285238e-10\\
64.2	9.19289514171303e-10\\
64.3	9.75869387422798e-10\\
64.4	1.03575497548893e-09\\
64.5	1.0991286719042e-09\\
64.6	1.16618231147978e-09\\
64.7	1.23711762482758e-09\\
64.8	1.31214671299211e-09\\
64.9	1.39149254299394e-09\\
65	1.47538946511535e-09\\
65.1	1.5640837527887e-09\\
65.2	1.65783416597773e-09\\
65.3	1.75691253897179e-09\\
65.4	1.86160439354544e-09\\
65.5	1.97220957846774e-09\\
65.6	2.08904293637993e-09\\
65.7	2.2124349990915e-09\\
65.8	2.34273271238368e-09\\
65.9	2.48030019144344e-09\\
66	2.62551950808638e-09\\
66.1	2.77879151097052e-09\\
66.2	2.94053668003418e-09\\
66.3	3.11119601643927e-09\\
66.4	3.29123196933723e-09\\
66.5	3.48112940081758e-09\\
66.6	3.68139659044567e-09\\
66.7	3.8925662808364e-09\\
66.8	4.11519676575874e-09\\
66.9	4.34987302231338e-09\\
67	4.59720788876751e-09\\
67.1	4.85784328969122e-09\\
67.2	5.13245151007682e-09\\
67.3	5.42173652018293e-09\\
67.4	5.7264353528965e-09\\
67.5	6.04731953545302e-09\\
67.6	6.3851965774215e-09\\
67.7	6.74091151690509e-09\\
67.8	7.11534852697586e-09\\
67.9	7.50943258441375e-09\\
68	7.92413120288325e-09\\
68.1	8.36045623274395e-09\\
68.2	8.81946572975025e-09\\
68.3	9.30226589496243e-09\\
68.4	9.81001308825761e-09\\
68.5	1.03439159178857e-08\\
68.6	1.09052374086103e-08\\
68.7	1.14952972510033e-08\\
68.8	1.21154741345742e-08\\
68.9	1.27672081674582e-08\\
69	1.34520033854736e-08\\
69.1	1.41714303534408e-08\\
69.2	1.49271288617089e-08\\
69.3	1.5720810720935e-08\\
69.4	1.65542626582463e-08\\
69.5	1.74293493179576e-08\\
69.6	1.83480163701532e-08\\
69.7	1.93122937304804e-08\\
69.8	2.0324298894612e-08\\
69.9	2.13862403909144e-08\\
70	2.25004213549489e-08\\
70.1	2.36692432295163e-08\\
70.2	2.48952095940575e-08\\
70.3	2.61809301273034e-08\\
70.4	2.75291247071748e-08\\
70.5	2.8942627652012e-08\\
70.6	3.04243921073192e-08\\
70.7	3.19774945823283e-08\\
70.8	3.36051396407236e-08\\
70.9	3.531066475007e-08\\
71	3.7097545294459e-08\\
71.1	3.89693997551496e-08\\
71.2	4.0929995063909e-08\\
71.3	4.29832521340361e-08\\
71.4	4.51332515740236e-08\\
71.5	4.73842395890125e-08\\
71.6	4.97406340752306e-08\\
71.7	5.22070309128162e-08\\
71.8	5.47882104624166e-08\\
71.9	5.74891442711807e-08\\
72	6.03150019937963e-08\\
72.1	6.32711585344004e-08\\
72.2	6.63632014152547e-08\\
72.3	6.95969383782444e-08\\
72.4	7.29784052253559e-08\\
72.5	7.65138739043765e-08\\
72.6	8.02098608462734e-08\\
72.7	8.40731355607301e-08\\
72.8	8.81107294964924e-08\\
72.9	9.23299451733114e-08\\
73	9.67383655923382e-08\\
73.1	1.01343863932067e-07\\
73.2	1.06154613536871e-07\\
73.3	1.1117909820547e-07\\
73.4	1.16426122786758e-07\\
73.5	1.21904824090399e-07\\
73.6	1.27624682120034e-07\\
73.7	1.33595531636663e-07\\
73.8	1.39827574060342e-07\\
73.9	1.46331389718054e-07\\
74	1.53117950446041e-07\\
74.1	1.60198632554899e-07\\
74.2	1.67585230165743e-07\\
74.3	1.75289968926205e-07\\
74.4	1.83325520114806e-07\\
74.5	1.91705015142522e-07\\
74.6	2.00442060460677e-07\\
74.7	2.0955075288395e-07\\
74.8	2.19045695337928e-07\\
74.9	2.28942013040551e-07\\
75	2.39255370126684e-07\\
75.1	2.50001986725614e-07\\
75.2	2.61198656501158e-07\\
75.3	2.72862764664106e-07\\
75.4	2.85012306467041e-07\\
75.5	2.97665906191659e-07\\
75.6	3.10842836638591e-07\\
75.7	3.24563039130324e-07\\
75.8	3.38847144037416e-07\\
75.9	3.53716491838708e-07\\
76	3.6919315472608e-07\\
76.1	3.85299958764573e-07\\
76.2	4.02060506618854e-07\\
76.3	4.19499200856863e-07\\
76.4	4.37641267841737e-07\\
76.5	4.56512782223419e-07\\
76.6	4.76140692040936e-07\\
76.7	4.96552844447053e-07\\
76.8	5.17778012066604e-07\\
76.9	5.39845919999911e-07\\
77	5.62787273483533e-07\\
77.1	5.86633786219315e-07\\
77.2	6.11418209384354e-07\\
77.3	6.37174361333098e-07\\
77.4	6.63937158003989e-07\\
77.5	6.91742644042638e-07\\
77.6	7.206280246534e-07\\
77.7	7.50631698191954e-07\\
77.8	7.81793289510586e-07\\
77.9	8.14153684068961e-07\\
78	8.47755062822471e-07\\
78.1	8.82640937900318e-07\\
78.2	9.18856189086269e-07\\
78.3	9.56447101114081e-07\\
78.4	9.95461401789927e-07\\
78.5	1.03594830095524e-06\\
78.6	1.07795853030125e-06\\
78.7	1.12154438404819e-06\\
78.8	1.16675976050216e-06\\
78.9	1.21366020450167e-06\\
79	1.26230295076606e-06\\
79.1	1.31274696815913e-06\\
79.2	1.36505300487945e-06\\
79.3	1.41928363459059e-06\\
79.4	1.47550330350315e-06\\
79.5	1.53377837842115e-06\\
79.6	1.59417719576467e-06\\
79.7	1.65677011158169e-06\\
79.8	1.72162955256037e-06\\
79.9	1.78883006805462e-06\\
80	1.85844838313401e-06\\
80.1	1.9305634526717e-06\\
80.2	2.0052565164793e-06\\
80.3	2.08261115550284e-06\\
80.4	2.16271334909099e-06\\
80.5	2.24565153334472e-06\\
80.6	2.33151666056352e-06\\
80.7	2.42040225979507e-06\\
80.8	2.51240449850299e-06\\
80.9	2.60762224536087e-06\\
81	2.70615713418349e-06\\
81.1	2.80811362900888e-06\\
81.2	2.91359909033509e-06\\
81.3	3.02272384252819e-06\\
81.4	3.135601242407e-06\\
81.5	3.25234774901602e-06\\
81.6	3.37308299459507e-06\\
81.7	3.497929856755e-06\\
81.8	3.62701453186732e-06\\
81.9	3.76046660967805e-06\\
82	3.89841914915317e-06\\
82.1	4.0410087555607e-06\\
82.2	4.1883756588032e-06\\
82.3	4.34066379300034e-06\\
82.4	4.49802087733604e-06\\
82.5	4.66059849817027e-06\\
82.6	4.82855219242504e-06\\
82.7	5.00204153225028e-06\\
82.8	5.18123021097261e-06\\
82.9	5.36628613033772e-06\\
83	5.55738148904149e-06\\
83.1	5.75469287256301e-06\\
83.2	5.95840134429926e-06\\
83.3	6.16869253800504e-06\\
83.4	6.38575675153849e-06\\
83.5	6.60978904191949e-06\\
83.6	6.84098932170066e-06\\
83.7	7.07956245664844e-06\\
83.8	7.32571836474093e-06\\
83.9	7.57967211647939e-06\\
84	7.84164403651199e-06\\
84.1	8.11185980657329e-06\\
84.2	8.39055056973345e-06\\
84.3	8.67795303595528e-06\\
84.4	8.97430958896258e-06\\
84.5	9.27986839440595e-06\\
84.6	9.59488350933385e-06\\
84.7	9.91961499295313e-06\\
84.8	1.02543290186823e-05\\
84.9	1.05992979874892e-05\\
85	1.09548006425007e-05\\
85.1	1.13211221848881e-05\\
85.2	1.16985543910122e-05\\
85.3	1.20873957308154e-05\\
85.4	1.24879514874677e-05\\
85.5	1.29005338782369e-05\\
85.6	1.33254621765841e-05\\
85.7	1.37630628354721e-05\\
85.8	1.42136696118631e-05\\
85.9	1.4677623692412e-05\\
86	1.51552738203194e-05\\
86.1	1.56469764233471e-05\\
86.2	1.61530957429626e-05\\
86.3	1.66740039646237e-05\\
86.4	1.72100813491426e-05\\
86.5	1.77617163651616e-05\\
86.6	1.83293058226766e-05\\
86.7	1.89132550076161e-05\\
86.8	1.95139778174423e-05\\
86.9	2.01318968977594e-05\\
87	2.07674437798944e-05\\
87.1	2.14210590194406e-05\\
87.2	2.20931923357282e-05\\
87.3	2.27843027522008e-05\\
87.4	2.34948587376766e-05\\
87.5	2.42253383484436e-05\\
87.6	2.49762293711959e-05\\
87.7	2.57480294667501e-05\\
87.8	2.65412463145174e-05\\
87.9	2.73563977577258e-05\\
88	2.81940119493114e-05\\
88.1	2.90546274984913e-05\\
88.2	2.99387936179572e-05\\
88.3	3.08470702716575e-05\\
88.4	3.17800283231366e-05\\
88.5	3.27382496843924e-05\\
88.6	3.37223274652065e-05\\
88.7	3.4732866122908e-05\\
88.8	3.57704816125447e-05\\
88.9	3.68358015374002e-05\\
89	3.79294652998086e-05\\
89.1	3.90521242522644e-05\\
89.2	4.02044418487173e-05\\
89.3	4.13870937960687e-05\\
89.4	4.26007682057794e-05\\
89.5	4.38461657455501e-05\\
89.6	4.51239997910483e-05\\
89.7	4.64349965775847e-05\\
89.8	4.77798953517315e-05\\
89.9	4.91594485228179e-05\\
90	5.05744218142047e-05\\
90.1	5.20255944143883e-05\\
90.2	5.35137591277329e-05\\
90.3	5.50397225248989e-05\\
90.4	5.66043050928642e-05\\
90.5	5.82083413844365e-05\\
90.6	5.98526801672806e-05\\
90.7	6.15381845723316e-05\\
90.8	6.32657322415386e-05\\
90.9	6.50362154749321e-05\\
91	6.68505413768709e-05\\
91.1	6.87096320014621e-05\\
91.2	7.06144244970759e-05\\
91.3	7.25658712498255e-05\\
91.4	7.456494002608e-05\\
91.5	7.66126141137862e-05\\
91.6	7.87098924626399e-05\\
91.7	8.08577898229891e-05\\
91.8	8.30573368833881e-05\\
91.9	8.53095804067681e-05\\
92	8.76155833650986e-05\\
92.1	8.99764250725407e-05\\
92.2	9.23932013169173e-05\\
92.3	9.48670244895071e-05\\
92.4	9.73990237130492e-05\\
92.5	9.99903449678632e-05\\
92.6	0.000102642151216098\\
92.7	0.000105355622523836\\
92.8	0.000108131956181218\\
92.9	0.000110972366820327\\
93	0.000113878086530799\\
93.1	0.000116850364973117\\
93.2	0.00011989046948945\\
93.3	0.000122999685212017\\
93.4	0.000126179315168769\\
93.5	0.000129430680386507\\
93.6	0.000132755119991132\\
93.7	0.000136153991305074\\
93.8	0.00013962866994181\\
93.9	0.00014318054989731\\
94	0.000146811043638357\\
94.1	0.000150521582187782\\
94.2	0.000154313615206229\\
94.3	0.00015818861107065\\
94.4	0.000162148056949382\\
94.5	0.000166193458873501\\
94.6	0.000170326341804721\\
94.7	0.000174548249699392\\
94.8	0.000178860745568826\\
94.9	0.000183265411535546\\
95	0.000187763848885702\\
95.1	0.000192357678117256\\
95.2	0.000197048538984056\\
95.3	0.00020183809053561\\
95.4	0.000206728011152537\\
95.5	0.000211719998577487\\
95.6	0.000216815769941638\\
95.7	0.000222017061786397\\
95.8	0.000227325630080575\\
95.9	0.000232743250232601\\
96	0.000238271717097894\\
96.1	0.000243912844981299\\
96.2	0.000249668467634349\\
96.3	0.000255540438247421\\
96.4	0.000261530629436734\\
96.5	0.000267640933225736\\
96.6	0.000273873261021523\\
96.7	0.000280229543585254\\
96.8	0.000286711730997346\\
96.9	0.000293321792616851\\
97	0.000300061717035051\\
97.1	0.000306933512023327\\
97.2	0.000313939204474984\\
97.3	0.000321080840341134\\
97.4	0.000328360484560613\\
97.5	0.000335780220983422\\
97.6	0.000343342152288376\\
97.7	0.00035104839989403\\
97.8	0.000358901103863445\\
97.9	0.000366902422802525\\
98	0.000375054533751588\\
98.1	0.000383359632070634\\
98.2	0.000391819931317667\\
98.3	0.000400437663120447\\
98.4	0.000409215077041388\\
98.5	0.000418154440435455\\
98.6	0.000427258038301389\\
98.7	0.000436528173125625\\
98.8	0.000445967164719279\\
98.9	0.000455577350048066\\
99	0.000465361083054892\\
99.1	0.000475320734475409\\
99.2	0.000485458691645925\\
99.3	0.000495777358304281\\
99.4	0.000506279154383373\\
99.5	0.000516966515796698\\
99.6	0.000527841894217103\\
99.7	0.000538907756847499\\
99.8	0.00055016658618421\\
99.9	0.000561620879772498\\
100	0.000573273149954599\\
100.1	0.000585125923610173\\
100.2	0.000597181741888574\\
100.3	0.000609443159933656\\
100.4	0.000621912746600941\\
100.5	0.000634593084166449\\
100.6	0.000647486768028225\\
100.7	0.000660596406399602\\
100.8	0.000673924619994595\\
100.9	0.000687474041705724\\
101	0.000701247316273439\\
101.1	0.000715247099947846\\
101.2	0.000729476060142644\\
101.3	0.00074393687508055\\
101.4	0.00075863223343135\\
101.5	0.00077356483394165\\
101.6	0.000788737385056722\\
101.7	0.000804152604534555\\
101.8	0.000819813219051387\\
101.9	0.000835721963800165\\
102	0.000851881582080209\\
102.1	0.000868294824879516\\
102.2	0.000884964450448881\\
102.3	0.000901893223868133\\
102.4	0.000919083916604766\\
102.5	0.000936539306064357\\
102.6	0.000954262175133509\\
102.7	0.000972255311714725\\
102.8	0.000990521508253792\\
102.9	0.00100906356125927\\
103	0.00102788427081441\\
103.1	0.00104698644008157\\
103.2	0.00106637287479885\\
103.3	0.00108604638276916\\
103.4	0.00110600977334232\\
103.5	0.00112626585688897\\
103.6	0.00114681744426801\\
103.7	0.00116766734628598\\
103.8	0.00118881837314976\\
103.9	0.0012102733339118\\
104	0.00123203503590845\\
104.1	0.00125410628419142\\
104.2	0.00127648988095206\\
104.3	0.00129918862493863\\
104.4	0.00132220531086786\\
104.5	0.00134554272882827\\
104.6	0.00136920366367832\\
104.7	0.00139319089443746\\
104.8	0.00141750719367086\\
104.9	0.00144215532686791\\
105	0.00146713805181454\\
105.1	0.00149245811795979\\
105.2	0.001518118265776\\
105.3	0.00154412122611334\\
105.4	0.00157046971954896\\
105.5	0.00159716645572977\\
105.6	0.00162421413271091\\
105.7	0.00165161543628791\\
105.8	0.00167937303932413\\
105.9	0.00170748960107275\\
106	0.00173596776649456\\
106.1	0.00176481016557034\\
106.2	0.00179401941260873\\
106.3	0.00182359810554966\\
106.4	0.00185354882526351\\
106.5	0.00188387413484612\\
106.6	0.0019145765789092\\
106.7	0.00194565868286838\\
106.8	0.00197712295222492\\
106.9	0.00200897187184687\\
107	0.00204120790524458\\
107.1	0.0020738334938443\\
107.2	0.00210685105625779\\
107.3	0.00214026298754968\\
107.4	0.00217407165850253\\
107.5	0.00220827941487773\\
107.6	0.00224288857667618\\
107.7	0.00227790143739546\\
107.8	0.0023133202632849\\
107.9	0.00234914729260014\\
108	0.00238538473485488\\
108.1	0.00242203477007141\\
108.2	0.00245909954803104\\
108.3	0.00249658118752168\\
108.4	0.00253448177558693\\
108.5	0.00257280336677165\\
108.6	0.00261154798237054\\
108.7	0.00265071760967333\\
108.8	0.00269031420121255\\
108.9	0.0027303396740094\\
109	0.00277079590882237\\
109.1	0.00281168474939384\\
109.2	0.00285300800170028\\
109.3	0.00289476743320123\\
109.4	0.00293696477209065\\
109.5	0.00297960170655083\\
109.6	0.003022679884005\\
109.7	0.00306620091037612\\
109.8	0.00311016634934313\\
109.9	0.00315457772160403\\
110	0.0031994365041388\\
110.1	0.00324474412947564\\
110.2	0.00329050198496171\\
110.3	0.00333671141203464\\
110.4	0.0033833737055006\\
110.5	0.00343049011281321\\
110.6	0.00347806183335882\\
110.7	0.00352609001774498\\
110.8	0.00357457576709248\\
110.9	0.00362352013233451\\
111	0.00367292411351707\\
111.1	0.0037227886591095\\
111.2	0.00377311466531525\\
111.3	0.00382390297539163\\
111.4	0.00387515437897433\\
111.5	0.00392686961140733\\
111.6	0.00397904935308108\\
111.7	0.00403169422877474\\
111.8	0.00408480480700729\\
111.9	0.00413838159939414\\
112	0.00419242506001124\\
112.1	0.00424693558476775\\
112.2	0.00430191351078598\\
112.3	0.00435735911578622\\
112.4	0.00441327261748535\\
112.5	0.00446965417299887\\
112.6	0.00452650387825396\\
112.7	0.00458382176741047\\
112.8	0.00464160781229133\\
112.9	0.00469986192182128\\
113	0.00475858394147663\\
113.1	0.00481777365274363\\
113.2	0.00487743077258637\\
113.3	0.00493755495292565\\
113.4	0.00499814578012786\\
113.5	0.0050592027745031\\
113.6	0.00512072538981671\\
113.7	0.00518271301280981\\
113.8	0.00524516496273003\\
113.9	0.00530808049087676\\
114	0.00537145878015374\\
114.1	0.0054352989446373\\
114.2	0.00549960002915482\\
114.3	0.00556436100887367\\
114.4	0.00562958078890464\\
114.5	0.00569525820391898\\
114.6	0.0057613920177732\\
114.7	0.00582798092315171\\
114.8	0.00589502354122008\\
114.9	0.00596251842129232\\
115	0.00603046404051049\\
115.1	0.00609885880353751\\
115.2	0.0061677010422672\\
115.3	0.00623698901554301\\
115.4	0.0063067209088934\\
115.5	0.00637689483428315\\
115.6	0.00644750882987513\\
115.7	0.00651856085980877\\
115.8	0.00659004881399305\\
115.9	0.00666197050791318\\
116	0.00673432368245458\\
116.1	0.00680710600373755\\
116.2	0.0068803150629712\\
116.3	0.0069539483763208\\
116.4	0.00702800338479125\\
116.5	0.0071024774541235\\
116.6	0.0071773678747107\\
116.7	0.00725267186152698\\
116.8	0.00732838655407312\\
116.9	0.00740450901633745\\
117	0.00748103623677327\\
117.1	0.00755796512829346\\
117.2	0.00763529252827796\\
117.3	0.00771301519860124\\
117.4	0.00779112982567449\\
117.5	0.00786963302050313\\
117.6	0.0079485213187632\\
117.7	0.00802779118089115\\
117.8	0.00810743899219253\\
117.9	0.0081874610629678\\
118	0.00826785362865366\\
118.1	0.0083486128499796\\
118.2	0.00842973481314394\\
118.3	0.00851121553000577\\
118.4	0.00859305093829386\\
118.5	0.00867523690182868\\
118.6	0.00875776921077033\\
118.7	0.00884064358187427\\
118.8	0.00892385565876618\\
118.9	0.0090074010122389\\
119	0.00909127514055739\\
119.1	0.00917547346979062\\
119.2	0.00925999135415108\\
119.3	0.00934482407635792\\
119.4	0.00942996684801227\\
119.5	0.00951541480999391\\
119.6	0.00960116303286972\\
119.7	0.00968720651732259\\
119.8	0.00977354019459549\\
119.9	0.00986015892695566\\
120	0.00994705750816501\\
120.1	0.0100342306639831\\
120.2	0.0101216730526733\\
120.3	0.0102093792655279\\
120.4	0.010297343827418\\
120.5	0.0103855611973471\\
120.6	0.0104740257690334\\
120.7	0.0105627318714958\\
120.8	0.0106516737696671\\
120.9	0.0107408456650157\\
121	0.0108302416961851\\
121.1	0.0109198559396543\\
121.2	0.0110096824104027\\
121.3	0.0110997150626011\\
121.4	0.0111899477903157\\
121.5	0.0112803744282191\\
121.6	0.011370988752332\\
121.7	0.0114617844807624\\
121.8	0.0115527552744725\\
121.9	0.01164389473806\\
122	0.0117351964205385\\
122.1	0.0118266538161582\\
122.2	0.0119182603652141\\
122.3	0.0120100094548892\\
122.4	0.0121018944200995\\
122.5	0.0121939085443564\\
122.6	0.012286045060642\\
122.7	0.0123782971523039\\
122.8	0.0124706579539498\\
122.9	0.0125631205523698\\
123	0.0126556779874614\\
123.1	0.012748323253174\\
123.2	0.0128410492984598\\
123.3	0.012933849028239\\
123.4	0.0130267153043818\\
123.5	0.0131196409466968\\
123.6	0.0132126187339295\\
123.7	0.0133056414047802\\
123.8	0.0133987016589232\\
123.9	0.0134917921580498\\
124	0.0135849055269018\\
124.1	0.0136780343543408\\
124.2	0.0137711711944069\\
124.3	0.0138643085674\\
124.4	0.0139574389609607\\
124.5	0.0140505548311732\\
124.6	0.014143648603667\\
124.7	0.014236712674731\\
124.8	0.0143297394124381\\
124.9	0.014422721157777\\
125	0.0145156502257926\\
125.1	0.0146085189067326\\
125.2	0.0147013194672064\\
125.3	0.0147940441513459\\
125.4	0.0148866851819778\\
125.5	0.0149792347617991\\
125.6	0.0150716850745665\\
125.7	0.0151640282862805\\
125.8	0.0152562565463889\\
125.9	0.015348361988984\\
126	0.0154403367340167\\
126.1	0.0155321728885048\\
126.2	0.0156238625477561\\
126.3	0.0157153977965886\\
126.4	0.0158067707105639\\
126.5	0.0158979733572105\\
126.6	0.0159889977972697\\
126.7	0.0160798360859279\\
126.8	0.0161704802740637\\
126.9	0.0162609224094924\\
127	0.0163511545382135\\
127.1	0.0164411687056674\\
127.2	0.0165309569579813\\
127.3	0.0166205113432266\\
127.4	0.0167098239126802\\
127.5	0.0167988867220776\\
127.6	0.0168876918328703\\
127.7	0.0169762313134918\\
127.8	0.0170644972406128\\
127.9	0.0171524817004001\\
128	0.01724017678978\\
128.1	0.0173275746176974\\
128.2	0.0174146673063702\\
128.3	0.0175014469925481\\
128.4	0.0175879058287742\\
128.5	0.0176740359846297\\
128.6	0.0177598296479924\\
128.7	0.0178452790262826\\
128.8	0.0179303763477179\\
128.9	0.0180151138625464\\
129	0.0180994838442957\\
129.1	0.0181834785910114\\
129.2	0.0182670904264838\\
129.3	0.0183503117014861\\
129.4	0.0184331347949936\\
129.5	0.0185155521154092\\
129.6	0.0185975561017769\\
129.7	0.018679139224995\\
129.8	0.0187602939890211\\
129.9	0.0188410129320672\\
130	0.0189212886277994\\
130.1	0.0190011136865261\\
130.2	0.019080480756373\\
130.3	0.019159382524463\\
130.4	0.019237811718079\\
130.5	0.0193157611058263\\
130.6	0.0193932234987821\\
130.7	0.0194701917516466\\
130.8	0.0195466587638676\\
130.9	0.019622617480779\\
131	0.0196980608947138\\
131.1	0.019772982046114\\
131.2	0.0198473740246384\\
131.3	0.0199212299702454\\
131.4	0.0199945430742781\\
131.5	0.0200673065805394\\
131.6	0.0201395137863505\\
131.7	0.0202111580436052\\
131.8	0.0202822327598078\\
131.9	0.0203527313991055\\
132	0.0204226474833076\\
132.1	0.0204919745928924\\
132.2	0.0205607063680076\\
132.3	0.0206288365094452\\
132.4	0.0206963587796286\\
132.5	0.0207632670035619\\
132.6	0.0208295550697842\\
132.7	0.0208952169313044\\
132.8	0.020960246606525\\
132.9	0.0210246381801497\\
133	0.0210883858040838\\
133.1	0.0211514836983222\\
133.2	0.0212139261518103\\
133.3	0.0212757075233116\\
133.4	0.0213368222422421\\
133.5	0.0213972648095026\\
133.6	0.0214570297983025\\
133.7	0.0215161118549463\\
133.8	0.0215745056996317\\
133.9	0.0216322061272159\\
134	0.0216892080079716\\
134.1	0.0217455062883384\\
134.2	0.0218010959916371\\
134.3	0.0218559722187944\\
134.4	0.0219101301490325\\
134.5	0.0219635650405502\\
134.6	0.0220162722311935\\
134.7	0.0220682471391026\\
134.8	0.0221194852633472\\
134.9	0.0221699821845487\\
135	0.0222197335654745\\
135.1	0.0222687351516336\\
135.2	0.0223169827718439\\
135.3	0.0223644723387849\\
135.4	0.022411199849536\\
135.5	0.0224571613861023\\
135.6	0.0225023531159108\\
135.7	0.022546771292311\\
135.8	0.0225904122550339\\
135.9	0.0226332724306574\\
136	0.0226753483330341\\
136.1	0.0227166365637234\\
136.2	0.0227571338123963\\
136.3	0.0227968368572072\\
136.4	0.0228357425651853\\
136.5	0.0228738478925708\\
136.6	0.0229111498851646\\
136.7	0.0229476456786427\\
136.8	0.022983332498857\\
136.9	0.0230182076621223\\
137	0.0230522685754832\\
137.1	0.0230855127369685\\
137.2	0.0231179377358275\\
137.3	0.0231495412527343\\
137.4	0.0231803210600015\\
137.5	0.023210275021756\\
137.6	0.0232394010941041\\
137.7	0.0232676973252864\\
137.8	0.0232951618557988\\
137.9	0.0233217929185137\\
138	0.0233475888387792\\
138.1	0.0233725480344889\\
138.2	0.0233966690161592\\
138.3	0.0234199503869666\\
138.4	0.0234423908427749\\
138.5	0.0234639891721564\\
138.6	0.0234847442563809\\
138.7	0.0235046550694028\\
138.8	0.0235237206778117\\
138.9	0.0235419402407882\\
139	0.0235593130100278\\
139.1	0.0235758383296587\\
139.2	0.023591515636136\\
139.3	0.0236063444581192\\
139.4	0.0236203244163433\\
139.5	0.0236334552234549\\
139.6	0.0236457366838619\\
139.7	0.0236571686935312\\
139.8	0.0236677512398023\\
139.9	0.0236774844011664\\
140	0.0236863683470295\\
140.1	0.0236944033374811\\
140.2	0.0237015897230169\\
140.3	0.0237079279442721\\
140.4	0.0237134185317236\\
140.5	0.0237180621053775\\
140.6	0.0237218593744625\\
140.7	0.0237248111370766\\
140.8	0.0237269182798482\\
140.9	0.0237281817775526\\
141	0.0237286026927532\\
141.1	0.0237281821753893\\
141.2	0.0237269214623758\\
141.3	0.0237248218771781\\
141.4	0.0237218848293721\\
141.5	0.0237181118141992\\
141.6	0.0237135044120978\\
141.7	0.0237080642882335\\
141.8	0.0237017931919985\\
141.9	0.0236946929565114\\
142	0.0236867654981078\\
142.1	0.0236780128158037\\
142.2	0.0236684369907566\\
142.3	0.0236580401857122\\
142.4	0.0236468246444367\\
142.5	0.0236347926911412\\
142.6	0.0236219467298919\\
142.7	0.0236082892440053\\
142.8	0.0235938227954405\\
142.9	0.023578550024169\\
143	0.0235624736475452\\
143.1	0.0235455964596583\\
143.2	0.0235279213306701\\
143.3	0.023509451206162\\
143.4	0.023490189106441\\
143.5	0.0234701381258585\\
143.6	0.0234493014321139\\
143.7	0.0234276822655521\\
143.8	0.0234052839384332\\
143.9	0.0233821098342137\\
144	0.0233581634068148\\
144.1	0.0233334481798719\\
144.2	0.023307967745982\\
144.3	0.0232817257659448\\
144.4	0.0232547259679908\\
144.5	0.023226972146998\\
144.6	0.0231984681637169\\
144.7	0.0231692179439704\\
144.8	0.0231392254778474\\
144.9	0.0231084948189009\\
145	0.0230770300833262\\
145.1	0.02304483544915\\
145.2	0.0230119151553865\\
145.3	0.0229782735012053\\
145.4	0.0229439148450948\\
145.5	0.022908843604008\\
145.6	0.0228730642525112\\
145.7	0.0228365813219228\\
145.8	0.0227993993994469\\
145.9	0.022761523127303\\
146	0.0227229572018516\\
146.1	0.022683706372716\\
146.2	0.0226437754418894\\
146.3	0.0226031692628524\\
146.4	0.0225618927396789\\
146.5	0.0225199508261295\\
146.6	0.0224773485247642\\
146.7	0.0224340908860287\\
146.8	0.0223901830073427\\
146.9	0.0223456300321973\\
147	0.0223004371492311\\
147.1	0.0222546095913235\\
147.2	0.0222081526346628\\
147.3	0.0221610715978316\\
147.4	0.0221133718408833\\
147.5	0.0220650587644084\\
147.6	0.0220161378086117\\
147.7	0.0219666144523847\\
147.8	0.0219164942123707\\
147.9	0.0218657826420294\\
148	0.021814485330712\\
148.1	0.0217626079027217\\
148.2	0.0217101560163802\\
148.3	0.0216571353630934\\
148.4	0.0216035516664142\\
148.5	0.0215494106811137\\
148.6	0.021494718192236\\
148.7	0.0214394800141755\\
148.8	0.0213837019897315\\
148.9	0.0213273899891844\\
149	0.0212705499093579\\
149.1	0.0212131876726909\\
149.2	0.0211553092263041\\
149.3	0.0210969205410751\\
149.4	0.0210380276107114\\
149.5	0.0209786364508217\\
149.6	0.0209187530979975\\
149.7	0.0208583836088899\\
149.8	0.0207975340592943\\
149.9	0.0207362105432282\\
150	0.0206744191720239\\
150.1	0.0206121660734181\\
150.2	0.020549457390636\\
150.3	0.0204862992814986\\
150.4	0.0204226979175164\\
150.5	0.0203586594829916\\
150.6	0.0202941901741202\\
150.7	0.0202292961981133\\
150.8	0.020163983772302\\
150.9	0.0200982591232537\\
151	0.0200321284859012\\
151.1	0.0199655981026661\\
151.2	0.0198986742225873\\
151.3	0.0198313631004621\\
151.4	0.0197636709959791\\
151.5	0.0196956041728721\\
151.6	0.0196271688980635\\
151.7	0.0195583714408248\\
151.8	0.0194892180719345\\
151.9	0.0194197150628433\\
152	0.0193498686848494\\
152.1	0.0192796852082752\\
152.2	0.0192091709016498\\
152.3	0.0191383320308969\\
152.4	0.0190671748585347\\
152.5	0.0189957056428691\\
152.6	0.0189239306372102\\
152.7	0.0188518560890831\\
152.8	0.0187794882394476\\
152.9	0.0187068333219245\\
153	0.0186338975620282\\
153.1	0.0185606871764156\\
153.2	0.0184872083721237\\
153.3	0.0184134673458265\\
153.4	0.0183394702830994\\
153.5	0.0182652233576874\\
153.6	0.018190732730774\\
153.7	0.0181160045502756\\
153.8	0.0180410449501232\\
153.9	0.0179658600495612\\
154	0.017890455952458\\
154.1	0.0178148387466129\\
154.2	0.0177390145030825\\
154.3	0.0176629892755054\\
154.4	0.0175867690994358\\
154.5	0.0175103599916983\\
154.6	0.0174337679497279\\
154.7	0.0173569989509389\\
154.8	0.0172800589520884\\
154.9	0.0172029538886534\\
155	0.0171256896742192\\
155.1	0.0170482721998661\\
155.2	0.0169707073335772\\
155.3	0.0168930009196422\\
155.4	0.016815158778075\\
155.5	0.0167371867040486\\
155.6	0.0166590904673207\\
155.7	0.0165808758116764\\
155.8	0.0165025484543888\\
155.9	0.0164241140856714\\
156	0.0163455783681484\\
156.1	0.0162669469363349\\
156.2	0.0161882253961213\\
156.3	0.016109419324268\\
156.4	0.0160305342679081\\
156.5	0.0159515757440608\\
156.6	0.0158725492391535\\
156.7	0.0157934602085483\\
156.8	0.0157143140760859\\
156.9	0.015635116233623\\
157	0.0155558720406\\
157.1	0.0154765868235992\\
157.2	0.015397265875917\\
157.3	0.0153179144571518\\
157.4	0.0152385377927897\\
157.5	0.0151591410738072\\
157.6	0.0150797294562811\\
157.7	0.0150003080610031\\
157.8	0.0149208819731093\\
157.9	0.0148414562417103\\
158	0.0147620358795407\\
158.1	0.0146826258626087\\
158.2	0.0146032311298584\\
158.3	0.0145238565828401\\
158.4	0.0144445070853859\\
158.5	0.014365187463302\\
158.6	0.0142859025040613\\
158.7	0.0142066569565103\\
158.8	0.0141274555305812\\
158.9	0.014048302897013\\
159	0.0139692036870846\\
159.1	0.0138901624923528\\
159.2	0.0138111838643968\\
159.3	0.0137322723145811\\
159.4	0.0136534323138127\\
159.5	0.0135746682923162\\
159.6	0.0134959846394193\\
159.7	0.0134173857033368\\
159.8	0.0133388757909705\\
159.9	0.0132604591677165\\
160	0.0131821400572771\\
160.1	0.0131039226414857\\
160.2	0.0130258110601336\\
160.3	0.012947809410816\\
160.4	0.0128699217487685\\
160.5	0.0127921520867299\\
160.6	0.012714504394803\\
160.7	0.0126369826003222\\
160.8	0.0125595905877321\\
160.9	0.0124823321984777\\
161	0.0124052112308939\\
161.1	0.0123282314401081\\
161.2	0.0122513965379496\\
161.3	0.0121747101928649\\
161.4	0.0120981760298442\\
161.5	0.0120217976303489\\
161.6	0.0119455785322545\\
161.7	0.0118695222297924\\
161.8	0.011793632173507\\
161.9	0.0117179117702145\\
162	0.0116423643829689\\
162.1	0.0115669933310395\\
162.2	0.0114918018898903\\
162.3	0.0114167932911706\\
162.4	0.0113419707227057\\
162.5	0.0112673373285047\\
162.6	0.0111928962087661\\
162.7	0.0111186504198918\\
162.8	0.0110446029745151\\
162.9	0.0109707568415182\\
163	0.0108971149460803\\
163.1	0.0108236801697089\\
163.2	0.0107504553502895\\
163.3	0.0106774432821422\\
163.4	0.0106046467160799\\
163.5	0.010532068359471\\
163.6	0.010459710876316\\
163.7	0.0103875768873209\\
163.8	0.0103156689699861\\
163.9	0.010243989658688\\
164	0.0101725414447808\\
164.1	0.0101013267766934\\
164.2	0.0100303480600361\\
164.3	0.00995960765771331\\
164.4	0.0098891078900371\\
164.5	0.009818851034852\\
164.6	0.0097488393276625\\
164.7	0.00967907496176427\\
164.8	0.00960956008838129\\
164.9	0.00954029681680725\\
165	0.00947128721455626\\
165.1	0.00940253330751255\\
165.2	0.00933403708008725\\
165.3	0.00926580047537905\\
165.4	0.00919782539534239\\
165.5	0.00913011370095713\\
165.6	0.00906266721240219\\
165.7	0.00899548770923636\\
165.8	0.00892857693057997\\
165.9	0.00886193657530417\\
166	0.00879556830222236\\
166.1	0.00872947373028476\\
166.2	0.00866365443878005\\
166.3	0.00859811196753626\\
166.4	0.0085328478171305\\
166.5	0.00846786344909783\\
166.6	0.00840316028614756\\
166.7	0.00833873971237951\\
166.8	0.0082746030735092\\
166.9	0.00821075167708714\\
167	0.00814718679273073\\
167.1	0.00808390965235645\\
167.2	0.00802092145041216\\
167.3	0.00795822334411512\\
167.4	0.00789581645369407\\
167.5	0.00783370186263038\\
167.6	0.00777188061790786\\
167.7	0.00771035373025669\\
167.8	0.00764912217441258\\
167.9	0.00758818688936341\\
168	0.00752754877861088\\
168.1	0.00746720871042935\\
168.2	0.00740716751812604\\
168.3	0.00734742600030753\\
168.4	0.00728798492114287\\
168.5	0.00722884501063452\\
168.6	0.00717000696488958\\
168.7	0.00711147144638925\\
168.8	0.00705323908426536\\
168.9	0.00699531047457767\\
169	0.00693768618059002\\
169.1	0.00688036673305178\\
169.2	0.00682335263047843\\
169.3	0.00676664433943545\\
169.4	0.00671024229482358\\
169.5	0.00665414690016262\\
169.6	0.00659835852788124\\
169.7	0.00654287751960642\\
169.8	0.00648770418645122\\
169.9	0.00643283880930742\\
170	0.00637828163913794\\
170.1	0.00632403289727065\\
170.2	0.0062700927756916\\
170.3	0.00621646143734259\\
170.4	0.00616313901641579\\
170.5	0.00611012561865018\\
170.6	0.00605742132163219\\
170.7	0.00600502617509223\\
170.8	0.00595294020120356\\
170.9	0.00590116339488318\\
171	0.005849695724091\\
171.1	0.00579853713013189\\
171.2	0.00574768752795487\\
171.3	0.00569714680645778\\
171.4	0.00564691482878386\\
171.5	0.00559699143262821\\
171.6	0.00554737643053758\\
171.7	0.00549806961021357\\
171.8	0.00544907073481394\\
171.9	0.00540037954325499\\
172	0.00535199575051398\\
172.1	0.00530391904793216\\
172.2	0.00525614910351462\\
172.3	0.00520868556223267\\
172.4	0.00516152804632719\\
172.5	0.00511467615560622\\
172.6	0.0050681294677493\\
172.7	0.00502188753860536\\
172.8	0.00497594990249412\\
172.9	0.00493031607250428\\
173	0.00488498554079384\\
173.1	0.0048399577788873\\
173.2	0.00479523223797355\\
173.3	0.00475080834920424\\
173.4	0.00470668552398676\\
173.5	0.00466286315428355\\
173.6	0.00461934061290531\\
173.7	0.00457611725380425\\
173.8	0.00453319241236768\\
173.9	0.00449056540571088\\
174	0.00444823553296691\\
174.1	0.00440620207557791\\
174.2	0.00436446429758314\\
174.3	0.0043230214459088\\
174.4	0.0042818727506525\\
174.5	0.00424101742537204\\
174.6	0.00420045466736795\\
174.7	0.00416018365796661\\
174.8	0.00412020356280521\\
174.9	0.0040805135321097\\
175	0.00404111270097621\\
175.1	0.00400200018964824\\
175.2	0.00396317510379536\\
175.3	0.00392463653478683\\
175.4	0.00388638355996677\\
175.5	0.00384841524292696\\
175.6	0.00381073063377741\\
175.7	0.00377332876941694\\
175.8	0.00373620867380076\\
175.9	0.00369936935820729\\
176	0.00366280982150325\\
176.1	0.00362652905040703\\
176.2	0.00359052601975082\\
176.3	0.00355479969274091\\
176.4	0.00351934902121532\\
176.5	0.00348417294590151\\
176.6	0.00344927039667134\\
176.7	0.00341464029279401\\
176.8	0.00338028154318874\\
176.9	0.00334619304667341\\
177	0.00331237369221251\\
177.1	0.00327882235916552\\
177.2	0.00324553791752871\\
177.3	0.00321251922817979\\
177.4	0.00317976514311662\\
177.5	0.00314727450569814\\
177.6	0.00311504615087994\\
177.7	0.00308307890545036\\
177.8	0.00305137158826249\\
177.9	0.0030199230104664\\
178	0.00298873197573747\\
178.1	0.00295779728050528\\
178.2	0.00292711771417694\\
178.3	0.00289669205936222\\
178.4	0.0028665190920941\\
178.5	0.0028365975820482\\
178.6	0.00280692629276013\\
178.7	0.00277750398184178\\
178.8	0.0027483294011935\\
178.9	0.00271940129721569\\
179	0.00269071841101867\\
179.1	0.00266227947862968\\
179.2	0.00263408323119755\\
179.3	0.00260612839519704\\
179.4	0.00257841369262833\\
179.5	0.00255093784121753\\
179.6	0.00252369955461228\\
179.7	0.00249669754257812\\
179.8	0.00246993051119015\\
179.9	0.00244339716302406\\
180	0.00241709619734466\\
180.1	0.00239102631029303\\
180.2	0.00236518619506989\\
180.3	0.00233957454211913\\
180.4	0.0023141900393075\\
180.5	0.0022890313721025\\
180.6	0.00226409722374907\\
180.7	0.00223938627544359\\
180.8	0.00221489720650534\\
180.9	0.00219062869454673\\
181	0.00216657941564062\\
181.1	0.0021427480444869\\
181.2	0.00211913325457488\\
181.3	0.00209573371834614\\
181.4	0.00207254810735235\\
181.5	0.00204957509241422\\
181.6	0.00202681334377576\\
181.7	0.00200426153125793\\
181.8	0.00198191832441015\\
181.9	0.00195978239265857\\
182	0.0019378524054534\\
182.1	0.00191612703241488\\
182.2	0.00189460494347495\\
182.3	0.00187328480901908\\
182.4	0.00185216530002457\\
182.5	0.00183124508819827\\
182.6	0.0018105228461108\\
182.7	0.00178999724732966\\
182.8	0.00176966696655028\\
182.9	0.00174953067972453\\
183	0.00172958706418833\\
183.1	0.00170983479878571\\
183.2	0.00169027256399257\\
183.3	0.00167089904203759\\
183.4	0.00165171291702071\\
183.5	0.00163271287503095\\
183.6	0.00161389760426155\\
183.7	0.00159526579512284\\
183.8	0.00157681614035411\\
183.9	0.00155854733513287\\
184	0.00154045807718239\\
184.1	0.00152254706687751\\
184.2	0.00150481300734864\\
184.3	0.00148725460458375\\
184.4	0.00146987056752792\\
184.5	0.00145265960818268\\
184.6	0.00143562044170166\\
184.7	0.00141875178648574\\
184.8	0.00140205236427558\\
184.9	0.00138552090024326\\
185	0.00136915612308106\\
185.1	0.0013529567650891\\
185.2	0.00133692156226152\\
185.3	0.00132104925437023\\
185.4	0.00130533858504725\\
185.5	0.00128978830186555\\
185.6	0.00127439715641779\\
185.7	0.00125916390439354\\
185.8	0.0012440873056551\\
185.9	0.00122916612431094\\
186	0.00121439912878859\\
186.1	0.00119978509190474\\
186.2	0.00118532279093448\\
186.3	0.00117101100767864\\
186.4	0.00115684852852956\\
186.5	0.0011428341445353\\
186.6	0.00112896665146249\\
186.7	0.00111524484985716\\
186.8	0.00110166754510449\\
186.9	0.00108823354748672\\
187	0.00107494167223975\\
187.1	0.00106179073960824\\
187.2	0.00104877957489897\\
187.3	0.00103590700853326\\
187.4	0.00102317187609713\\
187.5	0.00101057301839094\\
187.6	0.000998109281476765\\
187.7	0.000985779516725193\\
187.8	0.000973582580859817\\
187.9	0.000961517336001297\\
188	0.000949582649708948\\
188.1	0.000937777395022301\\
188.2	0.000926100450500252\\
188.3	0.000914550700259095\\
188.4	0.000903127034009955\\
188.5	0.000891828347093791\\
188.6	0.000880653540516075\\
188.7	0.000869601520979801\\
188.8	0.000858671200917176\\
188.9	0.000847861498520303\\
189	0.000837171337770416\\
189.1	0.00082659964846616\\
189.2	0.000816145366250541\\
189.3	0.000805807432636414\\
189.4	0.000795584795031382\\
189.5	0.00078547640676129\\
189.6	0.000775481227092356\\
189.7	0.000765598221252351\\
189.8	0.00075582636045104\\
189.9	0.000746164621898809\\
190	0.0007366119888246\\
190.1	0.000727167450493276\\
190.2	0.000717830002220827\\
190.3	0.000708598645389565\\
190.4	0.000699472387461705\\
190.5	0.00069045024199216\\
190.6	0.000681531228640386\\
190.7	0.000672714373181147\\
190.8	0.000663998707514227\\
190.9	0.000655383269673552\\
191	0.000646867103834864\\
191.1	0.000638449260322927\\
191.2	0.000630128795617653\\
191.3	0.000621904772359207\\
191.4	0.000613776259352326\\
191.5	0.000605742331570033\\
191.6	0.000597802070155968\\
191.7	0.000589954562426318\\
191.8	0.000582198901870828\\
191.9	0.000574534188152681\\
192	0.000566959527108099\\
192.1	0.000559474030744811\\
192.2	0.00055207681723975\\
192.3	0.00054476701093618\\
192.4	0.000537543742339848\\
192.5	0.000530406148114565\\
192.6	0.000523353371077041\\
192.7	0.000516384560190888\\
192.8	0.000509498870560139\\
192.9	0.000502695463421839\\
193	0.000495973506138111\\
193.1	0.000489332172187526\\
193.2	0.00048277064115589\\
193.3	0.000476288098726274\\
193.4	0.00046988373666846\\
193.5	0.000463556752827812\\
193.6	0.000457306351113522\\
193.7	0.000451131741486307\\
193.8	0.000445032139945431\\
193.9	0.00043900676851523\\
194	0.000433054855231073\\
194.1	0.000427175634124846\\
194.2	0.000421368345209675\\
194.3	0.000415632234464505\\
194.4	0.000409966553817747\\
194.5	0.000404370561130791\\
194.6	0.000398843520180736\\
194.7	0.000393384700642875\\
194.8	0.000387993378072571\\
194.9	0.000382668833886775\\
195	0.000377410355344932\\
195.1	0.000372217235529738\\
195.2	0.000367088773327052\\
195.3	0.000362024273405955\\
195.4	0.000357023046197759\\
195.5	0.000352084407875205\\
195.6	0.000347207680330893\\
195.7	0.000342392191155532\\
195.8	0.000337637273615645\\
195.9	0.000332942266631189\\
196	0.000328306514752554\\
196.1	0.000323729368137323\\
196.2	0.000319210182526879\\
196.3	0.000314748319222344\\
196.4	0.000310343145060507\\
196.5	0.0003059940323893\\
196.6	0.000301700359043096\\
196.7	0.000297461508317505\\
196.8	0.000293276868944198\\
196.9	0.000289145835065279\\
197	0.000285067806207309\\
197.1	0.000281042187255343\\
197.2	0.000277068388426496\\
197.3	0.000273145825243388\\
197.4	0.000269273918507406\\
197.5	0.000265452094271519\\
197.6	0.00026167978381321\\
197.7	0.000257956423606931\\
197.8	0.000254281455296572\\
197.9	0.000250654325667528\\
198	0.000247074486618752\\
198.1	0.000243541395134685\\
198.2	0.000240054513256764\\
198.3	0.000236613308055023\\
198.4	0.000233217251599425\\
198.5	0.00022986582093109\\
198.6	0.00022655849803338\\
198.7	0.000223294769802807\\
198.8	0.000220074128019934\\
198.9	0.000216896069319958\\
199	0.000213760095163432\\
199.1	0.0002106657118067\\
199.2	0.000207612430272239\\
199.3	0.000204599766319101\\
199.4	0.000201627240412961\\
199.5	0.000198694377696374\\
199.6	0.000195800707958754\\
199.7	0.000192945765606438\\
199.8	0.000190129089632586\\
199.9	0.000187350223586997\\
200	0.000184608715546026\\
200.1	0.000181904118082286\\
200.2	0.00017923598823441\\
200.3	0.000176603887476739\\
200.4	0.000174007381689015\\
200.5	0.000171446041125947\\
200.6	0.000168919440386928\\
200.7	0.000166427158385578\\
200.8	0.000163968778319333\\
200.9	0.000161543887639058\\
201	0.000159152078018635\\
201.1	0.000156792945324538\\
201.2	0.000154466089585406\\
201.3	0.00015217111496171\\
201.4	0.000149907629715288\\
201.5	0.000147675246179072\\
201.6	0.000145473580726716\\
201.7	0.000143302253742293\\
201.8	0.000141160889590017\\
201.9	0.000139049116584029\\
202	0.000136966566958176\\
202.1	0.00013491287683587\\
202.2	0.000132887686199989\\
202.3	0.000130890638862809\\
202.4	0.000128921382436027\\
202.5	0.000126979568300768\\
202.6	0.000125064851577774\\
202.7	0.00012317689109756\\
202.8	0.000121315349370628\\
202.9	0.00011947989255784\\
203	0.000117670190440793\\
203.1	0.000115885916392315\\
203.2	0.000114126747346965\\
203.3	0.000112392363771746\\
203.4	0.000110682449636757\\
203.5	0.000108996692386042\\
203.6	0.000107334782908485\\
203.7	0.000105696415508802\\
203.8	0.00010408128787864\\
203.9	0.000102489101067756\\
204	0.000100919559455297\\
204.1	9.9372370721249e-05\\
204.2	9.78472458178721e-05\\
204.3	9.6343898941326e-05\\
204.4	9.48620475034374e-05\\
204.5	9.34014121034481e-05\\
204.6	9.19617165000274e-05\\
204.7	9.05426875833086e-05\\
204.8	8.91440553470594e-05\\
204.9	8.77655528609999e-05\\
205	8.64069162432099e-05\\
205.1	8.50678846326797e-05\\
205.2	8.37482001619785e-05\\
205.3	8.24476079300581e-05\\
205.4	8.11658559751673e-05\\
205.5	7.99026952479099e-05\\
205.6	7.86578795844514e-05\\
205.7	7.7431165679816e-05\\
205.8	7.62223130613615e-05\\
205.9	7.50310840623598e-05\\
206	7.38572437957064e-05\\
206.1	7.27005601278397e-05\\
206.2	7.15608036527081e-05\\
206.3	7.04377476659234e-05\\
206.4	6.9331168139054e-05\\
206.5	6.82408436940706e-05\\
206.6	6.71665555778927e-05\\
206.7	6.61080876371565e-05\\
206.8	6.50652262930335e-05\\
206.9	6.40377605162869e-05\\
207	6.30254818023912e-05\\
207.1	6.20281841469094e-05\\
207.2	6.10456640208741e-05\\
207.3	6.00777203464675e-05\\
207.4	5.91241544727361e-05\\
207.5	5.81847701515361e-05\\
207.6	5.72593735135794e-05\\
207.7	5.63477730446511e-05\\
207.8	5.54497795620014e-05\\
207.9	5.45652061908497e-05\\
208	5.36938683410691e-05\\
208.1	5.28355836840295e-05\\
208.2	5.19901721295742e-05\\
208.3	5.11574558031712e-05\\
208.4	5.03372590232153e-05\\
208.5	4.95294082784768e-05\\
208.6	4.87337322057264e-05\\
208.7	4.79500615674893e-05\\
208.8	4.71782292299863e-05\\
208.9	4.64180701412e-05\\
209	4.56694213091395e-05\\
209.1	4.49321217802125e-05\\
209.2	4.42060126177898e-05\\
209.3	4.34909368809316e-05\\
209.4	4.27867396032308e-05\\
209.5	4.20932677718661e-05\\
209.6	4.14103703067611e-05\\
209.7	4.07378980399564e-05\\
209.8	4.00757036950843e-05\\
209.9	3.94236418670343e-05\\
210	3.87815690017724e-05\\
210.1	3.81493433763016e-05\\
210.2	3.75268250788028e-05\\
210.3	3.69138759889063e-05\\
210.4	3.63103597581442e-05\\
210.5	3.5716141790535e-05\\
210.6	3.51310892233485e-05\\
210.7	3.45550709080202e-05\\
210.8	3.39879573911924e-05\\
210.9	3.34296208959574e-05\\
211	3.28799353032193e-05\\
211.1	3.23387761332286e-05\\
211.2	3.18060205272637e-05\\
211.3	3.12815472294679e-05\\
211.4	3.07652365688375e-05\\
211.5	3.02569704413654e-05\\
211.6	2.97566322923425e-05\\
211.7	2.92641070987976e-05\\
211.8	2.87792813520989e-05\\
211.9	2.83020430407069e-05\\
212	2.78322816330694e-05\\
212.1	2.73698880606802e-05\\
212.2	2.6914754701268e-05\\
212.3	2.64667753621559e-05\\
212.4	2.60258452637595e-05\\
212.5	2.55918610232194e-05\\
212.6	2.51647206382079e-05\\
212.7	2.47443234708608e-05\\
212.8	2.43305702318669e-05\\
212.9	2.39233629646964e-05\\
213	2.35226050299711e-05\\
213.1	2.31282010899988e-05\\
213.2	2.27400570934221e-05\\
213.3	2.23580802600334e-05\\
213.4	2.19821790657178e-05\\
213.5	2.16122632275459e-05\\
213.6	2.12482436890038e-05\\
213.7	2.08900326053644e-05\\
213.8	2.05375433291987e-05\\
213.9	2.019069039602e-05\\
214	1.98493895100731e-05\\
214.1	1.95135575302652e-05\\
214.2	1.91831124562108e-05\\
214.3	1.88579734144468e-05\\
214.4	1.85380606447507e-05\\
214.5	1.82232954866063e-05\\
214.6	1.7913600365812e-05\\
214.7	1.76088987812032e-05\\
214.8	1.73091152915219e-05\\
214.9	1.70141755024046e-05\\
215	1.67240060535143e-05\\
215.1	1.64385346057918e-05\\
215.2	1.61576898288391e-05\\
215.3	1.58814013884316e-05\\
215.4	1.5609599934153e-05\\
215.5	1.53422170871643e-05\\
215.6	1.50791854280926e-05\\
215.7	1.48204384850423e-05\\
215.8	1.456591072174e-05\\
215.9	1.43155375257917e-05\\
216	1.40692551970676e-05\\
216.1	1.38270009362054e-05\\
216.2	1.35887128332397e-05\\
216.3	1.33543298563469e-05\\
216.4	1.31237918407044e-05\\
216.5	1.28970394774789e-05\\
216.6	1.26740143029226e-05\\
216.7	1.24546586875904e-05\\
216.8	1.2238915825669e-05\\
216.9	1.20267297244234e-05\\
217	1.18180451937571e-05\\
217.1	1.16128078358841e-05\\
217.2	1.14109640351136e-05\\
217.3	1.12124609477476e-05\\
217.4	1.10172464920804e-05\\
217.5	1.08252693385223e-05\\
217.6	1.06364788998187e-05\\
217.7	1.04508253213836e-05\\
217.8	1.02682594717409e-05\\
217.9	1.00887329330652e-05\\
218	9.91219799183474e-06\\
218.1	9.73860762958624e-06\\
218.2	9.567915513774e-06\\
218.3	9.40007598872859e-06\\
218.4	9.23504406672156e-06\\
218.5	9.0727754191296e-06\\
218.6	8.91322636769949e-06\\
218.7	8.75635387590858e-06\\
218.8	8.60211554043067e-06\\
218.9	8.45046958269271e-06\\
219	8.30137484053408e-06\\
219.1	8.15479075995698e-06\\
219.2	8.01067738697471e-06\\
219.3	7.86899535955625e-06\\
219.4	7.72970589965732e-06\\
219.5	7.59277080535299e-06\\
219.6	7.45815244305582e-06\\
219.7	7.32581373982794e-06\\
219.8	7.19571817578144e-06\\
219.9	7.06782977656894e-06\\
220	6.94211310596687e-06\\
220.1	6.81853325853732e-06\\
220.2	6.69705585238713e-06\\
220.3	6.5776470220046e-06\\
220.4	6.46027341118851e-06\\
220.5	6.34490216605608e-06\\
220.6	6.23150092814003e-06\\
220.7	6.12003782756259e-06\\
220.8	6.01048147629775e-06\\
220.9	5.90280096151082e-06\\
221	5.79696583898092e-06\\
221.1	5.69294612660172e-06\\
221.2	5.59071229796341e-06\\
221.3	5.49023527601027e-06\\
221.4	5.39148642677862e-06\\
221.5	5.29443755320881e-06\\
221.6	5.1990608890363e-06\\
221.7	5.10532909275582e-06\\
221.8	5.01321524166161e-06\\
221.9	4.92269282595929e-06\\
222	4.83373574295279e-06\\
222.1	4.74631829130539e-06\\
222.2	4.66041516536663e-06\\
222.3	4.57600144957544e-06\\
222.4	4.49305261293294e-06\\
222.5	4.41154450353994e-06\\
222.6	4.33145334321099e-06\\
222.7	4.25275572214857e-06\\
222.8	4.17542859369044e-06\\
222.9	4.09944926912092e-06\\
223	4.02479541254807e-06\\
223.1	3.95144503584752e-06\\
223.2	3.87937649366986e-06\\
223.3	3.80856847851154e-06\\
223.4	3.73900001585091e-06\\
223.5	3.67065045934343e-06\\
223.6	3.60349948608286e-06\\
223.7	3.53752709192107e-06\\
223.8	3.47271358684771e-06\\
223.9	3.40903959043316e-06\\
224	3.34648602732554e-06\\
224.1	3.28503412281336e-06\\
224.2	3.22466539843832e-06\\
224.3	3.16536166767214e-06\\
224.4	3.10710503164524e-06\\
224.5	3.04987787493429e-06\\
224.6	2.993662861405e-06\\
224.7	2.93844293010796e-06\\
224.8	2.88420129123117e-06\\
224.9	2.83092142210342e-06\\
225	2.77858706325394e-06\\
225.1	2.72718221452104e-06\\
225.2	2.67669113121568e-06\\
225.3	2.62709832033408e-06\\
225.4	2.57838853682217e-06\\
225.5	2.53054677988901e-06\\
225.6	2.48355828937197e-06\\
225.7	2.43740854214775e-06\\
225.8	2.3920832485943e-06\\
225.9	2.3475683490994e-06\\
226	2.30385001061673e-06\\
226.1	2.26091462326857e-06\\
226.2	2.21874879699521e-06\\
226.3	2.17733935824904e-06\\
226.4	2.13667334673412e-06\\
226.5	2.09673801219138e-06\\
226.6	2.05752081122601e-06\\
226.7	2.0190094041797e-06\\
226.8	1.98119165204596e-06\\
226.9	1.94405561342575e-06\\
227	1.90758954152903e-06\\
227.1	1.87178188121404e-06\\
227.2	1.83662126606976e-06\\
227.3	1.80209651553799e-06\\
227.4	1.76819663207528e-06\\
227.5	1.73491079835556e-06\\
227.6	1.70222837451016e-06\\
227.7	1.67013889540797e-06\\
227.8	1.63863206797213e-06\\
227.9	1.60769776853556e-06\\
228	1.57732604023367e-06\\
228.1	1.54750709043262e-06\\
228.2	1.51823128819482e-06\\
228.3	1.48948916178037e-06\\
228.4	1.46127139618303e-06\\
228.5	1.43356883070154e-06\\
228.6	1.40637245654596e-06\\
228.7	1.37967341447706e-06\\
228.8	1.35346299247998e-06\\
228.9	1.32773262347113e-06\\
229	1.30247388303756e-06\\
229.1	1.27767848720864e-06\\
229.2	1.25333829026046e-06\\
229.3	1.22944528255084e-06\\
229.4	1.20599158838592e-06\\
229.5	1.18296946391767e-06\\
229.6	1.16037129507159e-06\\
229.7	1.13818959550417e-06\\
229.8	1.11641700459049e-06\\
229.9	1.09504628544052e-06\\
230	1.07407032294443e-06\\
230.1	1.05348212184654e-06\\
230.2	1.03327480484712e-06\\
230.3	1.01344161073204e-06\\
230.4	9.9397589252971e-07\\
230.5	9.74871115695096e-07\\
230.6	9.56120856320401e-07\\
230.7	9.37718799372153e-07\\
230.8	9.19658736953891e-07\\
230.9	9.01934566594886e-07\\
231	8.84540289563951e-07\\
231.1	8.67470009208195e-07\\
231.2	8.50717929316434e-07\\
231.3	8.34278352506899e-07\\
231.4	8.18145678638902e-07\\
231.5	8.02314403248019e-07\\
231.6	7.86779116004941e-07\\
231.7	7.71534499196892e-07\\
231.8	7.56575326232201e-07\\
231.9	7.41896460167012e-07\\
232	7.27492852253794e-07\\
232.1	7.13359540512708e-07\\
232.2	6.99491648323145e-07\\
232.3	6.85884383037432e-07\\
232.4	6.72533034615059e-07\\
232.5	6.59432974277543e-07\\
232.6	6.46579653183916e-07\\
232.7	6.33968601126147e-07\\
232.8	6.21595425243995e-07\\
232.9	6.09455808760141e-07\\
233	5.97545509733881e-07\\
233.1	5.85860359834348e-07\\
233.2	5.74396263132097e-07\\
233.3	5.63149194909363e-07\\
233.4	5.52115200488389e-07\\
233.5	5.41290394078024e-07\\
233.6	5.30670957637525e-07\\
233.7	5.20253139758476e-07\\
233.8	5.10033254563264e-07\\
233.9	5.00007680621013e-07\\
234	4.90172859880205e-07\\
234.1	4.80525296617421e-07\\
234.2	4.71061556402982e-07\\
234.3	4.61778265082127e-07\\
234.4	4.5267210777208e-07\\
234.5	4.43739827875031e-07\\
234.6	4.34978226106275e-07\\
234.7	4.26384159537271e-07\\
234.8	4.17954540654186e-07\\
234.9	4.09686336430544e-07\\
235	4.01576567415031e-07\\
235.1	3.9362230683301e-07\\
235.2	3.85820679702524e-07\\
235.3	3.78168861964165e-07\\
235.4	3.70664079624338e-07\\
235.5	3.63303607912436e-07\\
235.6	3.5608477045108e-07\\
235.7	3.49004938439525e-07\\
235.8	3.4206152984996e-07\\
235.9	3.35252008636593e-07\\
236	3.28573883957261e-07\\
236.1	3.22024709407385e-07\\
236.2	3.15602082266246e-07\\
236.3	3.09303642755079e-07\\
236.4	3.03127073306958e-07\\
236.5	2.97070097848691e-07\\
236.6	2.9113048109385e-07\\
236.7	2.85306027847282e-07\\
236.8	2.79594582320638e-07\\
236.9	2.73994027459111e-07\\
237	2.68502284278752e-07\\
237.1	2.63117311214644e-07\\
237.2	2.57837103479455e-07\\
237.3	2.52659692432393e-07\\
237.4	2.47583144958329e-07\\
237.5	2.42605562857018e-07\\
237.6	2.37725082242142e-07\\
237.7	2.32939872950081e-07\\
237.8	2.28248137958434e-07\\
237.9	2.23648112813767e-07\\
238	2.19138065068865e-07\\
238.1	2.14716293729056e-07\\
238.2	2.10381128707569e-07\\
238.3	2.06130930289847e-07\\
238.4	2.01964088606541e-07\\
238.5	1.97879023115212e-07\\
238.6	1.93874182090437e-07\\
238.7	1.89948042122401e-07\\
238.8	1.86099107623642e-07\\
238.9	1.82325910343873e-07\\
239	1.78627008892945e-07\\
239.1	1.75000988271542e-07\\
239.2	1.71446459409671e-07\\
239.3	1.67962058712774e-07\\
239.4	1.64546447615387e-07\\
239.5	1.61198312142111e-07\\
239.6	1.57916362475958e-07\\
239.7	1.54699332533855e-07\\
239.8	1.51545979549079e-07\\
239.9	1.48455083660848e-07\\
240	1.45425447510552e-07\\
240.1	1.42455895844901e-07\\
240.2	1.39545275125513e-07\\
240.3	1.36692453145248e-07\\
240.4	1.33896318650729e-07\\
240.5	1.31155780971397e-07\\
240.6	1.28469769654672e-07\\
240.7	1.25837234107229e-07\\
240.8	1.23257143242458e-07\\
240.9	1.20728485133627e-07\\
241	1.18250266673081e-07\\
241.1	1.15821513237164e-07\\
241.2	1.13441268356662e-07\\
241.3	1.11108593393024e-07\\
241.4	1.08822567219871e-07\\
241.5	1.06582285910093e-07\\
241.6	1.04386862428046e-07\\
241.7	1.0223542632719e-07\\
241.8	1.001271234527e-07\\
241.9	9.80611156492334e-08\\
242	9.60365804736248e-08\\
242.1	9.40527109125437e-08\\
242.2	9.21087151049173e-08\\
242.3	9.02038160691241e-08\\
242.4	8.83372514348426e-08\\
242.5	8.65082731795291e-08\\
242.6	8.47161473693636e-08\\
242.7	8.29601539046972e-08\\
242.8	8.12395862698094e-08\\
242.9	7.95537512870733e-08\\
243	7.79019688752313e-08\\
243.1	7.62835718119452e-08\\
243.2	7.46979055003707e-08\\
243.3	7.31443277398249e-08\\
243.4	7.16222085003625e-08\\
243.5	7.01309297013007e-08\\
243.6	6.86698849935771e-08\\
243.7	6.72384795458478e-08\\
243.8	6.58361298343573e-08\\
243.9	6.4462263436402e-08\\
244	6.31163188274416e-08\\
244.1	6.17977451817169e-08\\
244.2	6.05060021763562e-08\\
244.3	5.9240559798888e-08\\
244.4	5.80008981581251e-08\\
244.5	5.67865072983646e-08\\
244.6	5.55968870168419e-08\\
244.7	5.44315466843823e-08\\
244.8	5.32900050691675e-08\\
244.9	5.21717901636687e-08\\
245	5.10764390145456e-08\\
245.1	5.00034975555958e-08\\
245.2	4.8952520443618e-08\\
245.3	4.79230708971914e-08\\
245.4	4.69147205382637e-08\\
245.5	4.59270492365871e-08\\
245.6	4.49596449568701e-08\\
245.7	4.40121036086425e-08\\
245.8	4.30840288988062e-08\\
245.9	4.21750321867567e-08\\
246	4.12847323421219e-08\\
246.1	4.04127556050016e-08\\
246.2	3.9558735448701e-08\\
246.3	3.87223124449203e-08\\
246.4	3.79031341313182e-08\\
246.5	3.71008548814769e-08\\
246.6	3.63151357771677e-08\\
246.7	3.55456444828926e-08\\
246.8	3.47920551226945e-08\\
246.9	3.40540481591446e-08\\
247	3.33313102745362e-08\\
247.1	3.26235342541798e-08\\
247.2	3.1930418871804e-08\\
247.3	3.12516687770257e-08\\
247.4	3.0586994384833e-08\\
247.5	2.99361117670624e-08\\
247.6	2.92987425458428e-08\\
247.7	2.86746137889481e-08\\
247.8	2.806345790705e-08\\
247.9	2.74650125528256e-08\\
248	2.68790205218859e-08\\
248.1	2.63052296555113e-08\\
248.2	2.57433927451396e-08\\
248.3	2.51932674385977e-08\\
248.4	2.46546161480137e-08\\
248.5	2.41272059594396e-08\\
248.6	2.36108085440901e-08\\
248.7	2.31052000712066e-08\\
248.8	2.26101611225135e-08\\
248.9	2.21254766082299e-08\\
249	2.16509356846199e-08\\
249.1	2.11863316730504e-08\\
249.2	2.07314619805215e-08\\
249.3	2.02861280216713e-08\\
249.4	1.98501351421805e-08\\
249.5	1.94232925436166e-08\\
249.6	1.9005413209631e-08\\
249.7	1.85963138335289e-08\\
249.8	1.81958147471615e-08\\
249.9	1.78037398511381e-08\\
250	1.74199165463081e-08\\
250.1	1.70441756665292e-08\\
250.2	1.66763514126558e-08\\
250.3	1.63162812877588e-08\\
250.4	1.59638060335395e-08\\
250.5	1.56187695679247e-08\\
250.6	1.52810189238103e-08\\
250.7	1.49504041889488e-08\\
250.8	1.46267784469463e-08\\
250.9	1.43099977193594e-08\\
251	1.3999920908867e-08\\
251.1	1.36964097434987e-08\\
251.2	1.3399328721906e-08\\
251.3	1.31085450596457e-08\\
251.4	1.2823928636472e-08\\
251.5	1.25453519446111e-08\\
251.6	1.22726900380033e-08\\
251.7	1.20058204824885e-08\\
251.8	1.17446233069337e-08\\
251.9	1.14889809552684e-08\\
252	1.12387782394217e-08\\
252.1	1.09939022931448e-08\\
252.2	1.07542425266967e-08\\
252.3	1.05196905823858e-08\\
252.4	1.02901402909426e-08\\
252.5	1.00654876287213e-08\\
252.6	9.84563067570208e-09\\
252.7	9.63046957428605e-09\\
252.8	9.41990648886966e-09\\
252.9	9.21384556618152e-09\\
253	9.01219289637274e-09\\
253.1	8.81485647483601e-09\\
253.2	8.6217461647572e-09\\
253.3	8.43277366036643e-09\\
253.4	8.24785245089647e-09\\
253.5	8.0668977852174e-09\\
253.6	7.88982663714786e-09\\
253.7	7.71655767142511e-09\\
253.8	7.54701121031721e-09\\
253.9	7.38110920088364e-09\\
254	7.2187751828455e-09\\
254.1	7.0599342570781e-09\\
254.2	6.90451305470259e-09\\
254.3	6.75243970676753e-09\\
254.4	6.60364381450938e-09\\
254.5	6.45805642018524e-09\\
254.6	6.3156099784623e-09\\
254.7	6.17623832835289e-09\\
254.8	6.03987666569581e-09\\
254.9	5.90646151615532e-09\\
255	5.77593070874962e-09\\
255.1	5.64822334987903e-09\\
255.2	5.5232797978628e-09\\
255.3	5.40104163795758e-09\\
255.4	5.28145165786322e-09\\
255.5	5.1644538237008e-09\\
255.6	5.0499932564507e-09\\
255.7	4.93801620885016e-09\\
255.8	4.82847004273361e-09\\
255.9	4.72130320681501e-09\\
256	4.61646521489793e-09\\
256.1	4.51390662450982e-09\\
256.2	4.41357901594827e-09\\
256.3	4.31543497173538e-09\\
256.4	4.21942805647279e-09\\
256.5	4.12551279708437e-09\\
256.6	4.03364466344727e-09\\
256.7	3.94378004939779e-09\\
256.8	3.85587625410741e-09\\
256.9	3.76989146382239e-09\\
257	3.68578473396048e-09\\
257.1	3.60351597155622e-09\\
257.2	3.52304591804889e-09\\
257.3	3.4443361324081e-09\\
257.4	3.36734897458904e-09\\
257.5	3.29204758931252e-09\\
257.6	3.21839589016182e-09\\
257.7	3.14635854399222e-09\\
257.8	3.07590095564684e-09\\
257.9	3.00698925297136e-09\\
258	2.93959027212513e-09\\
258.1	2.87367154318029e-09\\
258.2	2.8092012760045e-09\\
258.3	2.74614834642144e-09\\
258.4	2.68448228264535e-09\\
258.5	2.62417325198193e-09\\
258.6	2.56519204779266e-09\\
258.7	2.50751007671671e-09\\
258.8	2.4510993461451e-09\\
258.9	2.39593245194213e-09\\
259	2.34198256641312e-09\\
259.1	2.28922342650527e-09\\
259.2	2.2376293222477e-09\\
259.3	2.18717508541849e-09\\
259.4	2.13783607843588e-09\\
259.5	2.08958818347259e-09\\
259.6	2.04240779178539e-09\\
259.7	1.99627179325669e-09\\
259.8	1.95115756614528e-09\\
259.9	1.9070429670408e-09\\
260	1.86390632101921e-09\\
260.1	1.82172641199409e-09\\
260.2	1.78048247326046e-09\\
260.3	1.74015417822891e-09\\
260.4	1.70072163134395e-09\\
260.5	1.66216535918426e-09\\
260.6	1.62446630174152e-09\\
260.7	1.58760580387415e-09\\
260.8	1.55156560693178e-09\\
260.9	1.51632784054895e-09\\
261	1.48187501460273e-09\\
261.1	1.44819001133223e-09\\
261.2	1.41525607761689e-09\\
261.3	1.38305681741018e-09\\
261.4	1.35157618432502e-09\\
261.5	1.32079847436993e-09\\
261.6	1.29070831883021e-09\\
261.7	1.26129067729428e-09\\
261.8	1.23253083081976e-09\\
261.9	1.20441437523796e-09\\
262	1.17692721459445e-09\\
262.1	1.1500555547214e-09\\
262.2	1.12378589694089e-09\\
262.3	1.09810503189527e-09\\
262.4	1.07300003350292e-09\\
262.5	1.04845825303723e-09\\
262.6	1.02446731332451e-09\\
262.7	1.00101510306093e-09\\
262.8	9.7808977124471e-10\\
262.9	9.55679721721713e-10\\
263	9.33773607841565e-10\\
263.1	9.12360327223478e-10\\
263.2	8.91429016628404e-10\\
263.3	8.70969046935539e-10\\
263.4	8.50970018222e-10\\
263.5	8.31421754942565e-10\\
263.6	8.12314301208291e-10\\
263.7	7.93637916161412e-10\\
263.8	7.75383069445059e-10\\
263.9	7.57540436766062e-10\\
264	7.40100895548059e-10\\
264.1	7.23055520674705e-10\\
264.2	7.06395580319169e-10\\
264.3	6.9011253186024e-10\\
264.4	6.74198017881893e-10\\
264.5	6.58643862255061e-10\\
264.6	6.43442066300522e-10\\
264.7	6.28584805030183e-10\\
264.8	6.14064423466256e-10\\
264.9	5.99873433036337e-10\\
265	5.86004508042449e-10\\
265.1	5.72450482203604e-10\\
265.2	5.59204345269154e-10\\
265.3	5.46259239702752e-10\\
265.4	5.3360845743449e-10\\
265.5	5.21245436680292e-10\\
265.6	5.09163758827705e-10\\
265.7	4.97357145385385e-10\\
265.8	4.85819454996582e-10\\
265.9	4.74544680514208e-10\\
266	4.63526946136894e-10\\
266.1	4.52760504604298e-10\\
266.2	4.4223973445089e-10\\
266.3	4.31959137316898e-10\\
266.4	4.21913335315103e-10\\
266.5	4.12097068452666e-10\\
266.6	4.02505192106484e-10\\
266.7	3.93132674551502e-10\\
266.8	3.83974594540212e-10\\
266.9	3.75026138933073e-10\\
267	3.66282600378204e-10\\
267.1	3.57739375039823e-10\\
267.2	3.4939196037391e-10\\
267.3	3.41235952950714e-10\\
267.4	3.33267046322788e-10\\
267.5	3.25481028937577e-10\\
267.6	3.17873782094106e-10\\
267.7	3.10441277942149e-10\\
267.8	3.03179577523721e-10\\
267.9	2.960848288557e-10\\
268	2.89153265052567e-10\\
268.1	2.8238120248886e-10\\
268.2	2.7576503900014e-10\\
268.3	2.6930125212207e-10\\
268.4	2.62986397366332e-10\\
268.5	2.5681710653314e-10\\
268.6	2.50790086059257e-10\\
268.7	2.44902115400921e-10\\
268.8	2.391500454509e-10\\
268.9	2.33530796989094e-10\\
269	2.28041359165832e-10\\
269.1	2.22678788017356e-10\\
269.2	2.17440205012647e-10\\
269.3	2.1232279563108e-10\\
269.4	2.0732380797037e-10\\
269.5	2.02440551383805e-10\\
269.6	1.97670395146643e-10\\
269.7	1.93010767150761e-10\\
269.8	1.88459152626967e-10\\
269.9	1.84013092894561e-10\\
270	1.79670184137577e-10\\
270.1	1.75428076206938e-10\\
270.2	1.71284471448228e-10\\
270.3	1.67237123554427e-10\\
270.4	1.63283836443123e-10\\
270.5	1.59422463157668e-10\\
270.6	1.55650904791861e-10\\
270.7	1.51967109437506e-10\\
270.8	1.48369071154596e-10\\
270.9	1.44854828963426e-10\\
271	1.41422465858347e-10\\
271.1	1.38070107842597e-10\\
271.2	1.34795922983858e-10\\
271.3	1.31598120490018e-10\\
271.4	1.28474949804813e-10\\
271.5	1.25424699722865e-10\\
271.6	1.22445697523731e-10\\
271.7	1.19536308124502e-10\\
271.8	1.16694933250754e-10\\
271.9	1.13920010625238e-10\\
272	1.11210013174056e-10\\
272.1	1.08563448249958e-10\\
272.2	1.05978856872358e-10\\
272.3	1.03454812983786e-10\\
272.4	1.00989922722298e-10\\
272.5	9.85828237097014e-11\\
272.6	9.62321843550626e-11\\
272.7	9.39367031733295e-11\\
272.8	9.1695108118681e-11\\
272.9	8.95061559322718e-11\\
273	8.73686315041473e-11\\
273.1	8.52813472489386e-11\\
273.2	8.32431424951178e-11\\
273.3	8.12528828874921e-11\\
273.4	7.93094598026479e-11\\
273.5	7.74117897771159e-11\\
273.6	7.55588139479631e-11\\
273.7	7.37494975054749e-11\\
273.8	7.19828291578539e-11\\
273.9	7.02578206074599e-11\\
274	6.85735060385319e-11\\
274.1	6.6928941616005e-11\\
274.2	6.53232049953313e-11\\
274.3	6.37553948429037e-11\\
274.4	6.22246303670057e-11\\
274.5	6.07300508589812e-11\\
274.6	5.92708152444302e-11\\
274.7	5.78461016442054e-11\\
274.8	5.64551069450215e-11\\
274.9	5.50970463794611e-11\\
275	5.37711531151594e-11\\
275.1	5.24766778530057e-11\\
275.2	5.12128884341393e-11\\
275.3	4.99790694555742e-11\\
275.4	4.87745218942302e-11\\
275.5	4.75985627392679e-11\\
275.6	4.64505246324472e-11\\
275.7	4.53297555164163e-11\\
275.8	4.42356182907338e-11\\
275.9	4.31674904754357e-11\\
276	4.21247638820561e-11\\
276.1	4.11068442918285e-11\\
276.2	4.01131511410307e-11\\
276.3	3.91431172132448e-11\\
276.4	3.81961883384037e-11\\
276.5	3.72718230984855e-11\\
276.6	3.63694925397121e-11\\
276.7	3.54886798910867e-11\\
276.8	3.46288802891682e-11\\
276.9	3.37896005089484e-11\\
277	3.29703587006396e-11\\
277.1	3.21706841323315e-11\\
277.2	3.13901169383385e-11\\
277.3	3.0628207873102e-11\\
277.4	2.98845180705872e-11\\
277.5	2.91586188089804e-11\\
277.6	2.84500912806458e-11\\
277.7	2.77585263671609e-11\\
277.8	2.70835244193671e-11\\
277.9	2.64246950423026e-11\\
278	2.57816568849334e-11\\
278.1	2.51540374345455e-11\\
278.2	2.45414728157271e-11\\
278.3	2.39436075938267e-11\\
278.4	2.33600945827901e-11\\
278.5	2.2790594657286e-11\\
278.6	2.22347765690239e-11\\
278.7	2.16923167671678e-11\\
278.8	2.1162899222768e-11\\
278.9	2.06462152571099e-11\\
279	2.01419633739072e-11\\
279.1	1.96498490952449e-11\\
279.2	1.91695848011931e-11\\
279.3	1.87008895730188e-11\\
279.4	1.82434890398987e-11\\
279.5	1.77971152290864e-11\\
279.6	1.73615064194203e-11\\
279.7	1.69364069981301e-11\\
279.8	1.65215673208558e-11\\
279.9	1.61167435748108e-11\\
280	1.57216976450209e-11\\
280.1	1.53361969835675e-11\\
280.2	1.49600144817746e-11\\
280.3	1.4592928345273e-11\\
280.4	1.42347219718789e-11\\
280.5	1.38851838322185e-11\\
280.6	1.3544107353048e-11\\
280.7	1.3211290803208e-11\\
280.8	1.28865371821378e-11\\
280.9	1.25696541109254e-11\\
281	1.22604537258013e-11\\
281.1	1.19587525740497e-11\\
281.2	1.1664371512267e-11\\
281.3	1.13771356069245e-11\\
281.4	1.10968740371797e-11\\
281.5	1.08234199998915e-11\\
281.6	1.05566106167806e-11\\
281.7	1.02962868437008e-11\\
281.8	1.00422933819613e-11\\
281.9	9.79447859166918e-12\\
282	9.55269440702719e-12\\
282.1	9.31679625356476e-12\\
282.2	9.08664296724454e-12\\
282.3	8.86209671541057e-12\\
282.4	8.64302291953028e-12\\
282.5	8.42929017969738e-12\\
282.6	8.22077020085154e-12\\
282.7	8.01733772068132e-12\\
282.8	7.818870439165e-12\\
282.9	7.62524894972146e-12\\
283	7.4363566719291e-12\\
283.1	7.25207978578313e-12\\
283.2	7.0723071674488e-12\\
283.3	6.89693032648563e-12\\
283.4	6.72584334450582e-12\\
283.5	6.55894281523264e-12\\
283.6	6.39612778593282e-12\\
283.7	6.23729970018843e-12\\
283.8	6.08236234197593e-12\\
283.9	5.93122178103095e-12\\
284	5.78378631946116e-12\\
284.1	5.63996643958475e-12\\
284.2	5.49967475296618e-12\\
284.3	5.36282595061991e-12\\
284.4	5.22933675435682e-12\\
284.5	5.09912586925266e-12\\
284.6	4.97211393720122e-12\\
284.7	4.84822349154433e-12\\
284.8	4.7273789127362e-12\\
284.9	4.60950638503683e-12\\
285	4.49453385419623e-12\\
285.1	4.38239098611568e-12\\
285.2	4.27300912646275e-12\\
285.3	4.16632126121485e-12\\
285.4	4.06226197811478e-12\\
285.5	3.96076742901595e-12\\
285.6	3.86177529309552e-12\\
285.7	3.76522474091792e-12\\
285.8	3.67105639933098e-12\\
285.9	3.57921231716876e-12\\
286	3.48963593175293e-12\\
286.1	3.40227203616659e-12\\
286.2	3.31706674728524e-12\\
286.3	3.2339674745513e-12\\
286.4	3.15292288946813e-12\\
286.5	3.07388289580468e-12\\
286.6	2.99679860048978e-12\\
286.7	2.9216222851815e-12\\
286.8	2.84830737849794e-12\\
286.9	2.77680842889079e-12\\
287	2.70708107815195e-12\\
287.1	2.63908203553378e-12\\
287.2	2.57276905247241e-12\\
287.3	2.50810089789897e-12\\
287.4	2.44503733412534e-12\\
287.5	2.38353909329179e-12\\
287.6	2.32356785436333e-12\\
287.7	2.26508622066205e-12\\
287.8	2.20805769792344e-12\\
287.9	2.1524466728658e-12\\
288	2.09821839225756e-12\\
288.1	2.04533894247573e-12\\
288.2	1.99377522954104e-12\\
288.3	1.94349495961904e-12\\
288.4	1.89446661997787e-12\\
288.5	1.84665946039234e-12\\
288.6	1.80004347498119e-12\\
288.7	1.75458938447144e-12\\
288.8	1.71026861887707e-12\\
288.9	1.66705330058443e-12\\
289	1.62491622783362e-12\\
289.1	1.58383085858781e-12\\
289.2	1.54377129478077e-12\\
289.3	1.50471226693415e-12\\
289.4	1.46662911913632e-12\\
289.5	1.42949779437438e-12\\
289.6	1.39329482021019e-12\\
289.7	1.35799729479401e-12\\
289.8	1.32358287320689e-12\\
289.9	1.29002975412466e-12\\
290	1.25731666679578e-12\\
290.1	1.22542285832642e-12\\
290.2	1.19432808126456e-12\\
290.3	1.1640125814774e-12\\
290.4	1.13445708631432e-12\\
290.5	1.10564279305e-12\\
290.6	1.07755135759901e-12\\
290.7	1.05016488349852e-12\\
290.8	1.02346591114999e-12\\
290.9	9.97437407316306e-13\\
291	9.72062754866657e-13\\
291.1	9.47325742763887e-13\\
291.2	9.2321055628984e-13\\
291.3	8.99701767501017e-13\\
291.4	8.76784325911129e-13\\
291.5	8.54443549394025e-13\\
291.6	8.32665115302845e-13\\
291.7	8.11435051799233e-13\\
291.8	7.90739729388732e-13\\
291.9	7.70565852657077e-13\\
292	7.50900452202752e-13\\
292.1	7.31730876761018e-13\\
292.2	7.13044785515496e-13\\
292.3	6.94830140592642e-13\\
292.4	6.7707519973421e-13\\
292.5	6.59768509145046e-13\\
292.6	6.42898896510118e-13\\
292.7	6.26455464179016e-13\\
292.8	6.10427582511861e-13\\
292.9	5.94804883384608e-13\\
293	5.79577253848931e-13\\
293.1	5.64734829943322e-13\\
293.2	5.50267990652116e-13\\
293.3	5.36167352008859e-13\\
293.4	5.22423761340195e-13\\
293.5	5.09028291647713e-13\\
293.6	4.95972236123874e-13\\
293.7	4.83247102799371e-13\\
293.8	4.7084460931832e-13\\
293.9	4.58756677838749e-13\\
294	4.46975430055087e-13\\
294.1	4.35493182340045e-13\\
294.2	4.24302441002857e-13\\
294.3	4.13395897661198e-13\\
294.4	4.02766424724342e-13\\
294.5	3.92407070984413e-13\\
294.6	3.8231105731388e-13\\
294.7	3.72471772465947e-13\\
294.8	3.62882768976243e-13\\
294.9	3.53537759162798e-13\\
295	3.44430611222447e-13\\
295.1	3.35555345420816e-13\\
295.2	3.2690613037439e-13\\
295.3	3.18477279421829e-13\\
295.4	3.1026324708279e-13\\
295.5	3.02258625602104e-13\\
295.6	2.94458141577286e-13\\
295.7	2.86856652667246e-13\\
295.8	2.79449144380662e-13\\
295.9	2.72230726941561e-13\\
296	2.65196632230842e-13\\
296.1	2.58342210801609e-13\\
296.2	2.51662928966492e-13\\
296.3	2.45154365955676e-13\\
296.4	2.3881221114336e-13\\
296.5	2.32632261341547e-13\\
296.6	2.26610418159158e-13\\
296.7	2.20742685425285e-13\\
296.8	2.1502516667475e-13\\
296.9	2.09454062694547e-13\\
297	2.04025669129884e-13\\
297.1	1.9873637414828e-13\\
297.2	1.93582656160235e-13\\
297.3	1.88561081595318e-13\\
297.4	1.83668302732204e-13\\
297.5	1.78901055581497e-13\\
297.6	1.74256157819868e-13\\
297.7	1.6973050677459e-13\\
297.8	1.65321077456972e-13\\
297.9	1.61024920643578e-13\\
298	1.56839161004393e-13\\
298.1	1.52760995276286e-13\\
298.2	1.4878769048117e-13\\
298.3	1.44916582187434e-13\\
298.4	1.41145072813875e-13\\
298.5	1.37470629974917e-13\\
298.6	1.33890784866237e-13\\
298.7	1.30403130689793e-13\\
298.8	1.27005321117243e-13\\
298.9	1.23695068790998e-13\\
299	1.2047014386184e-13\\
299.1	1.17328372562256e-13\\
299.2	1.14267635814752e-13\\
299.3	1.112858678741e-13\\
299.4	1.08381055002921e-13\\
299.5	1.055512341796e-13\\
299.6	1.027944918379e-13\\
299.7	1.00108962637446e-13\\
299.8	9.74928282643347e-14\\
299.9	9.49443162611358e-14\\
300	9.24616988856542e-14\\
300.1	9.00432919976044e-14\\
300.2	8.76874539727053e-14\\
300.3	8.53925846433793e-14\\
300.4	8.31571242654791e-14\\
300.5	8.09795525104597e-14\\
300.6	7.88583874822577e-14\\
300.7	7.67921847583904e-14\\
300.8	7.4779536454648e-14\\
300.9	7.28190703127652e-14\\
301	7.09094488106245e-14\\
301.1	6.90493682943261e-14\\
301.2	6.72375581316395e-14\\
301.3	6.5472779886356e-14\\
301.4	6.37538265129679e-14\\
301.5	6.20795215712499e-14\\
301.6	6.04487184601815e-14\\
301.7	5.88602996708211e-14\\
301.8	5.73131760575818e-14\\
301.9	5.5806286127563e-14\\
302	5.43385953474244e-14\\
302.1	5.2909095467379e-14\\
302.2	5.15168038619241e-14\\
302.3	5.01607628868847e-14\\
302.4	4.8840039252371e-14\\
302.5	4.7553723411243e-14\\
302.6	4.6300928962746e-14\\
302.7	4.50807920709201e-14\\
302.8	4.38924708974e-14\\
302.9	4.27351450483115e-14\\
303	4.16080150348822e-14\\
303.1	4.05103017474098e-14\\
303.2	3.94412459423325e-14\\
303.3	3.84001077419965e-14\\
303.4	3.73861661468725e-14\\
303.5	3.63987185598977e-14\\
303.6	3.54370803226272e-14\\
303.7	3.45005842629247e-14\\
303.8	3.35885802539268e-14\\
303.9	3.27004347839417e-14\\
304	3.18355305371077e-14\\
304.1	3.09932659844531e-14\\
304.2	3.01730549851652e-14\\
304.3	2.93743263977914e-14\\
304.4	2.85965237011431e-14\\
304.5	2.78391046246388e-14\\
304.6	2.71015407878855e-14\\
304.7	2.63833173492463e-14\\
304.8	2.56839326631895e-14\\
304.9	2.50028979461897e-14\\
305	2.43397369509918e-14\\
305.1	2.36939856489874e-14\\
305.2	2.30651919205721e-14\\
305.3	2.24529152532147e-14\\
305.4	2.18567264470976e-14\\
305.5	2.12762073281282e-14\\
305.6	2.07109504681263e-14\\
305.7	2.01605589120272e-14\\
305.8	1.96246459119195e-14\\
305.9	1.91028346677474e-14\\
306	1.85947580745235e-14\\
306.1	1.8100058475868e-14\\
306.2	1.7618387423748e-14\\
306.3	1.71494054442381e-14\\
306.4	1.66927818091693e-14\\
306.5	1.62481943135096e-14\\
306.6	1.58153290583364e-14\\
306.7	1.539388023928e-14\\
306.8	1.49835499402626e-14\\
306.9	1.45840479324504e-14\\
307	1.41950914782483e-14\\
307.1	1.3816405140238e-14\\
307.2	1.34477205949195e-14\\
307.3	1.30887764511542e-14\\
307.4	1.27393180731752e-14\\
307.5	1.2399097408065e-14\\
307.6	1.20678728175784e-14\\
307.7	1.17454089142142e-14\\
307.8	1.14314764014176e-14\\
307.9	1.11258519178208e-14\\
308	1.08283178854139e-14\\
308.1	1.05386623615553e-14\\
308.2	1.02566788947172e-14\\
308.3	9.98216638387923e-15\\
308.4	9.714928941481e-15\\
308.5	9.45477575983677e-15\\
308.6	9.20152098093225e-15\\
308.7	8.9549835695196e-15\\
308.8	8.71498718942109e-15\\
308.9	8.48136008297058e-15\\
309	8.25393495350975e-15\\
309.1	8.03254885085933e-15\\
309.2	7.81704305969798e-15\\
309.3	7.60726299076931e-15\\
309.4	7.40305807485437e-15\\
309.5	7.20428165943159e-15\\
309.6	7.01079090795928e-15\\
309.7	6.82244670172172e-15\\
309.8	6.63911354416472e-15\\
309.9	6.4606594676656e-15\\
310	6.28695594267042e-15\\
310.1	6.1178777891467e-15\\
310.2	5.95330309028521e-15\\
310.3	5.79311310839926e-15\\
310.4	5.63719220296803e-15\\
310.5	5.48542775076233e-15\\
310.6	5.3377100680101e-15\\
310.7	5.19393233454178e-15\\
310.8	5.05399051987417e-15\\
310.9	4.91778331117284e-15\\
311	4.78521204305965e-15\\
311.1	4.6561806292066e-15\\
311.2	4.53059549567731e-15\\
311.3	4.40836551597279e-15\\
311.4	4.28940194773207e-15\\
311.5	4.17361837105647e-15\\
311.6	4.06093062840465e-15\\
311.7	3.95125676602939e-15\\
311.8	3.84451697690812e-15\\
311.9	3.74063354513773e-15\\
312	3.63953079175035e-15\\
312.1	3.54113502191718e-15\\
312.2	3.44537447350464e-15\\
312.3	3.35217926694819e-15\\
312.4	3.26148135641268e-15\\
312.5	3.17321448220249e-15\\
312.6	3.08731412439311e-15\\
312.7	3.00371745765446e-15\\
312.8	2.92236330722976e-15\\
312.9	2.84319210604773e-15\\
313	2.7661458529351e-15\\
313.1	2.69116807190291e-15\\
313.2	2.61820377247789e-15\\
313.3	2.54719941105569e-15\\
313.4	2.47810285324563e-15\\
313.5	2.41086333718667e-15\\
313.6	2.34543143780476e-15\\
313.7	2.2817590319918e-15\\
313.8	2.21979926468052e-15\\
313.9	2.15950651579365e-15\\
314	2.10083636804414e-15\\
314.1	2.04374557556616e-15\\
314.2	1.98819203335309e-15\\
314.3	1.93413474748602e-15\\
314.4	1.88153380612841e-15\\
314.5	1.8303503512705e-15\\
314.6	1.78054655120233e-15\\
314.7	1.73208557369794e-15\\
314.8	1.68493155989283e-15\\
314.9	1.63904959883512e-15\\
315	1.59440570269556e-15\\
315.1	1.55096678261873e-15\\
315.2	1.50870062519751e-15\\
315.3	1.46757586955772e-15\\
315.4	1.4275619850348e-15\\
315.5	1.38862924942922e-15\\
315.6	1.35074872782413e-15\\
315.7	1.31389225195285e-15\\
315.8	1.27803240009985e-15\\
315.9	1.24314247752409e-15\\
316	1.20919649738831e-15\\
316.1	1.17616916218484e-15\\
316.2	1.14403584564195e-15\\
316.3	1.11277257510048e-15\\
316.4	1.08235601434787e-15\\
316.5	1.05276344689799e-15\\
316.6	1.02397275970551e-15\\
316.7	9.95962427303447e-16\\
316.8	9.68711496352811e-16\\
316.9	9.42199570594358e-16\\
317	9.16406796191662e-16\\
317.1	8.91313847455647e-16\\
317.2	8.66901912940508e-16\\
317.3	8.43152681901788e-16\\
317.4	8.20048331107217e-16\\
317.5	7.97571511990886e-16\\
317.6	7.75705338142647e-16\\
317.7	7.54433373123166e-16\\
317.8	7.33739618597159e-16\\
317.9	7.13608502775806e-16\\
318	6.94024869161003e-16\\
318.1	6.74973965583419e-16\\
318.2	6.56441433526503e-16\\
318.3	6.38413297729592e-16\\
318.4	6.20875956062432e-16\\
318.5	6.03816169664645e-16\\
318.6	5.87221053342552e-16\\
318.7	5.71078066217463e-16\\
318.8	5.5537500261829e-16\\
318.9	5.40099983212757e-16\\
319	5.25241446370598e-16\\
319.1	5.10788139752873e-16\\
319.2	4.96729112121519e-16\\
319.3	4.83053705363554e-16\\
319.4	4.6975154672441e-16\\
319.5	4.56812541244536e-16\\
319.6	4.44226864394716e-16\\
319.7	4.31984954904159e-16\\
319.8	4.20077507777093e-16\\
319.9	4.08495467492585e-16\\
320	3.97230021382651e-16\\
320.1	3.86272593184709e-16\\
320.2	3.75614836762873e-16\\
320.3	3.65248629994708e-16\\
320.4	3.55166068818366e-16\\
320.5	3.45359461436403e-16\\
320.6	3.35821322672108e-16\\
320.7	3.26544368473982e-16\\
320.8	3.17521510565241e-16\\
320.9	3.08745851233951e-16\\
321	3.00210678260388e-16\\
321.1	2.91909459978056e-16\\
321.2	2.83835840464779e-16\\
321.3	2.75983634860657e-16\\
321.4	2.68346824809265e-16\\
321.5	2.60919554019324e-16\\
321.6	2.53696123943218e-16\\
321.7	2.46670989569772e-16\\
321.8	2.39838755327879e-16\\
321.9	2.33194171098397e-16\\
322	2.26732128331411e-16\\
322.1	2.20447656266007e-16\\
322.2	2.14335918249939e-16\\
322.3	2.0839220815662e-16\\
322.4	2.02611946896855e-16\\
322.5	1.96990679022905e-16\\
322.6	1.91524069422228e-16\\
322.7	1.86207900098892e-16\\
322.8	1.81038067040174e-16\\
322.9	1.76010577165998e-16\\
323	1.71121545359421e-16\\
323.1	1.66367191575572e-16\\
323.2	1.61743838027356e-16\\
323.3	1.57247906445703e-16\\
323.4	1.52875915412565e-16\\
323.5	1.48624477764576e-16\\
323.6	1.44490298065618e-16\\
323.7	1.40470170146563e-16\\
323.8	1.36560974710217e-16\\
323.9	1.32759676999956e-16\\
324	1.290633245303e-16\\
324.1	1.25469044877751e-16\\
324.2	1.21974043530378e-16\\
324.3	1.18575601794593e-16\\
324.4	1.15271074757599e-16\\
324.5	1.1205788930404e-16\\
324.6	1.08933542185435e-16\\
324.7	1.05895598141033e-16\\
324.8	1.02941688068643e-16\\
324.9	1.00069507244252e-16\\
325	9.72768135890584e-17\\
325.1	9.45614259827004e-17\\
325.2	9.19212226213923e-17\\
325.3	8.93541394199344e-17\\
325.4	8.68581684563164e-17\\
325.5	8.44313564577768e-17\\
325.6	8.20718033273292e-17\\
325.7	7.97776607095979e-17\\
325.8	7.75471305949697e-17\\
325.9	7.5378463960994e-17\\
326	7.32699594501402e-17\\
326.1	7.12199620828687e-17\\
326.2	6.9226862005076e-17\\
326.3	6.72890932691158e-17\\
326.4	6.54051326473388e-17\\
326.5	6.3573498477462e-17\\
326.6	6.17927495387759e-17\\
326.7	6.006148395849e-17\\
326.8	5.83783381473156e-17\\
326.9	5.67419857636301e-17\\
327	5.51511367053369e-17\\
327.1	5.36045361287776e-17\\
327.2	5.21009634939329e-17\\
327.3	5.06392316352514e-17\\
327.4	4.92181858573877e-17\\
327.5	4.78367030552009e-17\\
327.6	4.64936908573937e-17\\
327.7	4.51880867931151e-17\\
327.8	4.39188574809868e-17\\
327.9	4.2684997839861e-17\\
328	4.14855303208384e-17\\
328.1	4.03195041598891e-17\\
328.2	3.91859946506028e-17\\
328.3	3.80841024364587e-17\\
328.4	3.70129528221658e-17\\
328.5	3.59716951035154e-17\\
328.6	3.49595019152922e-17\\
328.7	3.39755685967109e-17\\
328.8	3.30191125739673e-17\\
328.9	3.20893727594212e-17\\
329	3.11856089669442e-17\\
329.1	3.03071013430663e-17\\
329.2	2.94531498134237e-17\\
329.3	2.86230735441424e-17\\
329.4	2.78162104177735e-17\\
329.5	2.70319165233359e-17\\
329.6	2.6269565660156e-17\\
329.7	2.55285488550699e-17\\
329.8	2.48082738926919e-17\\
329.9	2.41081648583542e-17\\
330	2.34276616934018e-17\\
330.1	2.2766219762514e-17\\
330.2	2.21233094327021e-17\\
330.3	2.14984156637175e-17\\
330.4	2.08910376095247e-17\\
330.5	2.03006882305542e-17\\
330.6	1.97268939164629e-17\\
330.7	1.91691941190891e-17\\
330.8	1.86271409953698e-17\\
330.9	1.81002990598993e-17\\
331	1.75882448469369e-17\\
331.1	1.70905665815397e-17\\
331.2	1.66068638596351e-17\\
331.3	1.61367473367629e-17\\
331.4	1.56798384252475e-17\\
331.5	1.52357689995987e-17\\
331.6	1.48041811099087e-17\\
331.7	1.43847267030129e-17\\
331.8	1.39770673512414e-17\\
331.9	1.35808739885201e-17\\
332	1.31958266536585e-17\\
332.1	1.28216142405932e-17\\
332.2	1.24579342554394e-17\\
332.3	1.21044925801345e-17\\
332.4	1.17610032425146e-17\\
332.5	1.14271881926443e-17\\
332.6	1.11027770852353e-17\\
332.7	1.07875070679843e-17\\
332.8	1.04811225756713e-17\\
332.9	1.01833751298703e-17\\
333	9.89402314411187e-18\\
333.1	9.61283173435512e-18\\
333.2	9.33957253462632e-18\\
333.3	9.07402351767792e-18\\
333.4	8.81596882054877e-18\\
333.5	8.565198574868e-18\\
333.6	8.32150874180122e-18\\
333.7	8.08470095149348e-18\\
333.8	7.85458234689766e-18\\
333.9	7.63096543186355e-18\\
334	7.41366792338327e-18\\
334.1	7.20251260786357e-18\\
334.2	6.99732720133434e-18\\
334.3	6.79794421346903e-18\\
334.4	6.60420081533178e-18\\
334.5	6.41593871073443e-18\\
334.6	6.23300401111496e-18\\
334.7	6.05524711384e-18\\
334.8	5.8825225838372e-18\\
334.9	5.71468903846622e-18\\
335	5.55160903554653e-18\\
335.1	5.39314896444726e-18\\
335.2	5.23917894016356e-18\\
335.3	5.08957270029554e-18\\
335.4	4.94420750485051e-18\\
335.5	4.80296403879134e-18\\
335.6	4.66572631726043e-18\\
335.7	4.5323815934e-18\\
335.8	4.4028202687049e-18\\
335.9	4.27693580583357e-18\\
336	4.154624643813e-18\\
336.1	4.03578611557368e-18\\
336.2	3.92032236774831e-18\\
336.3	3.80813828267352e-18\\
336.4	3.69914140253669e-18\\
336.5	3.593241855607e-18\\
336.6	3.49035228449425e-18\\
336.7	3.39038777638206e-18\\
336.8	3.29326579517816e-18\\
336.9	3.19890611553453e-18\\
337	3.10723075868207e-18\\
337.1	3.01816393003024e-18\\
337.2	2.93163195848855e-18\\
337.3	2.84756323745597e-18\\
337.4	2.76588816743839e-18\\
337.5	2.68653910024686e-18\\
337.6	2.60945028473354e-18\\
337.7	2.53455781402454e-18\\
337.8	2.46179957420735e-18\\
337.9	2.39111519443443e-18\\
338	2.32244599840411e-18\\
338.1	2.25573495717872e-18\\
338.2	2.19092664330708e-18\\
338.3	2.12796718621331e-18\\
338.4	2.06680422881797e-18\\
338.5	2.00738688535725e-18\\
338.6	1.94966570036805e-18\\
338.7	1.89359260880757e-18\\
338.8	1.83912089727391e-18\\
338.9	1.78620516630078e-18\\
339	1.73480129369448e-18\\
339.1	1.68486639888545e-18\\
339.2	1.63635880826627e-18\\
339.3	1.58923802148948e-18\\
339.4	1.54346467869868e-18\\
339.5	1.49900052866703e-18\\
339.6	1.45580839781859e-18\\
339.7	1.41385216010812e-18\\
339.8	1.3730967077356e-18\\
339.9	1.33350792267281e-18\\
340	1.2950526489797e-18\\
340.1	1.25769866588835e-18\\
340.2	1.22141466163379e-18\\
340.3	1.18617020801152e-18\\
340.4	1.15193573564034e-18\\
340.5	1.11868250991336e-18\\
340.6	1.08638260761549e-18\\
340.7	1.05500889419193e-18\\
340.8	1.0245350016469e-18\\
340.9	9.94935307057661e-19\\
341	9.66184911685491e-19\\
341.1	9.38259620667405e-19\\
341.2	9.11135923272958e-19\\
341.3	8.84790973710138e-19\\
341.4	8.59202572465668e-19\\
341.5	8.3434914816418e-19\\
341.6	8.10209739932982e-19\\
341.7	7.86763980257657e-19\\
341.8	7.63992078315277e-19\\
341.9	7.41874803771885e-19\\
342	7.20393471031636e-19\\
342.1	6.99529923924982e-19\\
342.2	6.79266520823979e-19\\
342.3	6.5958612017191e-19\\
342.4	6.40472066417611e-19\\
342.5	6.21908176341765e-19\\
342.6	6.03878725764567e-19\\
342.7	5.86368436624931e-19\\
342.8	5.69362464420276e-19\\
342.9	5.528463859969e-19\\
343	5.3680618768186e-19\\
343.1	5.21228253746144e-19\\
343.2	5.06099355190429e-19\\
343.3	4.91406638844298e-19\\
343.4	4.7713761677029e-19\\
343.5	4.63280155964341e-19\\
343.6	4.49822468344297e-19\\
343.7	4.36753101018669e-19\\
343.8	4.24060926827721e-19\\
343.9	4.11735135149263e-19\\
344	3.99765222962077e-19\\
344.1	3.88140986159665e-19\\
344.2	3.76852511107021e-19\\
344.3	3.65890166434598e-19\\
344.4	3.55244595061663e-19\\
344.5	3.44906706443719e-19\\
344.6	3.3486766903711e-19\\
344.7	3.2511890297516e-19\\
344.8	3.15652072949537e-19\\
344.9	3.06459081291743e-19\\
345	2.97532061248428e-19\\
345.1	2.88863370445781e-19\\
345.2	2.80445584537343e-19\\
345.3	2.72271491030339e-19\\
345.4	2.64334083285177e-19\\
345.5	2.56626554684098e-19\\
345.6	2.49142292963181e-19\\
345.7	2.41874874704107e-19\\
345.8	2.34818059980662e-19\\
345.9	2.27965787155779e-19\\
346	2.21312167825209e-19\\
346.1	2.14851481903109e-19\\
346.2	2.08578172846382e-19\\
346.3	2.02486843013094e-19\\
346.4	1.96572249151958e-19\\
346.5	1.90829298018556e-19\\
346.6	1.85253042115333e-19\\
346.7	1.79838675551431e-19\\
346.8	1.74581530019441e-19\\
346.9	1.69477070885393e-19\\
347	1.64520893389093e-19\\
347.1	1.59708718951731e-19\\
347.2	1.55036391587503e-19\\
347.3	1.504998744166e-19\\
347.4	1.46095246276639e-19\\
347.5	1.41818698429696e-19\\
347.6	1.37666531362384e-19\\
347.7	1.33635151676305e-19\\
347.8	1.29721069066385e-19\\
347.9	1.25920893384539e-19\\
348	1.22231331786429e-19\\
348.1	1.18649185958769e-19\\
348.2	1.15171349425174e-19\\
348.3	1.11794804928126e-19\\
348.4	1.08516621885013e-19\\
348.5	1.05333953916229e-19\\
348.6	1.0224403644316e-19\\
348.7	9.92441843542558e-20\\
348.8	9.63317897370933e-20\\
348.9	9.35043196747846e-20\\
349	9.07593141047512e-20\\
349.1	8.8094383738218e-20\\
349.2	8.55072080386079e-20\\
349.3	8.29955332573397e-20\\
349.4	8.05571705252671e-20\\
349.5	7.81899939982488e-20\\
349.6	7.58919390553946e-20\\
349.7	7.36610005483458e-20\\
349.8	7.14952311003085e-20\\
349.9	6.93927394533632e-20\\
350	6.73516888626963e-20\\
350.1	6.53702955364416e-20\\
350.2	6.34468271198598e-20\\
350.3	6.15796012225517e-20\\
350.4	5.97669839875757e-20\\
350.5	5.80073887011999e-20\\
350.6	5.62992744422342e-20\\
350.7	5.46411447697235e-20\\
350.8	5.30315464480023e-20\\
350.9	5.14690682080193e-20\\
351	4.99523395439265e-20\\
351.1	4.84800295438948e-20\\
351.2	4.70508457542564e-20\\
351.3	4.56635330759591e-20\\
351.4	4.43168726924807e-20\\
351.5	4.30096810282904e-20\\
351.6	4.17408087369612e-20\\
351.7	4.05091397181682e-20\\
351.8	3.9313590162671e-20\\
351.9	3.81531076245715e-20\\
352	3.70266701199859e-20\\
352.1	3.59332852514965e-20\\
352.2	3.48719893575131e-20\\
352.3	3.38418466859692e-20\\
352.4	3.28419485915881e-20\\
352.5	3.18714127560652e-20\\
352.6	3.0929382430543e-20\\
352.7	3.0015025699696e-20\\
352.8	2.91275347668754e-20\\
352.9	2.82661252596655e-20\\
353	2.74300355552908e-20\\
353.1	2.66185261253281e-20\\
353.2	2.58308788991413e-20\\
353.3	2.50663966455315e-20\\
353.4	2.43244023720801e-20\\
353.5	2.36042387416879e-20\\
353.6	2.29052675057952e-20\\
353.7	2.22268689538609e-20\\
353.8	2.15684413785666e-20\\
353.9	2.09294005563775e-20\\
354	2.0309179242958e-20\\
354.1	1.97072266830604e-20\\
354.2	1.91230081344526e-20\\
354.3	1.85560044055007e-20\\
354.4	1.80057114060057e-20\\
354.5	1.74716397109249e-20\\
354.6	1.69533141366123e-20\\
354.7	1.64502733292059e-20\\
354.8	1.59620693648418e-20\\
354.9	1.54882673613365e-20\\
355	1.50284451010188e-20\\
355.1	1.45821926643966e-20\\
355.2	1.4149112074342e-20\\
355.3	1.37288169505019e-20\\
355.4	1.3320932173636e-20\\
355.5	1.29250935596086e-20\\
355.6	1.25409475427471e-20\\
355.7	1.2168150868308e-20\\
355.8	1.18063702937857e-20\\
355.9	1.14552822988178e-20\\
356	1.11145728034333e-20\\
356.1	1.0783936894412e-20\\
356.2	1.04630785595179e-20\\
356.3	1.0151710429391e-20\\
356.4	9.84955352686196e-21\\
356.5	9.55633702349682e-21\\
356.6	9.27179800315296e-21\\
356.7	8.99568123234248e-21\\
356.8	8.72773893722594e-21\\
356.9	8.46773058702334e-21\\
357	8.21542268367914e-21\\
357.1	7.97058855758728e-21\\
357.2	7.73300816921313e-21\\
357.3	7.50246791643919e-21\\
357.4	7.27876044746537e-21\\
357.5	7.06168447911727e-21\\
357.6	6.8510446203964e-21\\
357.7	6.64665120112306e-21\\
357.8	6.44832010553662e-21\\
357.9	6.25587261069433e-21\\
358	6.06913522954474e-21\\
358.1	5.88793955853638e-21\\
358.2	5.7121221296304e-21\\
358.3	5.54152426659115e-21\\
358.4	5.37599194543655e-21\\
358.5	5.21537565892189e-21\\
358.6	5.05953028494461e-21\\
358.7	4.90831495875952e-21\\
358.8	4.76159294888987e-21\\
358.9	4.619231536633e-21\\
359	4.48110189905396e-21\\
359.1	4.34707899536814e-21\\
359.2	4.21704145661626e-21\\
359.3	4.09087147853279e-21\\
359.4	3.96845471752427e-21\\
359.5	3.84968018965786e-21\\
359.6	3.73444017258191e-21\\
359.7	3.62263011028877e-21\\
359.8	3.51414852064092e-21\\
359.9	3.40889690557895e-21\\
360	3.30677966393696e-21\\
360.1	3.20770400678552e-21\\
360.2	3.11157987523433e-21\\
360.3	3.01831986062055e-21\\
360.4	2.92783912701497e-21\\
360.5	2.84005533597971e-21\\
360.6	2.7548885735104e-21\\
360.7	2.67226127910414e-21\\
360.8	2.59209817688525e-21\\
360.9	2.51432620873698e-21\\
361	2.43887446937547e-21\\
361.1	2.36567414331169e-21\\
361.2	2.29465844364874e-21\\
361.3	2.2257625526582e-21\\
361.4	2.15892356408637e-21\\
361.5	2.09408042714018e-21\\
361.6	2.03117389210319e-21\\
361.7	1.9701464575353e-21\\
361.8	1.91094231901051e-21\\
361.9	1.85350731934763e-21\\
362	1.7977889002914e-21\\
362.1	1.74373605560148e-21\\
362.2	1.69129928550892e-21\\
362.3	1.64043055250054e-21\\
362.4	1.59108323839216e-21\\
362.5	1.54321210265434e-21\\
362.6	1.49677324195396e-21\\
362.7	1.45172405087541e-21\\
362.8	1.40802318378906e-21\\
362.9	1.36563051783244e-21\\
363	1.32450711697134e-21\\
363.1	1.28461519711252e-21\\
363.2	1.24591809223272e-21\\
363.3	1.20838022149906e-21\\
363.4	1.17196705734972e-21\\
363.5	1.13664509450667e-21\\
363.6	1.10238181989547e-21\\
363.7	1.0691456834432e-21\\
363.8	1.03690606973155e-21\\
363.9	1.005633270478e-21\\
364	9.75298457822521e-22\\
364.1	9.45873658396101e-22\\
364.2	9.17331728147891e-22\\
364.3	8.89646327908906e-22\\
364.4	8.62791899671832e-22\\
364.5	8.36743643565202e-22\\
364.6	8.11477495501539e-22\\
364.7	7.86970105480997e-22\\
364.8	7.63198816530271e-22\\
364.9	7.40141644258734e-22\\
365	7.17777257014223e-22\\
365.1	6.96084956620182e-22\\
365.2	6.75044659678055e-22\\
365.3	6.54636879417529e-22\\
365.4	6.34842708079959e-22\\
365.5	6.15643799818191e-22\\
365.6	5.97022354098202e-22\\
365.7	5.78961099588387e-22\\
365.8	5.61443278521401e-22\\
365.9	5.44452631515228e-22\\
366	5.27973382840628e-22\\
366.1	5.11990226120537e-22\\
366.2	4.96488310450387e-22\\
366.3	4.81453226925816e-22\\
366.4	4.66870995566694e-22\\
366.5	4.52728052625353e-22\\
366.6	4.39011238268375e-22\\
366.7	4.25707784620066e-22\\
366.8	4.12805304158244e-22\\
366.9	4.00291778451303e-22\\
367	3.88155547226401e-22\\
367.1	3.76385297759834e-22\\
367.2	3.64970054579609e-22\\
367.3	3.53899169471089e-22\\
367.4	3.43162311777211e-22\\
367.5	3.32749458984248e-22\\
367.6	3.22650887585123e-22\\
367.7	3.12857164211767e-22\\
367.8	3.03359137028922e-22\\
367.9	2.94147927381829e-22\\
368	2.85214921689864e-22\\
368.1	2.76551763579523e-22\\
368.2	2.68150346249317e-22\\
368.3	2.60002805059954e-22\\
368.4	2.52101510343147e-22\\
368.5	2.44439060422818e-22\\
368.6	2.37008274842055e-22\\
368.7	2.29802187790247e-22\\
368.8	2.22814041724318e-22\\
368.9	2.16037281178183e-22\\
369	2.09465546755357e-22\\
369.1	2.03092669298909e-22\\
369.2	1.96912664233686e-22\\
369.3	1.90919726075879e-22\\
369.4	1.85108223104922e-22\\
369.5	1.79472692192855e-22\\
369.6	1.74007833786632e-22\\
369.7	1.68708507039009e-22\\
369.8	1.63569725083283e-22\\
369.9	1.58586650448026e-22\\
370	1.5375459060749e-22\\
370.1	1.49068993663722e-22\\
370.2	1.44525444156576e-22\\
370.3	1.40119658997758e-22\\
370.4	1.35847483525397e-22\\
370.5	1.31704887675419e-22\\
370.6	1.2768796226642e-22\\
370.7	1.23792915394693e-22\\
370.8	1.20016068936026e-22\\
370.9	1.16353855151261e-22\\
371	1.12802813392604e-22\\
371.1	1.09359586907459e-22\\
371.2	1.06020919737252e-22\\
371.3	1.02783653708156e-22\\
371.4	9.96447255111777e-23\\
371.5	9.66011638689195e-23\\
371.6	9.3650086786446e-23\\
371.7	9.07886988837555e-23\\
371.8	8.8014288807554e-23\\
371.9	8.5324226719837e-23\\
372	8.2715961861142e-23\\
372.1	8.01870201861633e-23\\
372.2	7.77350020697281e-23\\
372.3	7.53575800808511e-23\\
372.4	7.30524968230856e-23\\
372.5	7.08175628390283e-23\\
372.6	6.86506545771947e-23\\
372.7	6.65497124193641e-23\\
372.8	6.45127387666158e-23\\
372.9	6.25377961823613e-23\\
373	6.06230055905788e-23\\
373.1	5.87665445278138e-23\\
373.2	5.6966645447095e-23\\
373.3	5.52215940724659e-23\\
373.4	5.35297278024931e-23\\
373.5	5.18894341613337e-23\\
373.6	5.02991492959855e-23\\
373.7	4.87573565183148e-23\\
373.8	4.72625848905491e-23\\
373.9	4.58134078529505e-23\\
374	4.44084418924041e-23\\
374.1	4.30463452507357e-23\\
374.2	4.17258166715524e-23\\
374.3	4.0445594184476e-23\\
374.4	3.92044539256698e-23\\
374.5	3.80012089935645e-23\\
374.6	3.68347083387475e-23\\
374.7	3.57038356870114e-23\\
374.8	3.46075084945371e-23\\
374.9	3.35446769343314e-23\\
375	3.25143229129137e-23\\
375.1	3.15154591163947e-23\\
375.2	3.05471280850732e-23\\
375.3	2.96084013156942e-23\\
375.4	2.8698378390534e-23\\
375.5	2.7816186132565e-23\\
375.6	2.69609777858383e-23\\
375.7	2.61319322204387e-23\\
375.8	2.53282531611885e-23\\
375.9	2.45491684394552e-23\\
376	2.37939292673429e-23\\
376.1	2.30618095336225e-23\\
376.2	2.2352105120732e-23\\
376.3	2.16641332422379e-23\\
376.4	2.09972318001471e-23\\
376.5	2.03507587614583e-23\\
376.6	1.97240915534154e-23\\
376.7	1.91166264768607e-23\\
376.8	1.85277781371925e-23\\
376.9	1.79569788923784e-23\\
377	1.74036783175111e-23\\
377.1	1.68673426854385e-23\\
377.2	1.63474544629587e-23\\
377.3	1.58435118221381e-23\\
377.4	1.53550281662924e-23\\
377.5	1.48815316701979e-23\\
377.6	1.44225648340937e-23\\
377.7	1.39776840510875e-23\\
377.8	1.35464591875463e-23\\
377.9	1.31284731760888e-23\\
378	1.2723321620804e-23\\
378.1	1.2330612414335e-23\\
378.2	1.19499653664671e-23\\
378.3	1.15810118438788e-23\\
378.4	1.12233944207238e-23\\
378.5	1.08767665397179e-23\\
378.6	1.05407921834152e-23\\
378.7	1.02151455553821e-23\\
378.8	9.89951077094366e-24\\
378.9	9.59358155725789e-24\\
379	9.29706096239383e-24\\
379.1	9.00966107318312e-24\\
379.2	8.73110274155552e-24\\
379.3	8.46111531911632e-24\\
379.4	8.19943639972315e-24\\
379.5	7.94581156980412e-24\\
379.6	7.69999416621191e-24\\
379.7	7.46174504136262e-24\\
379.8	7.23083233545812e-24\\
379.9	7.0070312555746e-24\\
380	6.79012386140584e-24\\
380.1	6.57989885747262e-24\\
380.2	6.37615139159545e-24\\
380.3	6.17868285944481e-24\\
380.4	5.98730071499291e-24\\
380.5	5.80181828667736e-24\\
380.6	5.62205459912005e-24\\
380.7	5.44783420022205e-24\\
380.8	5.27898699348083e-24\\
380.9	5.11534807536933e-24\\
381	4.95675757762951e-24\\
381.1	4.80306051432325e-24\\
381.2	4.65410663351018e-24\\
381.3	4.50975027340324e-24\\
381.4	4.36985022287305e-24\\
381.5	4.23426958616775e-24\\
381.6	4.10287565172493e-24\\
381.7	3.97553976494518e-24\\
381.8	3.85213720481989e-24\\
381.9	3.7325470642851e-24\\
382	3.61665213419767e-24\\
382.1	3.50433879082229e-24\\
382.2	3.39549688672177e-24\\
382.3	3.29001964495185e-24\\
382.4	3.18780355645683e-24\\
382.5	3.08874828057513e-24\\
382.6	2.99275654855391e-24\\
382.7	2.89973406999006e-24\\
382.8	2.80958944210269e-24\\
382.9	2.72223406175618e-24\\
383	2.63758204014884e-24\\
383.1	2.55555012008671e-24\\
383.2	2.47605759576733e-24\\
383.3	2.39902623499291e-24\\
383.4	2.32438020374504e-24\\
383.5	2.25204599304426e-24\\
383.6	2.18195234803203e-24\\
383.7	2.11403019920125e-24\\
383.8	2.04821259571515e-24\\
383.9	1.98443464075031e-24\\
384	1.9226334288015e-24\\
384.1	1.86274798489094e-24\\
384.2	1.80471920562318e-24\\
384.3	1.74848980203028e-24\\
384.4	1.69400424415351e-24\\
384.5	1.6412087073086e-24\\
384.6	1.59005101998371e-24\\
384.7	1.54048061332161e-24\\
384.8	1.49244847213637e-24\\
384.9	1.44590708742081e-24\\
385	1.40081041029661e-24\\
385.1	1.35711380736604e-24\\
385.2	1.31477401742177e-24\\
385.3	1.2737491094728e-24\\
385.4	1.23399844204894e-24\\
385.5	1.19548262374289e-24\\
385.6	1.1581634749536e-24\\
385.7	1.12200399079494e-24\\
385.8	1.08696830513264e-24\\
385.9	1.05302165571798e-24\\
386	1.0201303503818e-24\\
386.1	9.88261734259952e-25\\
386.2	9.57384158016478e-25\\
386.3	9.27466947035594e-25\\
386.4	8.98480371552587e-25\\
386.5	8.70395617695106e-25\\
386.6	8.43184759408023e-25\\
386.7	8.16820731233893e-25\\
386.8	7.91277301923676e-25\\
386.9	7.66529048852947e-25\\
387	7.4255133321804e-25\\
387.1	7.19320275989939e-25\\
387.2	6.96812734601253e-25\\
387.3	6.75006280345268e-25\\
387.4	6.53879176465371e-25\\
387.5	6.33410356912574e-25\\
387.6	6.13579405752977e-25\\
387.7	5.94366537203554e-25\\
387.8	5.75752576277863e-25\\
387.9	5.57718940023651e-25\\
388	5.40247619333347e-25\\
388.1	5.23321161310974e-25\\
388.2	5.06922652177876e-25\\
388.3	4.91035700701216e-25\\
388.4	4.75644422129246e-25\\
388.5	4.60733422618151e-25\\
388.6	4.46287784135026e-25\\
388.7	4.32293049822905e-25\\
388.8	4.18735209813728e-25\\
388.9	4.05600687475433e-25\\
389	3.92876326080086e-25\\
389.1	3.80549375880271e-25\\
389.2	3.68607481581218e-25\\
389.3	3.57038670196496e-25\\
389.4	3.45831339275816e-25\\
389.5	3.34974245493652e-25\\
389.6	3.24456493587254e-25\\
389.7	3.14267525633935e-25\\
389.8	3.04397110656855e-25\\
389.9	2.94835334549637e-25\\
390	2.85572590309747e-25\\
390.1	2.76599568571566e-25\\
390.2	2.67907248429768e-25\\
390.3	2.59486888544095e-25\\
390.4	2.51330018517338e-25\\
390.5	2.43428430537622e-25\\
390.6	2.35774171277434e-25\\
390.7	2.2835953404122e-25\\
390.8	2.21177051154064e-25\\
390.9	2.14219486584109e-25\\
391	2.07479828791673e-25\\
391.1	2.00951283797888e-25\\
391.2	1.94627268466316e-25\\
391.3	1.88501403991015e-25\\
391.4	1.82567509584826e-25\\
391.5	1.76819596361512e-25\\
391.6	1.71251861406059e-25\\
391.7	1.65858682027354e-25\\
391.8	1.60634610187486e-25\\
391.9	1.55574367102456e-25\\
392	1.50672838009047e-25\\
392.1	1.45925067092527e-25\\
392.2	1.41326252570671e-25\\
392.3	1.36871741928845e-25\\
392.4	1.32557027301965e-25\\
392.5	1.28377740998496e-25\\
392.6	1.24329651162367e-25\\
392.7	1.20408657568441e-25\\
392.8	1.16610787547456e-25\\
392.9	1.12932192036653e-25\\
393	1.09369141751868e-25\\
393.1	1.05918023477827e-25\\
393.2	1.02575336472577e-25\\
393.3	9.93376889828945e-26\\
393.4	9.62017948670492e-26\\
393.5	9.31644703217788e-26\\
393.6	9.02226307101344e-26\\
393.7	8.73732874872249e-26\\
393.8	8.4613545220795e-26\\
393.9	8.19405987037265e-26\\
394	7.93517301556776e-26\\
394.1	7.68443065110423e-26\\
394.2	7.44157767907064e-26\\
394.3	7.20636695548892e-26\\
394.4	6.97855904346742e-26\\
394.5	6.75792197397813e-26\\
394.6	6.54423101402099e-26\\
394.7	6.33726844195478e-26\\
394.8	6.13682332976569e-26\\
394.9	5.94269133207081e-26\\
395	5.75467448163615e-26\\
395.1	5.57258099122306e-26\\
395.2	5.39622506155722e-26\\
395.3	5.22542669523673e-26\\
395.4	5.06001151639934e-26\\
395.5	4.89981059596153e-26\\
395.6	4.74466028227085e-26\\
395.7	4.59440203699609e-26\\
395.8	4.44888227609499e-26\\
395.9	4.30795221570686e-26\\
396	4.17146772281629e-26\\
396.1	4.03928917053713e-26\\
396.2	3.91128129788288e-26\\
396.3	3.78731307387818e-26\\
396.4	3.66725756587874e-26\\
396.5	3.55099181197284e-26\\
396.6	3.43839669733588e-26\\
396.7	3.32935683441873e-26\\
396.8	3.22376044684578e-26\\
396.9	3.12149925691728e-26\\
397	3.02246837659648e-26\\
397.1	2.92656620187936e-26\\
397.2	2.83369431043908e-26\\
397.3	2.74375736244678e-26\\
397.4	2.65666300446924e-26\\
397.5	2.57232177634805e-26\\
397.6	2.49064702097003e-26\\
397.7	2.41155479683736e-26\\
397.8	2.33496379335215e-26\\
397.9	2.26079524873198e-26\\
398	2.18897287047434e-26\\
398.1	2.11942275829065e-26\\
398.2	2.05207332943557e-26\\
398.3	1.98685524635522e-26\\
398.4	1.92370134658449e-26\\
398.5	1.86254657482178e-26\\
398.6	1.80332791711682e-26\\
398.7	1.74598433710328e-26\\
398.8	1.69045671421385e-26\\
398.9	1.63668778381801e-26\\
399	1.58462207922072e-26\\
399.1	1.53420587546496e-26\\
399.2	1.48538713488429e-26\\
399.3	1.43811545434762e-26\\
399.4	1.39234201414741e-26\\
399.5	1.34801952847824e-26\\
399.6	1.30510219745663e-26\\
399.7	1.26354566063536e-26\\
399.8	1.22330695196522e-26\\
399.9	1.18434445615903e-26\\
400	1.14661786641587e-26\\
};
\addplot [color=black!50!green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
400	1.14661786641587e-26\\
400.1	1.11008814346153e-26\\
400.2	1.07471747586539e-26\\
400.3	1.0404692415945e-26\\
400.4	1.00730797076543e-26\\
400.5	9.75199309557574e-27\\
400.6	9.44109985251261e-27\\
400.7	9.1400777235689e-27\\
400.8	8.84861459799064e-27\\
400.9	8.56640819125784e-27\\
401	8.29316573708502e-27\\
401.1	8.02860368903294e-27\\
401.2	7.77244743143725e-27\\
401.3	7.52443099935287e-27\\
401.4	7.28429680724643e-27\\
401.5	7.05179538615338e-27\\
401.6	6.82668512904692e-27\\
401.7	6.60873204415825e-27\\
401.8	6.3977095160005e-27\\
401.9	6.19339807385806e-27\\
402	5.99558516751149e-27\\
402.1	5.80406494996922e-27\\
402.2	5.61863806698894e-27\\
402.3	5.4391114531793e-27\\
402.4	5.26529813447754e-27\\
402.5	5.09701703679872e-27\\
402.6	4.93409280067336e-27\\
402.7	4.77635560168111e-27\\
402.8	4.62364097650096e-27\\
402.9	4.475789654404e-27\\
403	4.33264739401939e-27\\
403.1	4.19406482520835e-27\\
403.2	4.05989729588805e-27\\
403.3	3.93000472364954e-27\\
403.4	3.80425145202321e-27\\
403.5	3.68250611124377e-27\\
403.6	3.56464148337581e-27\\
403.7	3.45053437166534e-27\\
403.8	3.34006547398374e-27\\
403.9	3.23311926023651e-27\\
404	3.12958385361342e-27\\
404.1	3.02935091556277e-27\\
404.2	2.93231553436874e-27\\
404.3	2.83837611722293e-27\\
404.4	2.74743428568074e-27\\
404.5	2.65939477439523e-27\\
404.6	2.57416533302778e-27\\
404.7	2.49165663123608e-27\\
404.8	2.4117821666424e-27\\
404.9	2.33445817568973e-27\\
405	2.25960354729632e-27\\
405.1	2.18713973921944e-27\\
405.2	2.11699069704641e-27\\
405.3	2.04908277572628e-27\\
405.4	1.98334466356826e-27\\
405.5	1.91970730862619e-27\\
405.6	1.85810384739469e-27\\
405.7	1.79846953574604e-27\\
405.8	1.74074168203746e-27\\
405.9	1.68485958231932e-27\\
406	1.63076445758055e-27\\
406.1	1.57839939296669e-27\\
406.2	1.52770927890855e-27\\
406.3	1.47864075410198e-27\\
406.4	1.43114215028122e-27\\
406.5	1.38516343872841e-27\\
406.6	1.34065617846677e-27\\
406.7	1.29757346608331e-27\\
406.8	1.25586988712961e-27\\
406.9	1.21550146905362e-27\\
407	1.17642563561161e-27\\
407.1	1.13860116271572e-27\\
407.2	1.10198813567178e-27\\
407.3	1.06654790776358e-27\\
407.4	1.03224306014089e-27\\
407.5	9.9903736297195e-28\\
407.6	9.66895737818924e-28\\
407.7	9.35784221199164e-28\\
407.8	9.05669929294692e-28\\
407.9	8.76521023773561e-28\\
408	8.48306678689197e-28\\
408.1	8.20997048422795e-28\\
408.2	7.94563236636395e-28\\
408.3	7.6897726620526e-28\\
408.4	7.44212050098566e-28\\
408.5	7.20241363178418e-28\\
408.6	6.97039814888537e-28\\
408.7	6.74582822805122e-28\\
408.8	6.52846587021492e-28\\
408.9	6.31808065342306e-28\\
409	6.11444949259789e-28\\
409.1	5.91735640688884e-28\\
409.2	5.72659229437103e-28\\
409.3	5.54195471385462e-28\\
409.4	5.36324767358921e-28\\
409.5	5.19028142664077e-28\\
409.6	5.02287227273295e-28\\
409.7	4.86084236635159e-28\\
409.8	4.70401953091103e-28\\
409.9	4.55223707879581e-28\\
410	4.40533363709059e-28\\
410.1	4.26315297881831e-28\\
410.2	4.12554385951798e-28\\
410.3	3.99235985898457e-28\\
410.4	3.86345922802228e-28\\
410.5	3.73870474003861e-28\\
410.6	3.61796354733702e-28\\
410.7	3.50110704195735e-28\\
410.8	3.38801072091726e-28\\
410.9	3.27855405572203e-28\\
411	3.17262036600331e-28\\
411.1	3.07009669715865e-28\\
411.2	2.97087370186659e-28\\
411.3	2.87484552535185e-28\\
411.4	2.78190969428743e-28\\
411.5	2.69196700921319e-28\\
411.6	2.60492144036554e-28\\
411.7	2.52068002680544e-28\\
411.8	2.43915277874497e-28\\
411.9	2.36025258296862e-28\\
412	2.28389511125376e-28\\
412.1	2.20999873169343e-28\\
412.2	2.13848442283173e-28\\
412.3	2.06927569052226e-28\\
412.4	2.00229848742311e-28\\
412.5	1.93748113504614e-28\\
412.6	1.87475424827939e-28\\
412.7	1.81405066230366e-28\\
412.8	1.75530536182998e-28\\
412.9	1.69845541258128e-28\\
413	1.64343989495036e-28\\
413.1	1.59019983976381e-28\\
413.2	1.53867816608519e-28\\
413.3	1.48881962099434e-28\\
413.4	1.44057072127832e-28\\
413.5	1.39387969697556e-28\\
413.6	1.34869643671303e-28\\
413.7	1.30497243478051e-28\\
413.8	1.26266073988705e-28\\
413.9	1.22171590554568e-28\\
414	1.18209394203577e-28\\
414.1	1.14375226989241e-28\\
414.2	1.10664967487451e-28\\
414.3	1.07074626436534e-28\\
414.4	1.03600342515967e-28\\
414.5	1.00238378259343e-28\\
414.6	9.69851160974129e-29\\
414.7	9.38370545269829e-29\\
414.8	9.07908044017746e-29\\
414.9	8.78430853412995e-29\\
415	8.49907222540848e-29\\
415.1	8.22306419715404e-29\\
415.2	7.9559869989073e-29\\
415.3	7.69755273108944e-29\\
415.4	7.4474827395401e-29\\
415.5	7.20550731977886e-29\\
415.6	6.97136543069509e-29\\
415.7	6.74480441735407e-29\\
415.8	6.52557974263976e-29\\
415.9	6.31345472745035e-29\\
416	6.10820029917427e-29\\
416.1	5.909594748185e-29\\
416.2	5.71742349210083e-29\\
416.3	5.53147884755939e-29\\
416.4	5.35155980927556e-29\\
416.5	5.17747183614085e-29\\
416.6	5.00902664415266e-29\\
416.7	4.84604200594599e-29\\
416.8	4.68834155672233e-29\\
416.9	4.53575460637659e-29\\
417	4.38811595761457e-29\\
417.1	4.24526572988147e-29\\
417.2	4.107049188909e-29\\
417.3	3.97331658170758e-29\\
417.4	3.8439229768264e-29\\
417.5	3.71872810971751e-29\\
417.6	3.59759623303655e-29\\
417.7	3.48039597173057e-29\\
417.8	3.36700018275265e-29\\
417.9	3.25728581926211e-29\\
418	3.15113379916243e-29\\
418.1	3.04842887784515e-29\\
418.2	2.94905952499869e-29\\
418.3	2.85291780535872e-29\\
418.4	2.75989926327098e-29\\
418.5	2.66990281094524e-29\\
418.6	2.58283062028663e-29\\
418.7	2.49858801818378e-29\\
418.8	2.41708338514996e-29\\
418.9	2.3382280572073e-29\\
419	2.26193623091049e-29\\
419.1	2.18812487141109e-29\\
419.2	2.11671362346467e-29\\
419.3	2.04762472528785e-29\\
419.4	1.98078292517333e-29\\
419.5	1.91611540077538e-29\\
419.6	1.85355168098079e-29\\
419.7	1.79302357028325e-29\\
419.8	1.7344650755795e-29\\
419.9	1.67781233531167e-29\\
420	1.62300355088115e-29\\
420.1	1.56997892025974e-29\\
420.2	1.51868057372962e-29\\
420.3	1.46905251168256e-29\\
420.4	1.42104054441537e-29\\
420.5	1.37459223385376e-29\\
420.6	1.32965683714732e-29\\
420.7	1.28618525207246e-29\\
420.8	1.2441299641874e-29\\
420.9	1.2034449956828e-29\\
421	1.16408585587348e-29\\
421.1	1.12600949327956e-29\\
421.2	1.08917424924479e-29\\
421.3	1.05353981304518e-29\\
421.4	1.0190671784375e-29\\
421.5	9.8571860160425e-30\\
421.6	9.5345756044846e-30\\
421.7	9.22248715196293e-30\\
421.8	8.92057870265162e-30\\
421.9	8.6285193735668e-30\\
422	8.34598899736082e-30\\
422.1	8.07267777659047e-30\\
422.2	7.80828594909819e-30\\
422.3	7.55252346415054e-30\\
422.4	7.3051096689896e-30\\
422.5	7.06577300545982e-30\\
422.6	6.83425071639254e-30\\
422.7	6.61028856143073e-30\\
422.8	6.39364054200107e-30\\
422.9	6.18406863512472e-30\\
423	5.98134253579917e-30\\
423.1	5.78523940766653e-30\\
423.2	5.59554364170838e-30\\
423.3	5.41204662270397e-30\\
423.4	5.23454650320874e-30\\
423.5	5.06284798480961e-30\\
423.6	4.89676210642281e-30\\
423.7	4.73610603940905e-30\\
423.8	4.58070288928851e-30\\
423.9	4.43038150384058e-30\\
424	4.2849762873901e-30\\
424.1	4.14432702107316e-30\\
424.2	4.00827868889562e-30\\
424.3	3.87668130939953e-30\\
424.4	3.74938977275207e-30\\
424.5	3.62626368308991e-30\\
424.6	3.5071672059422e-30\\
424.7	3.39196892057789e-30\\
424.8	3.28054167711091e-30\\
424.9	3.17276245821662e-30\\
425	3.06851224530704e-30\\
425.1	2.96767588902527e-30\\
425.2	2.87014198391782e-30\\
425.3	2.77580274714998e-30\\
425.4	2.68455390113737e-30\\
425.5	2.59629455996486e-30\\
425.6	2.51092711947232e-30\\
425.7	2.42835715088898e-30\\
425.8	2.34849329790291e-30\\
425.9	2.2712471770536e-30\\
426	2.19653328134281e-30\\
426.1	2.1242688869582e-30\\
426.2	2.05437396301107e-30\\
426.3	1.98677108418977e-30\\
426.4	1.92138534623655e-30\\
426.5	1.85814428415581e-30\\
426.6	1.79697779306551e-30\\
426.7	1.73781805160882e-30\\
426.8	1.68059944783979e-30\\
426.9	1.62525850750795e-30\\
427	1.57173382465985e-30\\
427.1	1.51996599448707e-30\\
427.2	1.46989754834554e-30\\
427.3	1.42147289087665e-30\\
427.4	1.37463823916469e-30\\
427.5	1.32934156386075e-30\\
427.6	1.28553253221397e-30\\
427.7	1.24316245294632e-30\\
427.8	1.20218422291086e-30\\
427.9	1.16255227547886e-30\\
428	1.12422253059638e-30\\
428.1	1.08715234645967e-30\\
428.2	1.0513004727547e-30\\
428.3	1.01662700541214e-30\\
428.4	9.830933428276e-31\\
428.5	9.50662143500661e-31\\
428.6	9.19297285046664e-31\\
428.7	8.88963824536578e-31\\
428.8	8.59627960122658e-31\\
428.9	8.31256993908177e-31\\
429	8.03819296020511e-31\\
429.1	7.77284269849709e-31\\
429.2	7.51622318413859e-31\\
429.3	7.26804811815817e-31\\
429.4	7.02804055755219e-31\\
429.5	6.79593261062069e-31\\
429.6	6.57146514218904e-31\\
429.7	6.35438748839599e-31\\
429.8	6.14445718073391e-31\\
429.9	5.94143967905252e-31\\
430	5.74510811322223e-31\\
430.1	5.55524303319126e-31\\
430.2	5.37163216715403e-31\\
430.3	5.19407018757468e-31\\
430.4	5.02235848480882e-31\\
430.5	4.85630494807993e-31\\
430.6	4.69572375356836e-31\\
430.7	4.54043515938807e-31\\
430.8	4.39026530722369e-31\\
430.9	4.24504603041437e-31\\
431	4.10461466827505e-31\\
431.1	3.96881388645421e-31\\
431.2	3.8374915031324e-31\\
431.3	3.71050032086733e-31\\
431.4	3.58769796391477e-31\\
431.5	3.46894672083157e-31\\
431.6	3.35411339220583e-31\\
431.7	3.2430691433347e-31\\
431.8	3.13568936169754e-31\\
431.9	3.03185351906804e-31\\
432	2.93144503811052e-31\\
432.1	2.83435116331991e-31\\
432.2	2.74046283616223e-31\\
432.3	2.64967457427948e-31\\
432.4	2.56188435462846e-31\\
432.5	2.47699350042247e-31\\
432.6	2.39490657175763e-31\\
432.7	2.31553125979979e-31\\
432.8	2.23877828441908e-31\\
432.9	2.16456129515809e-31\\
433	2.09279677542805e-31\\
433.1	2.02340394982659e-31\\
433.2	1.95630469447535e-31\\
433.3	1.89142345028042e-31\\
433.4	1.82868713902054e-31\\
433.5	1.7680250821707e-31\\
433.6	1.70936892237226e-31\\
433.7	1.65265254746529e-31\\
433.8	1.59781201699611e-31\\
433.9	1.54478549112451e-31\\
434	1.49351316184844e-31\\
434.1	1.44393718647285e-31\\
434.2	1.39600162325045e-31\\
434.3	1.34965236912098e-31\\
434.4	1.30483709948419e-31\\
434.5	1.26150520993748e-31\\
434.6	1.21960775991647e-31\\
434.7	1.17909741817468e-31\\
434.8	1.13992841004482e-31\\
434.9	1.10205646642061e-31\\
435	1.06543877440688e-31\\
435.1	1.03003392957978e-31\\
435.2	9.95801889808182e-32\\
435.3	9.62703930582966e-32\\
435.4	9.30702601806042e-32\\
435.5	8.99761685992128e-32\\
435.6	8.69846157835952e-32\\
435.7	8.4092214510182e-32\\
435.8	8.12956890791015e-32\\
435.9	7.85918716547113e-32\\
436	7.59776987257432e-32\\
436.1	7.34502076811857e-32\\
436.2	7.10065334982471e-32\\
436.3	6.86439055385836e-32\\
436.4	6.63596444493973e-32\\
436.5	6.41511591658912e-32\\
436.6	6.20159440118342e-32\\
436.7	5.99515758950244e-32\\
436.8	5.79557115945353e-32\\
436.9	5.60260851367725e-32\\
437	5.41605052574225e-32\\
437.1	5.23568529465488e-32\\
437.2	5.06130790740194e-32\\
437.3	4.89272020927424e-32\\
437.4	4.72973058171341e-32\\
437.5	4.5721537274343e-32\\
437.6	4.41981046258818e-32\\
437.7	4.27252751573705e-32\\
437.8	4.13013733341368e-32\\
437.9	3.99247789205672e-32\\
438	3.85939251610669e-32\\
438.1	3.73072970207077e-32\\
438.2	3.60634294834972e-32\\
438.3	3.48609059064919e-32\\
438.4	3.36983564278582e-32\\
438.5	3.25744564271642e-32\\
438.6	3.14879250361709e-32\\
438.7	3.04375236984653e-32\\
438.8	2.94220547763619e-32\\
438.9	2.8440360203533e-32\\
439	2.74913201818077e-32\\
439.1	2.6573851920802e-32\\
439.2	2.56869084188731e-32\\
439.3	2.48294772841212e-32\\
439.4	2.40005795940854e-32\\
439.5	2.3199268792891e-32\\
439.6	2.24246296246149e-32\\
439.7	2.16757771016787e-32\\
439.8	2.09518555071273e-32\\
439.9	2.02520374296954e-32\\
440	1.95755228305622e-32\\
440.1	1.89215381407785e-32\\
440.2	1.82893353883663e-32\\
440.3	1.76781913540832e-32\\
440.4	1.70874067549611e-32\\
440.5	1.65163054546773e-32\\
440.6	1.59642336998811e-32\\
440.7	1.54305593816431e-32\\
440.8	1.49146713211837e-32\\
440.9	1.44159785790997e-32\\
441	1.39339097873077e-32\\
441.1	1.34679125029727e-32\\
441.2	1.30174525836868e-32\\
441.3	1.25820135832076e-32\\
441.4	1.21610961670868e-32\\
441.5	1.1754217547532e-32\\
441.6	1.13609109368639e-32\\
441.7	1.09807250189791e-32\\
441.8	1.06132234381959e-32\\
441.9	1.02579843049525e-32\\
442	9.91459971776544e-33\\
442.1	9.58267530094818e-33\\
442.2	9.26182975754161e-33\\
442.3	8.95169443698617e-33\\
442.4	8.65191291702821e-33\\
442.5	8.36214059941036e-33\\
442.6	8.0820443188805e-33\\
442.7	7.81130196508794e-33\\
442.8	7.54960211694515e-33\\
442.9	7.29664368904373e-33\\
443	7.05213558972239e-33\\
443.1	6.81579639041623e-33\\
443.2	6.58735400590667e-33\\
443.3	6.36654538511724e-33\\
443.4	6.15311621210991e-33\\
443.5	5.94682061694361e-33\\
443.6	5.74742089607351e-33\\
443.7	5.55468724197499e-33\\
443.8	5.36839748169059e-33\\
443.9	5.1883368240076e-33\\
444	5.01429761497638e-33\\
444.1	4.84607910150405e-33\\
444.2	4.68348720275158e-33\\
444.3	4.52633428907663e-33\\
444.4	4.37443896828004e-33\\
444.5	4.22762587890982e-33\\
444.6	4.08572549039341e-33\\
444.7	3.94857390977033e-33\\
444.8	3.81601269481199e-33\\
444.9	3.68788867331635e-33\\
445	3.56405376837203e-33\\
445.1	3.44436482939944e-33\\
445.2	3.32868346877531e-33\\
445.3	3.21687590385777e-33\\
445.4	3.10881280423541e-33\\
445.5	3.00436914402449e-33\\
445.6	2.90342405905271e-33\\
445.7	2.80586070876477e-33\\
445.8	2.71156614269634e-33\\
445.9	2.6204311713638e-33\\
446	2.53235024142611e-33\\
446.1	2.44722131497674e-33\\
446.2	2.36494575283038e-33\\
446.3	2.28542820167123e-33\\
446.4	2.20857648493724e-33\\
446.5	2.13430149731576e-33\\
446.6	2.06251710273197e-33\\
446.7	1.99314003571523e-33\\
446.8	1.9260898060303e-33\\
446.9	1.86128860646827e-33\\
447	1.79866122369043e-33\\
447.1	1.73813495202516e-33\\
447.2	1.67963951012166e-33\\
447.3	1.62310696036376e-33\\
447.4	1.56847163095457e-33\\
447.5	1.51567004058281e-33\\
447.6	1.46464082558644e-33\\
447.7	1.41532466952971e-33\\
447.8	1.36766423511492e-33\\
447.9	1.32160409835243e-33\\
448	1.27709068491168e-33\\
448.1	1.23407220858429e-33\\
448.2	1.19249861178754e-33\\
448.3	1.15232150804089e-33\\
448.4	1.1134941263509e-33\\
448.5	1.07597125744154e-33\\
448.6	1.03970920176812e-33\\
448.7	1.00466571925571e-33\\
448.8	9.70799980707188e-34\\
448.9	9.38072520822279e-34\\
449	9.06445192776939e-34\\
449.1	8.75881124310843e-34\\
449.2	8.46344675271957e-34\\
449.3	8.17801396571825e-34\\
449.4	7.90217990502824e-34\\
449.5	7.63562272374373e-34\\
449.6	7.37803133422543e-34\\
449.7	7.1291050495273e-34\\
449.8	6.88855323672528e-34\\
449.9	6.65609498177464e-34\\
450	6.43145876549681e-34\\
450.1	6.21438215034084e-34\\
450.2	6.0046114775491e-34\\
450.3	5.8019015743975e-34\\
450.4	5.6060154711618e-34\\
450.5	5.41672412749682e-34\\
450.6	5.23380616791666e-34\\
450.7	5.05704762606745e-34\\
450.8	4.8862416975074e-34\\
450.9	4.72118850071215e-34\\
451	4.56169484602678e-34\\
451.1	4.40757401230825e-34\\
451.2	4.25864553099808e-34\\
451.3	4.11473497738077e-34\\
451.4	3.97567376879121e-34\\
451.5	3.84129896953412e-34\\
451.6	3.71145310230494e-34\\
451.7	3.5859839658802e-34\\
451.8	3.46474445888638e-34\\
451.9	3.34759240943083e-34\\
452	3.23439041040929e-34\\
452.1	3.12500566029909e-34\\
452.2	3.01930980925518e-34\\
452.3	2.91717881033198e-34\\
452.4	2.8184927756642e-34\\
452.5	2.7231358374385e-34\\
452.6	2.63099601349898e-34\\
452.7	2.54196507743202e-34\\
452.8	2.45593843297951e-34\\
452.9	2.37281499264191e-34\\
453	2.29249706032553e-34\\
453.1	2.21489021790438e-34\\
453.2	2.13990321556499e-34\\
453.3	2.06744786580598e-34\\
453.4	1.99743894097657e-34\\
453.5	1.92979407422989e-34\\
453.6	1.86443366378225e-34\\
453.7	1.80128078036643e-34\\
453.8	1.74026107777258e-34\\
453.9	1.68130270637546e-34\\
454	1.62433622954623e-34\\
454.1	1.56929454285621e-34\\
454.2	1.51611279597647e-34\\
454.3	1.46472831718494e-34\\
454.4	1.41508054039496e-34\\
454.5	1.36711093461985e-34\\
454.6	1.32076293579385e-34\\
454.7	1.27598188086923e-34\\
454.8	1.23271494411581e-34\\
454.9	1.19091107554801e-34\\
455	1.15052094140947e-34\\
455.1	1.11149686664577e-34\\
455.2	1.07379277930044e-34\\
455.3	1.03736415676839e-34\\
455.4	1.00216797384676e-34\\
455.5	9.68162652521963e-35\\
455.6	9.35308013435002e-35\\
455.7	9.03565228970666e-35\\
455.8	8.72896777914216e-35\\
455.9	8.43266401625613e-35\\
456	8.14639061678621e-35\\
456.1	7.86980898917338e-35\\
456.2	7.6025919388274e-35\\
456.3	7.34442328562437e-35\\
456.4	7.09499749421283e-35\\
456.5	6.85401931668111e-35\\
456.6	6.62120344719432e-35\\
456.7	6.39627418818235e-35\\
456.8	6.17896512770784e-35\\
456.9	5.96901882763432e-35\\
457	5.76618652223208e-35\\
457.1	5.57022782688089e-35\\
457.2	5.38091045652451e-35\\
457.3	5.19800995355767e-35\\
457.4	5.02130942482542e-35\\
457.5	4.8505992874332e-35\\
457.6	4.68567702307662e-35\\
457.7	4.52634694059806e-35\\
457.8	4.37241994650314e-35\\
457.9	4.22371332316582e-35\\
458	4.08005051447055e-35\\
458.1	3.94126091863734e-35\\
458.2	3.80717968799364e-35\\
458.3	3.6776475354575e-35\\
458.4	3.55251054751354e-35\\
458.5	3.43162000345519e-35\\
458.6	3.31483220069514e-35\\
458.7	3.20200828593151e-35\\
458.8	3.09301409197764e-35\\
458.9	2.98771998006862e-35\\
459	2.8860006874562e-35\\
459.1	2.78773518011969e-35\\
459.2	2.6928065104182e-35\\
459.3	2.60110167952183e-35\\
459.4	2.5125115044604e-35\\
459.5	2.42693048963383e-35\\
459.6	2.34425670263942e-35\\
459.7	2.26439165426468e-35\\
459.8	2.18724018251326e-35\\
459.9	2.11271034052441e-35\\
460	2.04071328825631e-35\\
460.1	1.97116318780975e-35\\
460.2	1.90397710226637e-35\\
460.3	1.83907489792672e-35\\
460.4	1.77637914983354e-35\\
460.5	1.71581505046875e-35\\
460.6	1.65731032152073e-35\\
460.7	1.60079512861542e-35\\
460.8	1.54620199891531e-35\\
460.9	1.49346574148722e-35\\
461	1.44252337034911e-35\\
461.1	1.39331403010308e-35\\
461.2	1.3457789240699e-35\\
461.3	1.29986124484091e-35\\
461.4	1.25550610716491e-35\\
461.5	1.21266048309401e-35\\
461.6	1.17127313930976e-35\\
461.7	1.13129457655999e-35\\
461.8	1.09267697113162e-35\\
461.9	1.05537411829469e-35\\
462	1.01934137764901e-35\\
462.1	9.84535620310767e-36\\
462.2	9.50915177876822e-36\\
462.3	9.18439793107626e-36\\
462.4	8.87070572270476e-36\\
462.5	8.56769939087188e-36\\
462.6	8.27501590233362e-36\\
462.7	7.99230452336424e-36\\
462.8	7.71922640421176e-36\\
462.9	7.45545417756865e-36\\
463	7.20067157055565e-36\\
463.1	6.9545730297887e-36\\
463.2	6.71686335907594e-36\\
463.3	6.48725736932922e-36\\
463.4	6.26547954027076e-36\\
463.5	6.05126369354611e-36\\
463.6	5.84435267685656e-36\\
463.7	5.64449805874042e-36\\
463.8	5.45145983364673e-36\\
463.9	5.26500613695537e-36\\
464	5.0849129696046e-36\\
464.1	4.91096393201306e-36\\
464.2	4.74294996697051e-36\\
464.3	4.58066911120706e-36\\
464.4	4.42392625534158e-36\\
464.5	4.27253291193329e-36\\
464.6	4.12630699135632e-36\\
464.7	3.98507258524299e-36\\
464.8	3.84865975723256e-36\\
464.9	3.7169043407865e-36\\
465	3.58964774382857e-36\\
465.1	3.46673675997957e-36\\
465.2	3.34802338616899e-36\\
465.3	3.23336464640207e-36\\
465.4	3.12262242148299e-36\\
465.5	3.0156632844858e-36\\
465.6	2.91235834178638e-36\\
465.7	2.81258307946175e-36\\
465.8	2.71621721488256e-36\\
465.9	2.62314455331694e-36\\
466	2.53325284938302e-36\\
466.1	2.44643367318212e-36\\
466.2	2.36258228095768e-36\\
466.3	2.28159749012654e-36\\
466.4	2.20338155853398e-36\\
466.5	2.12784006779287e-36\\
466.6	2.05488181056625e-36\\
466.7	1.98441868166236e-36\\
466.8	1.91636557281281e-36\\
466.9	1.85064027101016e-36\\
467	1.78716336028341e-36\\
467.1	1.72585812679858e-36\\
467.2	1.66665046716762e-36\\
467.3	1.60946879986191e-36\\
467.4	1.55424397962305e-36\\
467.5	1.50090921476967e-36\\
467.6	1.44939998730462e-36\\
467.7	1.39965397572528e-36\\
467.8	1.35161098044793e-36\\
467.9	1.30521285175697e-36\\
468	1.26040342019359e-36\\
468.1	1.21712842930204e-36\\
468.2	1.1753354706539e-36\\
468.3	1.13497392107228e-36\\
468.4	1.09599488198389e-36\\
468.5	1.05835112082463e-36\\
468.6	1.02199701443075e-36\\
468.7	9.86888494348499e-37\\
468.8	9.52982993996942e-37\\
468.9	9.20239397621334e-37\\
469	8.88617990976875e-37\\
469.1	8.58080413684436e-37\\
469.2	8.28589613201184e-37\\
469.3	8.0010980035157e-37\\
469.4	7.72606406367124e-37\\
469.5	7.4604604138205e-37\\
469.6	7.20396454337118e-37\\
469.7	6.95626494243308e-37\\
469.8	6.71706072759469e-37\\
469.9	6.48606128039565e-37\\
470	6.2629858980647e-37\\
470.1	6.0475634561096e-37\\
470.2	5.83953208235658e-37\\
470.3	5.63863884205015e-37\\
470.4	5.44463943364761e-37\\
470.5	5.25729789493064e-37\\
470.6	5.07638631910107e-37\\
470.7	4.90168458051455e-37\\
470.8	4.73298006972232e-37\\
470.9	4.57006743751702e-37\\
471	4.41274834766518e-37\\
471.1	4.26083123804308e-37\\
471.2	4.11413108988271e-37\\
471.3	3.97246920485931e-37\\
471.4	3.83567298974968e-37\\
471.5	3.70357574841034e-37\\
471.6	3.57601648082282e-37\\
471.7	3.45283968896831e-37\\
471.8	3.33389518930096e-37\\
471.9	3.21903793159502e-37\\
472	3.10812782395028e-37\\
472.1	3.00102956374639e-37\\
472.2	2.89761247434751e-37\\
472.3	2.79775034735514e-37\\
472.4	2.70132129022993e-37\\
472.5	2.60820757909387e-37\\
472.6	2.51829551653953e-37\\
472.7	2.43147529427748e-37\\
472.8	2.34764086045388e-37\\
472.9	2.26668979148617e-37\\
473	2.18852316825668e-37\\
473.1	2.11304545652175e-37\\
473.2	2.04016439138874e-37\\
473.3	1.96979086572745e-37\\
473.4	1.90183882237914e-37\\
473.5	1.8362251500345e-37\\
473.6	1.77286958265731e-37\\
473.7	1.71169460233361e-37\\
473.8	1.65262534542723e-37\\
473.9	1.59558951193348e-37\\
474	1.54051727791884e-37\\
474.1	1.48734121094381e-37\\
474.2	1.43599618836725e-37\\
474.3	1.38641931843348e-37\\
474.4	1.33854986404887e-37\\
474.5	1.29232916915544e-37\\
474.6	1.24770058761388e-37\\
474.7	1.20460941451021e-37\\
474.8	1.16300281980419e-37\\
474.9	1.12282978423965e-37\\
475	1.08404103743946e-37\\
475.1	1.04658899811164e-37\\
475.2	1.01042771629444e-37\\
475.3	9.75512817570396e-38\\
475.4	9.4180144918401e-38\\
475.5	9.09252227996221e-38\\
475.6	8.77825190215239e-38\\
475.7	8.47481742841739e-38\\
475.8	8.18184616770718e-38\\
475.9	7.8989782149433e-38\\
476	7.62586601349298e-38\\
476.1	7.36217393258609e-38\\
476.2	7.10757785915044e-38\\
476.3	6.8617648035828e-38\\
476.4	6.62443251897233e-38\\
476.5	6.39528913333352e-38\\
476.6	6.17405279438645e-38\\
476.7	5.96045132647727e-38\\
476.8	5.75422189920547e-38\\
476.9	5.55511070737694e-38\\
477	5.3628726618845e-38\\
477.1	5.17727109114953e-38\\
477.2	4.99807745276447e-38\\
477.3	4.82507105498683e-38\\
477.4	4.65803878774911e-38\\
477.5	4.49677486286283e-38\\
477.6	4.34108056310223e-38\\
477.7	4.19076399986099e-38\\
477.8	4.04563987909585e-38\\
477.9	3.90552927527269e-38\\
478	3.77025941303737e-38\\
478.1	3.63966345635618e-38\\
478.2	3.51358030486547e-38\\
478.3	3.39185439718417e-38\\
478.4	3.27433552095639e-38\\
478.5	3.16087862939053e-38\\
478.6	3.05134366407347e-38\\
478.7	2.94559538384839e-38\\
478.8	2.8435031995468e-38\\
478.9	2.74494101437581e-38\\
479	2.64978706976749e-38\\
479.1	2.55792379650514e-38\\
479.2	2.46923767094327e-38\\
479.3	2.38361907615166e-38\\
479.4	2.30096216781199e-38\\
479.5	2.22116474470514e-38\\
479.6	2.14412812363463e-38\\
479.7	2.06975701863283e-38\\
479.8	1.9979594243032e-38\\
479.9	1.92864650315885e-38\\
480	1.86173247682063e-38\\
480.1	1.79713452094125e-38\\
480.2	1.73477266373039e-38\\
480.3	1.67456968795606e-38\\
480.4	1.61645103630469e-38\\
480.5	1.5603447199836e-38\\
480.6	1.50618123045653e-38\\
480.7	1.45389345420499e-38\\
480.8	1.40341659041004e-38\\
480.9	1.35468807145785e-38\\
481	1.30764748616974e-38\\
481.1	1.26223650566478e-38\\
481.2	1.21839881176491e-38\\
481.3	1.17608002785497e-38\\
481.4	1.13522765211506e-38\\
481.5	1.09579099304174e-38\\
481.6	1.05772110718249e-38\\
481.7	1.02097073900553e-38\\
481.8	9.85494262832754e-39\\
481.9	9.51247626766126e-39\\
482	9.18188298536984e-39\\
482.1	8.86275213214946e-39\\
482.2	8.55468722711167e-39\\
482.3	8.2573054701471e-39\\
482.4	7.97023727103695e-39\\
482.5	7.6931257947241e-39\\
482.6	7.42562652220493e-39\\
482.7	7.16740682649144e-39\\
482.8	6.91814556314372e-39\\
482.9	6.67753267486194e-39\\
483	6.44526880965991e-39\\
483.1	6.22106495215625e-39\\
483.2	6.00464206753415e-39\\
483.3	5.7957307577278e-39\\
483.4	5.59407092943262e-39\\
483.5	5.39941147351295e-39\\
483.6	5.21150995543856e-39\\
483.7	5.03013231635135e-39\\
483.8	4.85505258441486e-39\\
483.9	4.68605259608281e-39\\
484	4.52292172695129e-39\\
484.1	4.36545663186594e-39\\
484.2	4.21346099396564e-39\\
484.3	4.06674528235401e-39\\
484.4	3.9251265181103e-39\\
484.5	3.7884280483427e-39\\
484.6	3.65647932801865e-39\\
484.7	3.52911570929795e-39\\
484.8	3.40617823811472e-39\\
484.9	3.28751345775863e-39\\
485	3.17297321921483e-39\\
485.1	3.06241449803071e-39\\
485.2	2.95569921748789e-39\\
485.3	2.85269407785611e-39\\
485.4	2.75327039153055e-39\\
485.5	2.65730392383949e-39\\
485.6	2.56467473933713e-39\\
485.7	2.47526705338652e-39\\
485.8	2.38896908885404e-39\\
485.9	2.30567293774007e-39\\
486	2.22527442757367e-39\\
486.1	2.14767299241163e-39\\
486.2	2.07277154827928e-39\\
486.3	2.00047637290365e-39\\
486.4	1.9306969895904e-39\\
486.5	1.86334605510154e-39\\
486.6	1.79833925139822e-39\\
486.7	1.73559518111245e-39\\
486.8	1.67503526662347e-39\\
486.9	1.61658365261253e-39\\
487	1.5601671119761e-39\\
487.1	1.50571495498389e-39\\
487.2	1.45315894156828e-39\\
487.3	1.40243319663879e-39\\
487.4	1.35347412831677e-39\\
487.5	1.30622034898968e-39\\
487.6	1.26061259908941e-39\\
487.7	1.21659367349842e-39\\
487.8	1.17410835049596e-39\\
487.9	1.13310332315507e-39\\
488	1.09352713310656e-39\\
488.1	1.05533010658923e-39\\
488.2	1.01846429270657e-39\\
488.3	9.82883403814255e-40\\
488.4	9.48542757965566e-40\\
488.5	9.15399223343747e-40\\
488.6	8.83411164611853e-40\\
488.7	8.52538391116172e-40\\
488.8	8.22742106876814e-40\\
488.9	7.93984862306075e-40\\
489	7.66230507593827e-40\\
489.1	7.39444147703114e-40\\
489.2	7.13592098919891e-40\\
489.3	6.88641846903968e-40\\
489.4	6.64562006189239e-40\\
489.5	6.41322281082796e-40\\
489.6	6.18893427915521e-40\\
489.7	5.97247218596871e-40\\
489.8	5.76356405429303e-40\\
489.9	5.56194687138907e-40\\
490	5.3673667607976e-40\\
490.1	5.17957866572517e-40\\
490.2	4.99834604337291e-40\\
490.3	4.82344056983235e-40\\
490.4	4.65464185518922e-40\\
490.5	4.49173716847523e-40\\
490.6	4.33452117213414e-40\\
490.7	4.18279566567172e-40\\
490.8	4.0363693381704e-40\\
490.9	3.89505752936855e-40\\
491	3.75868199900281e-40\\
491.1	3.6270707041324e-40\\
491.2	3.5000575841664e-40\\
491.3	3.37748235333311e-40\\
491.4	3.25919030032843e-40\\
491.5	3.14503209490111e-40\\
491.6	3.03486360113091e-40\\
491.7	2.9285456971716e-40\\
491.8	2.82594410123419e-40\\
491.9	2.72692920359512e-40\\
492	2.63137590442096e-40\\
492.1	2.53916345721001e-40\\
492.2	2.4501753176541e-40\\
492.3	2.36429899773714e-40\\
492.4	2.28142592488569e-40\\
492.5	2.20145130599972e-40\\
492.6	2.12427399619366e-40\\
492.7	2.04979637208496e-40\\
492.8	1.97792420947276e-40\\
492.9	1.90856656525708e-40\\
493	1.84163566344753e-40\\
493.1	1.77704678512607e-40\\
493.2	1.71471816222079e-40\\
493.3	1.65457087496404e-40\\
493.4	1.59652875290485e-40\\
493.5	1.54051827935335e-40\\
493.6	1.48646849913826e-40\\
493.7	1.43431092956376e-40\\
493.8	1.38397947445352e-40\\
493.9	1.33541034117664e-40\\
494	1.28854196055109e-40\\
494.1	1.24331490952625e-40\\
494.2	1.19967183654699e-40\\
494.3	1.15755738950804e-40\\
494.4	1.11691814620725e-40\\
494.5	1.07770254721348e-40\\
494.6	1.03986083106253e-40\\
494.7	1.00334497170415e-40\\
494.8	9.68108618118617e-41\\
494.9	9.34107036030479e-41\\
495	9.01297051644959e-41\\
495.1	8.69636997338531e-41\\
495.2	8.39086659234699e-41\\
495.3	8.09607226600179e-41\\
495.4	7.8116124299887e-41\\
495.5	7.53712559141877e-41\\
495.6	7.27226287375393e-41\\
495.7	7.01668757749607e-41\\
495.8	6.77007475613353e-41\\
495.9	6.53211080682761e-41\\
496	6.30249307531317e-41\\
496.1	6.08092947453407e-41\\
496.2	5.86713811652884e-41\\
496.3	5.66084695710982e-41\\
496.4	5.46179345289532e-41\\
496.5	5.2697242302581e-41\\
496.6	5.08439476578889e-41\\
496.7	4.90556907786341e-41\\
496.8	4.73301942893702e-41\\
496.9	4.56652603818921e-41\\
497	4.40587680416175e-41\\
497.1	4.2508670370435e-41\\
497.2	4.10129920026543e-41\\
497.3	3.95698266108485e-41\\
497.4	3.81773344984574e-41\\
497.5	3.68337402761525e-41\\
497.6	3.55373306190335e-41\\
497.7	3.4286452101876e-41\\
497.8	3.30795091097081e-41\\
497.9	3.19149618210983e-41\\
498	3.07913242616383e-41\\
498.1	2.97071624251846e-41\\
498.2	2.86610924604893e-41\\
498.3	2.76517789209637e-41\\
498.4	2.66779330753914e-41\\
498.5	2.57383112774432e-41\\
498.6	2.48317133919851e-41\\
498.7	2.39569812761736e-41\\
498.8	2.31129973134712e-41\\
498.9	2.22986829987115e-41\\
499	2.15129975724487e-41\\
499.1	2.07549367029004e-41\\
499.2	2.00235312137876e-41\\
499.3	1.9317845856516e-41\\
499.4	1.86369781251469e-41\\
499.5	1.79800571126394e-41\\
499.6	1.73462424069846e-41\\
499.7	1.67347230257969e-41\\
499.8	1.61447163880411e-41\\
499.9	1.55754673216214e-41\\
500	1.50262471055469e-41\\
};
\end{axis}
\end{tikzpicture}%

==> tikzStatJMLR1.tikz <==

% \pgfplotsset{
%   colormap={bluegreen}{color(0cm)=(blue!50!green!70); color(1cm)=(blue!50!green!50!)}
% }
\pgfplotsset{
%  colormap={cool}{rgb255(0cm)=(220,220,220); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)}
  colormap={yg}{rgb255(0cm)=(232,240,232); rgb255(1cm)=(0,128,0)}
}


\begin{tikzpicture}[scale=0.75,
    declare function={mu1=0;},
    declare function={mu2=0;},
    declare function={a=1/3;},
    declare function={b(\a)=2/\a;},
    %declare function={gamma(\z)= 2.506628274631*sqrt(1/\z)+ 0.20888568*(1/\z)^(1.5)+ 0.00870357*(1/\z)^(2.5)- (174.2106599*(1/\z)^(3.5))/25920- (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z;},
    % Following from numerical recipies -- very accurate and stable
    declare function={gammaln(\z)= ln(2.506628274631 * (
    1.00000000019001 + 76.1800917294715/\z - 86.5053203294168/(\z + 1) + 24.0140982408309/(\z + 2) - 1.23173957245016/(\z + 3) + 1.20865097386618*0.001/(\z + 4) - 5.395239384953*0.000001/(\z + 5) 
    )) - \z - 4.5 + (\z - 0.5) * ln(\z + 4.5);},
    declare function={sigma1=0.5;},
    declare function={sigma2=1;},
    declare function={normal(\m,\s)=1/(2*\s*sqrt(pi))*exp(-(x-\m)^2/(2*\s^2));},
    declare function={bivar(\ma,\sa,\mb,\sb,\aa)=
exp ( (\aa-1) *  ln((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2 + 0.001) - (\aa/2) *((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2) - ln(pi*\sa*\sb) - gammaln(\aa) - \aa*ln(2) + \aa*ln(\aa) );}]
%* gamma(1)/gamma(\aa)/b(\aa)^(\aa) 
\begin{axis}[
    width=5.5cm,
    xlabel=$x_1$,
    ylabel=$x_2$,
    zlabel={$p(x_1,x_2)$},
    zmin=0,
    zmax=0.301,
    samples=24, %34
    domain=-3:3,
    y domain=-3:3,
    view={65}{65},
    %colormap name=hot2,
    %plot box ratio={1 1 5},
    %height=5cm,    
    %enlargelimits=false,
    %grid=major,
   %enlarge z limits
    %colorbar,
    %colorbar style={
    %    at={(1,0)},
    %    anchor=south west,
    %    height=0.25*\pgfkeysvalueof{/pgfplots/parent axis height},
    %    title={$P(x_1,x_2)$}
    %}
]
%\addplot3[surf,samples=30,shader=interp,domain=-3:3,colormap name=whitered] {bivar(mu1,sigma1,mu2,sigma2,a)}; 
%\addplot3[mesh,samples=7] {bivar(mu1,sigma1,mu2,sigma2,a)};
\addplot3 [surf] {bivar(mu1,sigma1,mu2,sigma2,a)};
%\addplot3 [domain=-3:3,samples=31,patch refines=3, patch type=biquadratic, samples y=0, thick, smooth] (x,4,{normal(mu1,sigma1)});
%\addplot3 [domain=-3:3,samples=31, samples y=0, thick, smooth] (-1,x,{normal(mu2,sigma2)});

%$\draw [black!50] (axis cs:-1,0,0) -- (axis cs:4,0,0);
%$\draw [black!50] (axis cs:0,-1,0) -- (axis cs:0,4,0);

%\node at (axis cs:-1,1,0.18) [pin=165:$P(x_1)$] {};
%\node at (axis cs:1.5,4,0.32) [pin=-15:$P(x_2)$] {};
\end{axis}

\end{tikzpicture}


==> tikzStatJMLR2.tikz <==

% \pgfplotsset{
% colormap={hot2}{color(0cm)=(orange!50!red!70!yellow!30); color(1cm)=(orange!50!red!70!yellow!90)}
% }
\pgfplotsset{
%  colormap={cool}{rgb255(0cm)=(220,220,220); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)}
  colormap={yg}{rgb255(0cm)=(232,240,232); rgb255(1cm)=(0,128,0)}
}

\begin{tikzpicture}[scale=0.75,
    declare function={mu1=0;},
    declare function={mu2=0;},
    declare function={a=1;},
    declare function={b(\a)=2/\a;},
    %declare function={gamma(\z)= 2.506628274631*sqrt(1/\z)+ 0.20888568*(1/\z)^(1.5)+ 0.00870357*(1/\z)^(2.5)- (174.2106599*(1/\z)^(3.5))/25920- (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z;},
    % Following from numerical recipies -- very accurate and stable
    declare function={gammaln(\z)= ln(2.506628274631 * (
    1.00000000019001 + 76.1800917294715/\z - 86.5053203294168/(\z + 1) + 24.0140982408309/(\z + 2) - 1.23173957245016/(\z + 3) + 1.20865097386618*0.001/(\z + 4) - 5.395239384953*0.000001/(\z + 5) 
    )) - \z - 4.5 + (\z - 0.5) * ln(\z + 4.5);},
    declare function={sigma1=0.5;},
    declare function={sigma2=1;},
    declare function={normal(\m,\s)=1/(2*\s*sqrt(pi))*exp(-(x-\m)^2/(2*\s^2));},
    declare function={bivar(\ma,\sa,\mb,\sb,\aa)=
exp ( (\aa-1) *  ln((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2 + 0.001) - (\aa/2) *((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2) - ln(pi*\sa*\sb) - gammaln(\aa) - \aa*ln(2) + \aa*ln(\aa) );}]
%* gamma(1)/gamma(\aa)/b(\aa)^(\aa) 
\begin{axis}[
    width=5.5cm,
    xlabel=$x_1$,
    ylabel=$x_2$,
    zlabel={$p(x_1,x_2)$},
    zmin=0,
    zmax=0.301,
    samples=24, %34
    domain=-3:3,
    y domain=-3:3,
    view={65}{65},
    %colormap name=whitered,
    %plot box ratio={1 1 5},
    %height=5cm,    
    %enlargelimits=false,
    %grid=major,
   %enlarge z limits
    %colorbar,
    %colorbar style={
    %    at={(1,0)},
    %    anchor=south west,
    %    height=0.25*\pgfkeysvalueof{/pgfplots/parent axis height},
    %    title={$P(x_1,x_2)$}
    %}
]
%\addplot3[surf,samples=30,shader=interp,domain=-3:3,colormap name=whitered] {bivar(mu1,sigma1,mu2,sigma2,a)}; 
%\addplot3[mesh,samples=7] {bivar(mu1,sigma1,mu2,sigma2,a)};
\addplot3 [surf] {bivar(mu1,sigma1,mu2,sigma2,a)};
%\addplot3 [domain=-3:3,samples=31,patch refines=3, patch type=biquadratic, samples y=0, thick, smooth] (x,4,{normal(mu1,sigma1)});
%\addplot3 [domain=-3:3,samples=31, samples y=0, thick, smooth] (-1,x,{normal(mu2,sigma2)});

%$\draw [black!50] (axis cs:-1,0,0) -- (axis cs:4,0,0);
%$\draw [black!50] (axis cs:0,-1,0) -- (axis cs:0,4,0);

%\node at (axis cs:-1,1,0.18) [pin=165:$P(x_1)$] {};
%\node at (axis cs:1.5,4,0.32) [pin=-15:$P(x_2)$] {};
\end{axis}

\end{tikzpicture}


==> tikzStatJMLR3.tikz <==

% \pgfplotsset{
% colormap={gray}{color(0cm)=(orange!50!red!70!yellow!30); color(1cm)=(orange!50!red!70!yellow!90)}
% }

\pgfplotsset{
  %colormap={cool}{rgb255(0cm)=(220,220,220); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)}
  colormap={yg}{rgb255(0cm)=(232,240,232); rgb255(1cm)=(0,128,0)}
}

% \pgfplotsset{
%   colormap={greenyellow}{rgb255(0cm)=(0,128,0); rgb255(1cm)=(255,255,0)}
% }

\begin{tikzpicture}[scale=0.75,
    declare function={mu1=0;},
    declare function={mu2=0;},
    declare function={a=3;},
    declare function={b(\a)=2/\a;},
    %declare function={gamma(\z)= 2.506628274631*sqrt(1/\z)+ 0.20888568*(1/\z)^(1.5)+ 0.00870357*(1/\z)^(2.5)- (174.2106599*(1/\z)^(3.5))/25920- (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z;},
    % Following from numerical recipies -- very accurate and stable
    declare function={gammaln(\z)= ln(2.506628274631 * (
    1.00000000019001 + 76.1800917294715/\z - 86.5053203294168/(\z + 1) + 24.0140982408309/(\z + 2) - 1.23173957245016/(\z + 3) + 1.20865097386618*0.001/(\z + 4) - 5.395239384953*0.000001/(\z + 5) 
    )) - \z - 4.5 + (\z - 0.5) * ln(\z + 4.5);},
    declare function={sigma1=0.5;},
    declare function={sigma2=1;},
    declare function={normal(\m,\s)=1/(2*\s*sqrt(pi))*exp(-(x-\m)^2/(2*\s^2));},
    declare function={bivar(\ma,\sa,\mb,\sb,\aa)=
exp ( (\aa-1) *  ln((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2 + 0.001) - (\aa/2) *((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2) - ln(pi*\sa*\sb) - gammaln(\aa) - \aa*ln(2) + \aa*ln(\aa) );}]
%* gamma(1)/gamma(\aa)/b(\aa)^(\aa) 
\begin{axis}[
    width=5.5cm,
    xlabel=$x_1$,
    ylabel=$x_2$,
    zlabel={$p(x_1,x_2)$},
    zmin=0,
    zmax=0.301,
    %samples=33, %34
    %samples y=25,
    domain=-3:3,
    y domain=-3:3,
    view={65}{65},
    %colormap name=whitered,
    %plot box ratio={1 1 5},
    %height=5cm,    
    %enlargelimits=false,
    %grid=major,
   %enlarge z limits
    %colorbar,
    %colorbar style={
    %    at={(1,0)},
    %    anchor=south west,
    %    height=0.25*\pgfkeysvalueof{/pgfplots/parent axis height},
    %    title={$P(x_1,x_2)$}
    %}
]
%\addplot3[surf,samples=30,shader=interp,domain=-3:3,colormap name=whitered] {bivar(mu1,sigma1,mu2,sigma2,a)}; 
%\addplot3[mesh,samples=7] {bivar(mu1,sigma1,mu2,sigma2,a)};
\addplot3 [surf,mesh/ordering=y varies] table{datas.dat};
%\addplot3 [domain=-3:3,samples=31,patch refines=3, patch type=biquadratic, samples y=0, thick, smooth] (x,4,{normal(mu1,sigma1)});
%\addplot3 [domain=-3:3,samples=31, samples y=0, thick, smooth] (-1,x,{normal(mu2,sigma2)});

%$\draw [black!50] (axis cs:-1,0,0) -- (axis cs:4,0,0);
%$\draw [black!50] (axis cs:0,-1,0) -- (axis cs:0,4,0);

%\node at (axis cs:-1,1,0.18) [pin=165:$P(x_1)$] {};
%\node at (axis cs:1.5,4,0.32) [pin=-15:$P(x_2)$] {};
\end{axis}

\end{tikzpicture}

